Graphical translating solitons for the mean curvature flow and isoparametric functions

In this paper, we consider a translating soliton for the mean curvature flow starting from a graph of a function on a domain in a unit sphere which is constant along each leaf of isoparametric foliation. First, we show that such a function is given as a composition of an isoparametric function on the sphere and a function which is given as a solution of a certain ordinary differential equation. Further, we analyze the shape of the graphs of the solutions of the ordinary differential equation. This analysis leads to the classification of the shape of such translating solitons. Finally, we investigate a domain of the function which is given as a composition of the isoparametric function and the solution of the ordinary differential equation in the case where the number of distinct principal curvatures of the isoparametric hypersurface defined by the regular level set for the isoparametric function is 1, 2, or 3.

==> (inline-0) <==
\begin{picture}(20.7000,21.6000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 200 1300 2200
% 
\special{pn 8}%
\special{pa 1300 200}%
\special{pa 1300 2200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 1140 70 1140 170 2 0 0 0
% {\footnotesize $r=R$}
\put(11.4000,-1.7000){\makebox(0,0)[lb]{{\footnotesize $r=R$}}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 400 400 200 1300 2200 0 4 1 0
% -log(cos(4(x-pi/8)/7))
\special{pn 20}%
\special{pa 625 200}%
\special{pa 630 262}%
\special{pa 635 316}%
\special{pa 640 362}%
\special{pa 645 403}%
\special{pa 650 439}%
\special{pa 655 472}%
\special{pa 660 502}%
\special{pa 665 530}%
\special{pa 670 555}%
\special{pa 675 579}%
\special{pa 680 601}%
\special{pa 685 622}%
\special{pa 690 642}%
\special{pa 700 678}%
\special{pa 705 695}%
\special{pa 710 710}%
\special{pa 715 726}%
\special{pa 725 754}%
\special{pa 735 780}%
\special{pa 745 804}%
\special{pa 760 837}%
\special{pa 770 857}%
\special{pa 775 866}%
\special{pa 780 876}%
\special{pa 785 885}%
\special{pa 790 893}%
\special{pa 795 902}%
\special{pa 810 926}%
\special{pa 815 933}%
\special{pa 820 941}%
\special{pa 830 955}%
\special{pa 835 961}%
\special{pa 840 968}%
\special{pa 845 974}%
\special{pa 850 981}%
\special{pa 865 999}%
\special{pa 870 1004}%
\special{pa 875 1010}%
\special{pa 880 1015}%
\special{pa 885 1021}%
\special{pa 905 1041}%
\special{pa 910 1045}%
\special{pa 920 1055}%
\special{pa 935 1067}%
\special{pa 940 1072}%
\special{pa 950 1080}%
\special{pa 955 1083}%
\special{pa 970 1095}%
\special{pa 980 1101}%
\special{pa 985 1105}%
\special{pa 1000 1114}%
\special{pa 1005 1118}%
\special{pa 1015 1124}%
\special{pa 1020 1126}%
\special{pa 1035 1135}%
\special{pa 1040 1137}%
\special{pa 1045 1140}%
\special{pa 1050 1142}%
\special{pa 1055 1145}%
\special{pa 1065 1149}%
\special{pa 1070 1152}%
\special{pa 1105 1166}%
\special{pa 1110 1167}%
\special{pa 1120 1171}%
\special{pa 1125 1172}%
\special{pa 1135 1176}%
\special{pa 1140 1177}%
\special{pa 1145 1179}%
\special{pa 1155 1181}%
\special{pa 1160 1183}%
\special{pa 1215 1194}%
\special{pa 1220 1194}%
\special{pa 1230 1196}%
\special{pa 1235 1196}%
\special{pa 1240 1197}%
\special{pa 1245 1197}%
\special{pa 1250 1198}%
\special{pa 1255 1198}%
\special{pa 1260 1199}%
\special{pa 1275 1199}%
\special{pa 1280 1200}%
\special{pa 1300 1200}%
\special{fp}%
\special{pn 20}%
\special{pa 1321 1200}%
\special{pa 1325 1199}%
\special{pa 1340 1199}%
\special{pa 1345 1198}%
\special{pa 1346 1198}%
\special{ip}%
\special{pa 1367 1196}%
\special{pa 1370 1196}%
\special{pa 1380 1194}%
\special{pa 1385 1194}%
\special{pa 1392 1193}%
\special{ip}%
\special{pa 1412 1189}%
\special{pa 1437 1184}%
\special{ip}%
\special{pa 1457 1178}%
\special{pa 1460 1177}%
\special{pa 1465 1176}%
\special{pa 1475 1172}%
\special{pa 1480 1171}%
\special{pa 1482 1170}%
\special{ip}%
\special{pa 1501 1164}%
\special{pa 1525 1154}%
\special{ip}%
\special{pa 1544 1146}%
\special{pa 1545 1145}%
\special{pa 1550 1142}%
\special{pa 1555 1140}%
\special{pa 1560 1137}%
\special{pa 1565 1135}%
\special{pa 1567 1134}%
\special{ip}%
\special{pa 1585 1124}%
\special{pa 1585 1124}%
\special{pa 1595 1118}%
\special{pa 1600 1114}%
\special{pa 1606 1110}%
\special{ip}%
\special{pa 1623 1099}%
\special{pa 1630 1095}%
\special{pa 1644 1084}%
\special{ip}%
\special{pa 1661 1071}%
\special{pa 1665 1067}%
\special{pa 1680 1055}%
\special{pa 1680 1055}%
\special{ip}%
\special{pa 1695 1041}%
\special{pa 1713 1023}%
\special{ip}%
\special{pa 1727 1007}%
\special{pa 1730 1004}%
\special{pa 1735 999}%
\special{pa 1744 988}%
\special{ip}%
\special{pa 1757 972}%
\special{pa 1760 968}%
\special{pa 1765 961}%
\special{pa 1770 955}%
\special{pa 1773 951}%
\special{ip}%
\special{pa 1784 934}%
\special{pa 1785 933}%
\special{pa 1790 926}%
\special{pa 1798 913}%
\special{ip}%
\special{pa 1809 895}%
\special{pa 1810 893}%
\special{pa 1815 885}%
\special{pa 1820 876}%
\special{pa 1822 873}%
\special{ip}%
\special{pa 1831 855}%
\special{pa 1840 837}%
\special{pa 1843 831}%
\special{ip}%
\special{pa 1851 813}%
\special{pa 1855 804}%
\special{pa 1861 789}%
\special{ip}%
\special{pa 1869 770}%
\special{pa 1875 754}%
\special{pa 1878 746}%
\special{ip}%
\special{pa 1885 726}%
\special{pa 1885 726}%
\special{pa 1890 710}%
\special{pa 1893 702}%
\special{ip}%
\special{pa 1899 682}%
\special{pa 1900 678}%
\special{pa 1906 657}%
\special{ip}%
\special{pa 1911 638}%
\special{pa 1915 622}%
\special{pa 1917 613}%
\special{ip}%
\special{pa 1922 593}%
\special{pa 1925 579}%
\special{pa 1927 567}%
\special{ip}%
\special{pa 1932 547}%
\special{pa 1935 530}%
\special{pa 1936 522}%
\special{ip}%
\special{pa 1940 502}%
\special{pa 1944 476}%
\special{ip}%
\special{pa 1947 456}%
\special{pa 1950 439}%
\special{pa 1951 430}%
\special{ip}%
\special{pa 1954 410}%
\special{pa 1955 403}%
\special{pa 1957 385}%
\special{ip}%
\special{pa 1960 364}%
\special{pa 1960 362}%
\special{pa 1963 338}%
\special{ip}%
\special{pa 1965 318}%
\special{pa 1965 316}%
\special{pa 1967 292}%
\special{ip}%
\special{pa 1969 272}%
\special{pa 1970 262}%
\special{pa 1971 246}%
\special{ip}%
\special{pa 1973 226}%
\special{pa 1975 200}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 600 2200 600 200
% 
\special{pn 4}%
\special{pa 600 2200}%
\special{pa 600 200}%
\special{dt 0.045}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 400 1300 200 2000 2200 0 4 1 0 0 0
% -log(cos(4(x-pi/8)/5))
\special{pn 20}%
\special{pn 20}%
\special{pa 818 200}%
\special{pa 819 221}%
\special{ip}%
\special{pa 821 247}%
\special{pa 822 267}%
\special{ip}%
\special{pa 824 293}%
\special{pa 825 314}%
\special{ip}%
\special{pa 827 340}%
\special{pa 829 360}%
\special{ip}%
\special{pa 831 386}%
\special{pa 833 407}%
\special{ip}%
\special{pa 835 433}%
\special{pa 837 453}%
\special{ip}%
\special{pa 840 479}%
\special{pa 843 499}%
\special{ip}%
\special{pa 846 525}%
\special{pa 849 546}%
\special{ip}%
\special{pa 852 571}%
\special{pa 855 588}%
\special{pa 856 592}%
\special{ip}%
\special{pa 860 617}%
\special{pa 860 618}%
\special{pa 864 638}%
\special{ip}%
\special{pa 868 663}%
\special{pa 870 671}%
\special{pa 873 684}%
\special{ip}%
\special{pa 878 709}%
\special{pa 880 717}%
\special{pa 883 729}%
\special{ip}%
\special{pa 889 754}%
\special{pa 895 774}%
\special{ip}%
\special{pa 902 799}%
\special{pa 908 819}%
\special{ip}%
\special{pa 917 843}%
\special{pa 920 853}%
\special{pa 924 863}%
\special{ip}%
\special{pa 933 887}%
\special{pa 935 892}%
\special{pa 940 903}%
\special{pa 941 906}%
\special{ip}%
\special{pa 952 930}%
\special{pa 961 948}%
\special{ip}%
\special{pa 973 971}%
\special{pa 983 989}%
\special{ip}%
\special{pa 997 1011}%
\special{pa 1000 1015}%
\special{pa 1005 1023}%
\special{pa 1009 1028}%
\special{ip}%
\special{pa 1024 1049}%
\special{pa 1037 1065}%
\special{ip}%
\special{pa 1054 1084}%
\special{pa 1069 1099}%
\special{ip}%
\special{pa 1088 1117}%
\special{pa 1104 1129}%
\special{ip}%
\special{pa 1125 1145}%
\special{pa 1143 1156}%
\special{ip}%
\special{pa 1165 1168}%
\special{pa 1175 1172}%
\special{pa 1180 1175}%
\special{pa 1184 1177}%
\special{ip}%
\special{pa 1209 1185}%
\special{pa 1210 1186}%
\special{pa 1215 1187}%
\special{pa 1220 1189}%
\special{pa 1225 1190}%
\special{pa 1228 1191}%
\special{ip}%
\special{pa 1254 1197}%
\special{pa 1255 1197}%
\special{pa 1260 1197}%
\special{pa 1265 1198}%
\special{pa 1270 1198}%
\special{pa 1274 1199}%
\special{ip}%
\special{ip}%
\special{pa 1300 1200}%
\special{pa 1315 1200}%
\special{pa 1320 1199}%
\special{pa 1325 1199}%
\special{pa 1330 1198}%
\special{pa 1335 1198}%
\special{pa 1340 1197}%
\special{pa 1345 1197}%
\special{pa 1370 1192}%
\special{pa 1375 1190}%
\special{pa 1380 1189}%
\special{pa 1385 1187}%
\special{pa 1390 1186}%
\special{pa 1395 1184}%
\special{pa 1400 1183}%
\special{pa 1420 1175}%
\special{pa 1425 1172}%
\special{pa 1435 1168}%
\special{pa 1440 1165}%
\special{pa 1445 1163}%
\special{pa 1475 1145}%
\special{pa 1480 1141}%
\special{pa 1485 1138}%
\special{pa 1515 1114}%
\special{pa 1520 1109}%
\special{pa 1525 1105}%
\special{pa 1550 1080}%
\special{pa 1580 1044}%
\special{pa 1595 1023}%
\special{pa 1600 1015}%
\special{pa 1605 1008}%
\special{pa 1615 992}%
\special{pa 1635 956}%
\special{pa 1650 926}%
\special{pa 1655 915}%
\special{pa 1660 903}%
\special{pa 1665 892}%
\special{pa 1680 853}%
\special{pa 1685 839}%
\special{pa 1690 824}%
\special{pa 1700 792}%
\special{pa 1705 775}%
\special{pa 1715 737}%
\special{pa 1720 717}%
\special{pa 1725 695}%
\special{pa 1730 671}%
\special{pa 1735 646}%
\special{pa 1740 618}%
\special{pa 1745 588}%
\special{pa 1750 555}%
\special{pa 1755 519}%
\special{pa 1760 478}%
\special{pa 1765 432}%
\special{pa 1770 379}%
\special{pa 1775 316}%
\special{pa 1780 238}%
\special{pa 1782 200}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 2 600 2200 600 200
% 
\special{pn 4}%
\special{pa 600 2200}%
\special{pa 600 200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 1800 2200 1800 200
% 
\special{pn 4}%
\special{pa 1800 2200}%
\special{pa 1800 200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 700 150 700 250 2 0 0 0
% $V$
\put(7.0000,-2.5000){\makebox(0,0)[lb]{$V$}}%
\end{picture}
\begin{picture}(20.7000,21.6000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 200 1300 2200
% 
\special{pn 8}%
\special{pa 1300 200}%
\special{pa 1300 2200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 1140 70 1140 170 2 0 0 0
% {\footnotesize $r=R$}
\put(11.4000,-1.7000){\makebox(0,0)[lb]{{\footnotesize $r=R$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 400 400 200 1000 2200 0 4 1 0 1 1994088124
% -log(cos(4(x+pi/4)/5))
\special{pn 20}%
\special{pa 518 200}%
\special{pa 520 238}%
\special{pa 525 316}%
\special{pa 530 379}%
\special{pa 535 432}%
\special{pa 540 478}%
\special{pa 545 519}%
\special{pa 550 555}%
\special{pa 555 588}%
\special{pa 560 618}%
\special{pa 565 646}%
\special{pa 570 671}%
\special{pa 575 695}%
\special{pa 580 717}%
\special{pa 585 737}%
\special{pa 595 775}%
\special{pa 600 792}%
\special{pa 610 824}%
\special{pa 615 839}%
\special{pa 620 853}%
\special{pa 635 892}%
\special{pa 640 903}%
\special{pa 645 915}%
\special{pa 650 926}%
\special{pa 665 956}%
\special{pa 685 992}%
\special{pa 695 1008}%
\special{pa 700 1015}%
\special{pa 705 1023}%
\special{pa 720 1044}%
\special{pa 750 1080}%
\special{pa 775 1105}%
\special{pa 780 1109}%
\special{pa 785 1114}%
\special{pa 815 1138}%
\special{pa 820 1141}%
\special{pa 825 1145}%
\special{pa 855 1163}%
\special{pa 860 1165}%
\special{pa 865 1168}%
\special{pa 875 1172}%
\special{pa 880 1175}%
\special{pa 900 1183}%
\special{pa 905 1184}%
\special{pa 910 1186}%
\special{pa 915 1187}%
\special{pa 920 1189}%
\special{pa 925 1190}%
\special{pa 930 1192}%
\special{pa 955 1197}%
\special{pa 960 1197}%
\special{pa 965 1198}%
\special{pa 970 1198}%
\special{pa 975 1199}%
\special{pa 980 1199}%
\special{pa 985 1200}%
\special{pa 1000 1200}%
\special{fp}%
\special{pn 20}%
\special{pa 1021 1199}%
\special{pa 1025 1199}%
\special{pa 1030 1198}%
\special{pa 1035 1198}%
\special{pa 1040 1197}%
\special{pa 1045 1197}%
\special{pa 1046 1197}%
\special{ip}%
\special{pa 1067 1193}%
\special{pa 1070 1192}%
\special{pa 1075 1190}%
\special{pa 1080 1189}%
\special{pa 1085 1187}%
\special{pa 1090 1186}%
\special{pa 1091 1185}%
\special{ip}%
\special{pa 1111 1179}%
\special{pa 1120 1175}%
\special{pa 1125 1172}%
\special{pa 1135 1168}%
\special{ip}%
\special{pa 1153 1158}%
\special{pa 1175 1145}%
\special{ip}%
\special{pa 1192 1133}%
\special{pa 1212 1117}%
\special{ip}%
\special{pa 1227 1103}%
\special{pa 1246 1084}%
\special{ip}%
\special{pa 1259 1069}%
\special{pa 1276 1049}%
\special{ip}%
\special{pa 1288 1032}%
\special{pa 1295 1023}%
\special{pa 1300 1015}%
\special{pa 1303 1011}%
\special{ip}%
\special{pa 1314 994}%
\special{pa 1315 992}%
\special{pa 1327 971}%
\special{ip}%
\special{pa 1337 953}%
\special{pa 1348 930}%
\special{ip}%
\special{pa 1357 911}%
\special{pa 1360 903}%
\special{pa 1365 892}%
\special{pa 1367 887}%
\special{ip}%
\special{pa 1374 868}%
\special{pa 1380 853}%
\special{pa 1383 843}%
\special{ip}%
\special{pa 1390 824}%
\special{pa 1398 799}%
\special{ip}%
\special{pa 1404 779}%
\special{pa 1405 775}%
\special{pa 1411 754}%
\special{ip}%
\special{pa 1416 734}%
\special{pa 1420 717}%
\special{pa 1422 709}%
\special{ip}%
\special{pa 1426 689}%
\special{pa 1430 671}%
\special{pa 1432 663}%
\special{ip}%
\special{pa 1436 643}%
\special{pa 1440 618}%
\special{pa 1440 617}%
\special{ip}%
\special{pa 1444 597}%
\special{pa 1445 588}%
\special{pa 1448 571}%
\special{ip}%
\special{pa 1451 551}%
\special{pa 1454 525}%
\special{ip}%
\special{pa 1457 505}%
\special{pa 1460 479}%
\special{ip}%
\special{pa 1462 458}%
\special{pa 1465 433}%
\special{ip}%
\special{pa 1467 412}%
\special{pa 1469 386}%
\special{ip}%
\special{pa 1471 365}%
\special{pa 1473 340}%
\special{ip}%
\special{pa 1475 319}%
\special{pa 1475 316}%
\special{pa 1476 293}%
\special{ip}%
\special{pa 1478 272}%
\special{pa 1479 247}%
\special{ip}%
\special{pa 1481 226}%
\special{pa 1482 200}%
\special{ip}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 400 1000 200 2000 2200 0 4 1 0 1 1994088124
% -log(cos(4(x+pi/4)/7))
\special{pn 20}%
\special{pn 20}%
\special{pa 325 200}%
\special{pa 327 221}%
\special{ip}%
\special{pa 329 246}%
\special{pa 330 262}%
\special{pa 330 267}%
\special{ip}%
\special{pa 333 292}%
\special{pa 335 313}%
\special{ip}%
\special{pa 337 338}%
\special{pa 340 359}%
\special{ip}%
\special{pa 343 385}%
\special{pa 345 403}%
\special{pa 345 405}%
\special{ip}%
\special{pa 349 430}%
\special{pa 350 439}%
\special{pa 352 451}%
\special{ip}%
\special{pa 356 476}%
\special{pa 359 497}%
\special{ip}%
\special{pa 364 522}%
\special{pa 365 530}%
\special{pa 367 542}%
\special{ip}%
\special{pa 373 567}%
\special{pa 375 579}%
\special{pa 377 588}%
\special{ip}%
\special{pa 383 613}%
\special{pa 385 622}%
\special{pa 388 633}%
\special{ip}%
\special{pa 394 657}%
\special{pa 400 677}%
\special{ip}%
\special{pa 407 702}%
\special{pa 410 710}%
\special{pa 414 722}%
\special{ip}%
\special{pa 422 746}%
\special{pa 425 754}%
\special{pa 429 765}%
\special{ip}%
\special{pa 439 789}%
\special{pa 445 804}%
\special{pa 447 808}%
\special{ip}%
\special{pa 457 831}%
\special{pa 460 837}%
\special{pa 467 850}%
\special{ip}%
\special{pa 478 873}%
\special{pa 480 876}%
\special{pa 485 885}%
\special{pa 489 891}%
\special{ip}%
\special{pa 502 913}%
\special{pa 510 926}%
\special{pa 513 930}%
\special{ip}%
\special{pa 527 951}%
\special{pa 530 955}%
\special{pa 535 961}%
\special{pa 540 968}%
\special{ip}%
\special{pa 556 988}%
\special{pa 565 999}%
\special{pa 569 1003}%
\special{ip}%
\special{pa 587 1023}%
\special{pa 601 1037}%
\special{ip}%
\special{pa 620 1055}%
\special{pa 620 1055}%
\special{pa 635 1067}%
\special{pa 636 1068}%
\special{ip}%
\special{pa 656 1084}%
\special{pa 670 1095}%
\special{pa 672 1096}%
\special{ip}%
\special{pa 694 1110}%
\special{pa 700 1114}%
\special{pa 705 1118}%
\special{pa 711 1122}%
\special{ip}%
\special{pa 733 1134}%
\special{pa 735 1135}%
\special{pa 740 1137}%
\special{pa 745 1140}%
\special{pa 750 1142}%
\special{pa 752 1143}%
\special{ip}%
\special{pa 775 1154}%
\special{pa 794 1162}%
\special{ip}%
\special{pa 818 1170}%
\special{pa 820 1171}%
\special{pa 825 1172}%
\special{pa 835 1176}%
\special{pa 838 1177}%
\special{ip}%
\special{pa 863 1184}%
\special{pa 883 1188}%
\special{ip}%
\special{pa 908 1193}%
\special{pa 915 1194}%
\special{pa 920 1194}%
\special{pa 928 1196}%
\special{ip}%
\special{pa 954 1198}%
\special{pa 955 1198}%
\special{pa 960 1199}%
\special{pa 974 1199}%
\special{ip}%
\special{pa 1000 1200}%
\special{pa 1020 1200}%
\special{pa 1025 1199}%
\special{pa 1040 1199}%
\special{pa 1045 1198}%
\special{pa 1050 1198}%
\special{pa 1055 1197}%
\special{pa 1060 1197}%
\special{pa 1065 1196}%
\special{pa 1070 1196}%
\special{pa 1080 1194}%
\special{pa 1085 1194}%
\special{pa 1140 1183}%
\special{pa 1145 1181}%
\special{pa 1155 1179}%
\special{pa 1160 1177}%
\special{pa 1165 1176}%
\special{pa 1175 1172}%
\special{pa 1180 1171}%
\special{pa 1190 1167}%
\special{pa 1195 1166}%
\special{pa 1230 1152}%
\special{pa 1235 1149}%
\special{pa 1245 1145}%
\special{pa 1250 1142}%
\special{pa 1255 1140}%
\special{pa 1260 1137}%
\special{pa 1265 1135}%
\special{pa 1280 1126}%
\special{pa 1285 1124}%
\special{pa 1295 1118}%
\special{pa 1300 1114}%
\special{pa 1315 1105}%
\special{pa 1320 1101}%
\special{pa 1330 1095}%
\special{pa 1345 1083}%
\special{pa 1350 1080}%
\special{pa 1360 1072}%
\special{pa 1365 1067}%
\special{pa 1380 1055}%
\special{pa 1390 1045}%
\special{pa 1395 1041}%
\special{pa 1415 1021}%
\special{pa 1420 1015}%
\special{pa 1425 1010}%
\special{pa 1430 1004}%
\special{pa 1435 999}%
\special{pa 1450 981}%
\special{pa 1455 974}%
\special{pa 1460 968}%
\special{pa 1465 961}%
\special{pa 1470 955}%
\special{pa 1480 941}%
\special{pa 1485 933}%
\special{pa 1490 926}%
\special{pa 1505 902}%
\special{pa 1510 893}%
\special{pa 1515 885}%
\special{pa 1520 876}%
\special{pa 1525 866}%
\special{pa 1530 857}%
\special{pa 1540 837}%
\special{pa 1555 804}%
\special{pa 1565 780}%
\special{pa 1575 754}%
\special{pa 1585 726}%
\special{pa 1590 710}%
\special{pa 1595 695}%
\special{pa 1600 678}%
\special{pa 1610 642}%
\special{pa 1615 622}%
\special{pa 1620 601}%
\special{pa 1625 579}%
\special{pa 1630 555}%
\special{pa 1635 530}%
\special{pa 1640 502}%
\special{pa 1645 472}%
\special{pa 1650 439}%
\special{pa 1655 403}%
\special{pa 1660 362}%
\special{pa 1665 316}%
\special{pa 1670 262}%
\special{pa 1675 200}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 2 490 2200 490 200
% 
\special{pn 4}%
\special{pa 490 2200}%
\special{pa 490 200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 1700 2200 1700 200
% 
\special{pn 4}%
\special{pa 1700 2200}%
\special{pa 1700 200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 600 150 600 250 2 0 0 0
% $V$
\put(6.0000,-2.5000){\makebox(0,0)[lb]{$V$}}%
\end{picture}
\begin{picture}(20.7000,21.6000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 200 1300 2200
% 
\special{pn 8}%
\special{pa 1300 200}%
\special{pa 1300 2200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 1140 70 1140 170 2 0 0 0
% {\footnotesize $r=R$}
\put(11.4000,-1.7000){\makebox(0,0)[lb]{{\footnotesize $r=R$}}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 400 400 200 1600 2200 0 4 1 0
% -log(cos(4(x-pi/2)/9))
\special{pn 20}%
\special{pa 732 200}%
\special{pa 735 229}%
\special{pa 740 275}%
\special{pa 745 316}%
\special{pa 750 352}%
\special{pa 755 385}%
\special{pa 760 415}%
\special{pa 765 443}%
\special{pa 770 469}%
\special{pa 775 493}%
\special{pa 780 515}%
\special{pa 785 536}%
\special{pa 795 574}%
\special{pa 800 592}%
\special{pa 805 609}%
\special{pa 810 624}%
\special{pa 815 640}%
\special{pa 830 682}%
\special{pa 835 695}%
\special{pa 845 719}%
\special{pa 850 730}%
\special{pa 855 742}%
\special{pa 860 752}%
\special{pa 865 763}%
\special{pa 875 783}%
\special{pa 895 819}%
\special{pa 920 859}%
\special{pa 925 866}%
\special{pa 930 874}%
\special{pa 935 881}%
\special{pa 940 887}%
\special{pa 950 901}%
\special{pa 960 913}%
\special{pa 965 920}%
\special{pa 975 932}%
\special{pa 980 937}%
\special{pa 985 943}%
\special{pa 990 948}%
\special{pa 995 954}%
\special{pa 1035 994}%
\special{pa 1040 998}%
\special{pa 1045 1003}%
\special{pa 1060 1015}%
\special{pa 1065 1020}%
\special{pa 1075 1028}%
\special{pa 1080 1031}%
\special{pa 1095 1043}%
\special{pa 1100 1046}%
\special{pa 1110 1054}%
\special{pa 1120 1060}%
\special{pa 1125 1064}%
\special{pa 1140 1073}%
\special{pa 1145 1077}%
\special{pa 1160 1086}%
\special{pa 1165 1088}%
\special{pa 1185 1100}%
\special{pa 1190 1102}%
\special{pa 1195 1105}%
\special{pa 1200 1107}%
\special{pa 1205 1110}%
\special{pa 1210 1112}%
\special{pa 1215 1115}%
\special{pa 1220 1117}%
\special{pa 1225 1120}%
\special{pa 1240 1126}%
\special{pa 1245 1129}%
\special{pa 1285 1145}%
\special{pa 1290 1146}%
\special{pa 1305 1152}%
\special{pa 1310 1153}%
\special{pa 1320 1157}%
\special{pa 1325 1158}%
\special{pa 1330 1160}%
\special{pa 1335 1161}%
\special{pa 1340 1163}%
\special{pa 1345 1164}%
\special{pa 1350 1166}%
\special{pa 1355 1167}%
\special{pa 1360 1169}%
\special{pa 1375 1172}%
\special{pa 1380 1174}%
\special{pa 1405 1179}%
\special{pa 1410 1181}%
\special{pa 1425 1184}%
\special{pa 1430 1184}%
\special{pa 1460 1190}%
\special{pa 1465 1190}%
\special{pa 1475 1192}%
\special{pa 1480 1192}%
\special{pa 1490 1194}%
\special{pa 1495 1194}%
\special{pa 1500 1195}%
\special{pa 1505 1195}%
\special{pa 1510 1196}%
\special{pa 1515 1196}%
\special{pa 1520 1197}%
\special{pa 1530 1197}%
\special{pa 1535 1198}%
\special{pa 1545 1198}%
\special{pa 1550 1199}%
\special{pa 1565 1199}%
\special{pa 1570 1200}%
\special{pa 1600 1200}%
\special{fp}%
\special{pn 20}%
\special{pa 1621 1200}%
\special{pa 1630 1200}%
\special{pa 1635 1199}%
\special{pa 1647 1199}%
\special{ip}%
\special{pa 1668 1197}%
\special{pa 1670 1197}%
\special{pa 1680 1197}%
\special{pa 1685 1196}%
\special{pa 1690 1196}%
\special{pa 1695 1195}%
\special{ip}%
\special{pa 1716 1193}%
\special{pa 1720 1192}%
\special{pa 1725 1192}%
\special{pa 1735 1190}%
\special{pa 1740 1190}%
\special{pa 1742 1190}%
\special{ip}%
\special{pa 1763 1185}%
\special{pa 1770 1184}%
\special{pa 1775 1184}%
\special{pa 1789 1181}%
\special{ip}%
\special{pa 1809 1176}%
\special{pa 1820 1174}%
\special{pa 1825 1172}%
\special{pa 1835 1170}%
\special{ip}%
\special{pa 1855 1164}%
\special{pa 1855 1164}%
\special{pa 1860 1163}%
\special{pa 1865 1161}%
\special{pa 1870 1160}%
\special{pa 1875 1158}%
\special{pa 1880 1157}%
\special{pa 1880 1157}%
\special{ip}%
\special{pa 1900 1150}%
\special{pa 1910 1146}%
\special{pa 1915 1145}%
\special{pa 1925 1141}%
\special{ip}%
\special{pa 1945 1133}%
\special{pa 1955 1129}%
\special{pa 1960 1126}%
\special{pa 1969 1123}%
\special{ip}%
\special{pa 1988 1113}%
\special{pa 1990 1112}%
\special{pa 1995 1110}%
\special{pa 2000 1107}%
\special{pa 2005 1105}%
\special{pa 2010 1102}%
\special{pa 2011 1102}%
\special{ip}%
\special{pa 2030 1091}%
\special{pa 2035 1088}%
\special{pa 2040 1086}%
\special{pa 2053 1078}%
\special{ip}%
\special{pa 2070 1067}%
\special{pa 2075 1064}%
\special{pa 2080 1060}%
\special{pa 2090 1054}%
\special{pa 2092 1052}%
\special{ip}%
\special{pa 2109 1040}%
\special{pa 2120 1031}%
\special{pa 2125 1028}%
\special{pa 2130 1024}%
\special{ip}%
\special{pa 2146 1010}%
\special{pa 2155 1003}%
\special{pa 2160 998}%
\special{pa 2165 994}%
\special{pa 2166 993}%
\special{ip}%
\special{pa 2181 978}%
\special{pa 2200 959}%
\special{ip}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 400 1600 200 2000 2200 0 4 1 0
% -log(cos(4(x-pi/2)/3))
\special{pn 20}%
\special{pn 20}%
\special{pa 200 959}%
\special{pa 206 978}%
\special{ip}%
\special{pa 215 1003}%
\special{pa 215 1003}%
\special{pa 220 1015}%
\special{pa 223 1022}%
\special{ip}%
\special{pa 233 1045}%
\special{pa 235 1050}%
\special{pa 242 1064}%
\special{ip}%
\special{pa 254 1086}%
\special{pa 255 1088}%
\special{pa 260 1097}%
\special{pa 264 1104}%
\special{ip}%
\special{pa 279 1125}%
\special{pa 280 1126}%
\special{pa 285 1133}%
\special{pa 292 1141}%
\special{ip}%
\special{pa 310 1160}%
\special{pa 310 1160}%
\special{pa 315 1164}%
\special{pa 320 1169}%
\special{pa 325 1172}%
\special{pa 325 1172}%
\special{ip}%
\special{pa 347 1186}%
\special{pa 350 1188}%
\special{pa 366 1194}%
\special{ip}%
\special{pa 391 1200}%
\special{pa 410 1200}%
\special{pa 411 1200}%
\special{ip}%
\special{pa 436 1194}%
\special{pa 450 1188}%
\special{pa 455 1185}%
\special{ip}%
\special{pa 476 1171}%
\special{pa 480 1169}%
\special{pa 485 1164}%
\special{pa 490 1160}%
\special{pa 492 1158}%
\special{ip}%
\special{pa 509 1140}%
\special{pa 515 1133}%
\special{pa 520 1126}%
\special{pa 522 1124}%
\special{ip}%
\special{pa 537 1102}%
\special{pa 540 1097}%
\special{pa 545 1088}%
\special{pa 547 1085}%
\special{ip}%
\special{pa 559 1062}%
\special{pa 565 1050}%
\special{pa 568 1044}%
\special{ip}%
\special{pa 578 1020}%
\special{pa 580 1015}%
\special{pa 585 1003}%
\special{pa 586 1001}%
\special{ip}%
\special{pa 594 977}%
\special{pa 600 959}%
\special{pa 601 957}%
\special{ip}%
\special{pa 608 933}%
\special{pa 610 926}%
\special{pa 613 913}%
\special{ip}%
\special{pa 620 888}%
\special{pa 620 887}%
\special{pa 624 868}%
\special{ip}%
\special{pa 630 843}%
\special{pa 630 843}%
\special{pa 634 823}%
\special{ip}%
\special{pa 639 798}%
\special{pa 640 792}%
\special{pa 642 778}%
\special{ip}%
\special{pa 647 752}%
\special{pa 650 732}%
\special{ip}%
\special{pa 653 707}%
\special{pa 655 695}%
\special{pa 656 686}%
\special{ip}%
\special{pa 659 661}%
\special{pa 660 654}%
\special{pa 662 640}%
\special{ip}%
\special{pa 664 615}%
\special{pa 665 609}%
\special{pa 666 594}%
\special{ip}%
\special{pa 669 569}%
\special{pa 670 555}%
\special{pa 671 548}%
\special{ip}%
\special{pa 673 523}%
\special{pa 674 502}%
\special{ip}%
\special{pa 676 477}%
\special{pa 677 456}%
\special{ip}%
\special{pa 679 431}%
\special{pa 680 415}%
\special{pa 680 410}%
\special{ip}%
\special{pa 682 385}%
\special{pa 683 364}%
\special{ip}%
\special{pa 684 338}%
\special{pa 685 318}%
\special{ip}%
\special{pa 686 292}%
\special{pa 687 272}%
\special{ip}%
\special{pa 687 246}%
\special{pa 688 226}%
\special{ip}%
\special{pa 689 200}%
\special{pa 689 200}%
\special{ip}%
\special{pn 20}%
\special{pa 1311 200}%
\special{pa 1312 220}%
\special{ip}%
\special{pa 1313 246}%
\special{pa 1313 266}%
\special{ip}%
\special{pa 1314 292}%
\special{pa 1315 312}%
\special{ip}%
\special{pa 1316 337}%
\special{pa 1317 358}%
\special{ip}%
\special{pa 1318 383}%
\special{pa 1319 403}%
\special{ip}%
\special{pa 1321 429}%
\special{pa 1322 449}%
\special{ip}%
\special{pa 1324 474}%
\special{pa 1325 493}%
\special{pa 1325 495}%
\special{ip}%
\special{pa 1327 520}%
\special{pa 1329 540}%
\special{ip}%
\special{pa 1331 566}%
\special{pa 1333 586}%
\special{ip}%
\special{pa 1335 611}%
\special{pa 1338 632}%
\special{ip}%
\special{pa 1340 657}%
\special{pa 1343 677}%
\special{ip}%
\special{pa 1346 702}%
\special{pa 1349 722}%
\special{ip}%
\special{pa 1353 748}%
\special{pa 1355 763}%
\special{pa 1356 768}%
\special{ip}%
\special{pa 1360 793}%
\special{pa 1364 813}%
\special{ip}%
\special{pa 1369 838}%
\special{pa 1370 843}%
\special{pa 1373 858}%
\special{ip}%
\special{pa 1379 882}%
\special{pa 1380 887}%
\special{pa 1384 902}%
\special{ip}%
\special{pa 1390 927}%
\special{pa 1395 943}%
\special{pa 1396 946}%
\special{ip}%
\special{pa 1404 970}%
\special{pa 1410 989}%
\special{pa 1410 990}%
\special{ip}%
\special{pa 1419 1014}%
\special{pa 1420 1015}%
\special{pa 1425 1028}%
\special{pa 1427 1032}%
\special{ip}%
\special{pa 1438 1055}%
\special{pa 1447 1074}%
\special{ip}%
\special{pa 1459 1096}%
\special{pa 1460 1097}%
\special{pa 1465 1105}%
\special{pa 1470 1112}%
\special{pa 1471 1113}%
\special{ip}%
\special{pa 1485 1133}%
\special{pa 1495 1145}%
\special{pa 1499 1149}%
\special{ip}%
\special{pa 1517 1166}%
\special{pa 1520 1169}%
\special{pa 1525 1172}%
\special{pa 1530 1176}%
\special{pa 1534 1178}%
\special{ip}%
\special{pa 1556 1190}%
\special{pa 1570 1196}%
\special{pa 1575 1197}%
\special{ip}%
\special{ip}%
\special{pa 1600 1200}%
\special{pa 1610 1200}%
\special{pa 1630 1196}%
\special{pa 1650 1188}%
\special{pa 1655 1185}%
\special{pa 1660 1183}%
\special{pa 1665 1179}%
\special{pa 1670 1176}%
\special{pa 1675 1172}%
\special{pa 1680 1169}%
\special{pa 1685 1164}%
\special{pa 1690 1160}%
\special{pa 1705 1145}%
\special{pa 1715 1133}%
\special{pa 1720 1126}%
\special{pa 1725 1120}%
\special{pa 1730 1112}%
\special{pa 1735 1105}%
\special{pa 1740 1097}%
\special{pa 1745 1088}%
\special{pa 1750 1080}%
\special{pa 1765 1050}%
\special{pa 1775 1028}%
\special{pa 1780 1015}%
\special{pa 1785 1003}%
\special{pa 1790 989}%
\special{pa 1800 959}%
\special{pa 1805 943}%
\special{pa 1810 926}%
\special{pa 1815 907}%
\special{pa 1820 887}%
\special{pa 1825 866}%
\special{pa 1830 843}%
\special{pa 1835 819}%
\special{pa 1840 792}%
\special{pa 1845 763}%
\special{pa 1850 730}%
\special{pa 1855 695}%
\special{pa 1860 654}%
\special{pa 1865 609}%
\special{pa 1870 555}%
\special{pa 1875 493}%
\special{pa 1880 415}%
\special{pa 1885 316}%
\special{pa 1889 200}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 2 700 2200 700 200
% 
\special{pn 4}%
\special{pa 700 2200}%
\special{pa 700 200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 1910 2200 1910 200
% 
\special{pn 4}%
\special{pa 1910 2200}%
\special{pa 1910 200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 800 150 800 250 2 0 0 0
% $V$
\put(8.0000,-2.5000){\makebox(0,0)[lb]{$V$}}%
\end{picture}
\begin{picture}(20.7000,21.6000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 200 1300 2200
% 
\special{pn 8}%
\special{pa 1300 200}%
\special{pa 1300 2200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 1140 70 1140 170 2 0 0 0
% {\footnotesize $r=R$}
\put(11.4000,-1.7000){\makebox(0,0)[lb]{{\footnotesize $r=R$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 1600 2200 0 4 1 0 1 1994088124
% tan(5(x+3pi/16)/8)
\special{pn 20}%
\special{pn 20}%
\special{pa 200 494}%
\special{pa 205 472}%
\special{ip}%
\special{pa 211 445}%
\special{pa 215 429}%
\special{pa 216 424}%
\special{ip}%
\special{pa 222 397}%
\special{pa 225 380}%
\special{pa 226 375}%
\special{ip}%
\special{pa 231 348}%
\special{pa 235 327}%
\special{pa 235 326}%
\special{ip}%
\special{pa 240 299}%
\special{pa 240 298}%
\special{pa 243 277}%
\special{ip}%
\special{pa 248 249}%
\special{pa 250 234}%
\special{pa 251 227}%
\special{ip}%
\special{pa 255 200}%
\special{pa 255 200}%
\special{ip}%
\special{pa 565 2200}%
\special{pa 570 2166}%
\special{pa 575 2133}%
\special{pa 580 2102}%
\special{pa 585 2073}%
\special{pa 590 2046}%
\special{pa 595 2020}%
\special{pa 600 1995}%
\special{pa 605 1971}%
\special{pa 610 1948}%
\special{pa 620 1906}%
\special{pa 625 1886}%
\special{pa 630 1867}%
\special{pa 635 1849}%
\special{pa 645 1815}%
\special{pa 655 1783}%
\special{pa 665 1753}%
\special{pa 670 1739}%
\special{pa 690 1687}%
\special{pa 695 1675}%
\special{pa 700 1664}%
\special{pa 705 1652}%
\special{pa 710 1641}%
\special{pa 715 1631}%
\special{pa 720 1620}%
\special{pa 735 1590}%
\special{pa 760 1545}%
\special{pa 765 1537}%
\special{pa 770 1528}%
\special{pa 785 1504}%
\special{pa 790 1497}%
\special{pa 795 1489}%
\special{pa 800 1482}%
\special{pa 805 1474}%
\special{pa 825 1446}%
\special{pa 830 1440}%
\special{pa 835 1433}%
\special{pa 840 1427}%
\special{pa 845 1420}%
\special{pa 855 1408}%
\special{pa 860 1401}%
\special{pa 885 1371}%
\special{pa 890 1366}%
\special{pa 900 1354}%
\special{pa 905 1349}%
\special{pa 910 1343}%
\special{pa 915 1338}%
\special{pa 920 1332}%
\special{pa 925 1327}%
\special{pa 930 1321}%
\special{pa 940 1311}%
\special{pa 945 1305}%
\special{pa 970 1280}%
\special{pa 975 1274}%
\special{pa 1015 1234}%
\special{pa 1020 1230}%
\special{pa 1080 1170}%
\special{pa 1085 1166}%
\special{pa 1125 1126}%
\special{pa 1130 1120}%
\special{pa 1155 1095}%
\special{pa 1160 1089}%
\special{pa 1170 1079}%
\special{pa 1175 1073}%
\special{pa 1180 1068}%
\special{pa 1185 1062}%
\special{pa 1190 1057}%
\special{pa 1195 1051}%
\special{pa 1200 1046}%
\special{pa 1210 1034}%
\special{pa 1215 1029}%
\special{pa 1240 999}%
\special{pa 1245 992}%
\special{pa 1255 980}%
\special{pa 1260 973}%
\special{pa 1265 967}%
\special{pa 1270 960}%
\special{pa 1275 954}%
\special{pa 1295 926}%
\special{pa 1300 918}%
\special{pa 1305 911}%
\special{pa 1310 903}%
\special{pa 1315 896}%
\special{pa 1330 872}%
\special{pa 1335 863}%
\special{pa 1340 855}%
\special{pa 1365 810}%
\special{pa 1380 780}%
\special{pa 1385 769}%
\special{pa 1390 759}%
\special{pa 1395 748}%
\special{pa 1400 736}%
\special{pa 1405 725}%
\special{pa 1410 713}%
\special{pa 1430 661}%
\special{pa 1435 647}%
\special{pa 1445 617}%
\special{pa 1455 585}%
\special{pa 1465 551}%
\special{pa 1470 533}%
\special{pa 1475 514}%
\special{pa 1480 494}%
\special{pa 1490 452}%
\special{pa 1495 429}%
\special{pa 1500 405}%
\special{pa 1505 380}%
\special{pa 1510 354}%
\special{pa 1515 327}%
\special{pa 1520 298}%
\special{pa 1525 267}%
\special{pa 1530 234}%
\special{pa 1535 200}%
\special{fp}%
\special{pn 20}%
\special{pa 1848 2180}%
\special{pa 1850 2166}%
\special{pa 1852 2155}%
\special{ip}%
\special{pa 1855 2135}%
\special{pa 1855 2133}%
\special{pa 1859 2110}%
\special{ip}%
\special{pa 1862 2090}%
\special{pa 1865 2073}%
\special{pa 1866 2065}%
\special{ip}%
\special{pa 1870 2045}%
\special{pa 1875 2021}%
\special{ip}%
\special{pa 1879 2001}%
\special{pa 1880 1995}%
\special{pa 1884 1976}%
\special{ip}%
\special{pa 1888 1956}%
\special{pa 1890 1948}%
\special{pa 1894 1932}%
\special{ip}%
\special{pa 1899 1912}%
\special{pa 1900 1906}%
\special{pa 1905 1888}%
\special{ip}%
\special{pa 1910 1868}%
\special{pa 1910 1867}%
\special{pa 1915 1849}%
\special{pa 1917 1844}%
\special{ip}%
\special{pa 1922 1824}%
\special{pa 1925 1815}%
\special{pa 1930 1800}%
\special{ip}%
\special{pa 1936 1781}%
\special{pa 1944 1757}%
\special{ip}%
\special{pa 1950 1738}%
\special{pa 1960 1714}%
\special{ip}%
\special{pa 1967 1695}%
\special{pa 1970 1687}%
\special{pa 1975 1675}%
\special{pa 1976 1672}%
\special{ip}%
\special{pa 1984 1653}%
\special{pa 1985 1652}%
\special{pa 1990 1641}%
\special{pa 1995 1631}%
\special{pa 1995 1631}%
\special{ip}%
\special{pa 2004 1612}%
\special{pa 2015 1590}%
\special{pa 2015 1590}%
\special{ip}%
\special{pa 2025 1572}%
\special{pa 2037 1550}%
\special{ip}%
\special{pa 2047 1533}%
\special{pa 2050 1528}%
\special{pa 2061 1511}%
\special{ip}%
\special{pa 2072 1494}%
\special{pa 2075 1489}%
\special{pa 2080 1482}%
\special{pa 2085 1474}%
\special{pa 2086 1473}%
\special{ip}%
\special{pa 2097 1457}%
\special{pa 2105 1446}%
\special{pa 2110 1440}%
\special{pa 2113 1436}%
\special{ip}%
\special{pa 2125 1420}%
\special{pa 2125 1420}%
\special{pa 2135 1408}%
\special{pa 2140 1401}%
\special{pa 2140 1401}%
\special{ip}%
\special{pa 2153 1385}%
\special{pa 2165 1371}%
\special{pa 2170 1366}%
\special{ip}%
\special{pa 2183 1351}%
\special{pa 2185 1349}%
\special{pa 2190 1343}%
\special{pa 2195 1338}%
\special{pa 2200 1332}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 500 2200 500 200
% 
\special{pn 4}%
\special{pa 500 2200}%
\special{pa 500 200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 1600 2200 1600 200
% 
\special{pn 4}%
\special{pa 1600 2200}%
\special{pa 1600 200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1340 300 1340 400 2 0 0 0
% $V$
\put(13.4000,-4.0000){\makebox(0,0)[lb]{$V$}}%
\end{picture}
\begin{picture}(20.7000,21.6000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 200 1300 2200
% 
\special{pn 8}%
\special{pa 1300 200}%
\special{pa 1300 2200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 1140 70 1140 170 2 0 0 0
% {\footnotesize $r=R$}
\put(11.4000,-1.7000){\makebox(0,0)[lb]{{\footnotesize $r=R$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 800 200 1900 2200 0 4 1 0 1 1994088124
% -tan(5(x-3pi/16)/8)+0.25
\special{pn 20}%
\special{pn 20}%
\special{pa 200 1232}%
\special{pa 205 1238}%
\special{pa 210 1243}%
\special{pa 214 1247}%
\special{ip}%
\special{pa 230 1266}%
\special{pa 235 1271}%
\special{pa 244 1282}%
\special{ip}%
\special{pa 260 1301}%
\special{pa 265 1308}%
\special{pa 273 1317}%
\special{ip}%
\special{pa 288 1338}%
\special{pa 290 1340}%
\special{pa 295 1346}%
\special{pa 301 1354}%
\special{ip}%
\special{pa 315 1375}%
\special{pa 320 1382}%
\special{pa 325 1389}%
\special{pa 327 1392}%
\special{ip}%
\special{pa 341 1413}%
\special{pa 350 1428}%
\special{pa 351 1430}%
\special{ip}%
\special{pa 364 1452}%
\special{pa 374 1470}%
\special{ip}%
\special{pa 386 1492}%
\special{pa 395 1511}%
\special{ip}%
\special{pa 406 1534}%
\special{pa 410 1541}%
\special{pa 415 1552}%
\special{pa 415 1552}%
\special{ip}%
\special{pa 425 1576}%
\special{pa 430 1587}%
\special{pa 433 1594}%
\special{ip}%
\special{pa 442 1618}%
\special{pa 449 1637}%
\special{ip}%
\special{pa 458 1661}%
\special{pa 464 1681}%
\special{ip}%
\special{pa 472 1705}%
\special{pa 475 1715}%
\special{pa 478 1725}%
\special{ip}%
\special{pa 485 1749}%
\special{pa 490 1767}%
\special{pa 490 1769}%
\special{ip}%
\special{pa 497 1793}%
\special{pa 500 1806}%
\special{pa 502 1813}%
\special{ip}%
\special{pa 508 1838}%
\special{pa 510 1848}%
\special{pa 512 1858}%
\special{ip}%
\special{pa 517 1883}%
\special{pa 520 1895}%
\special{pa 522 1903}%
\special{ip}%
\special{pa 527 1928}%
\special{pa 530 1946}%
\special{pa 530 1948}%
\special{ip}%
\special{pa 535 1973}%
\special{pa 535 1973}%
\special{pa 538 1993}%
\special{ip}%
\special{pa 543 2018}%
\special{pa 545 2033}%
\special{pa 546 2038}%
\special{ip}%
\special{pa 550 2064}%
\special{pa 550 2066}%
\special{pa 553 2084}%
\special{ip}%
\special{pa 556 2109}%
\special{pa 559 2129}%
\special{ip}%
\special{pa 562 2154}%
\special{pa 565 2175}%
\special{ip}%
\special{ip}%
\special{pa 880 200}%
\special{pa 890 254}%
\special{pa 895 280}%
\special{pa 900 305}%
\special{pa 905 329}%
\special{pa 910 352}%
\special{pa 920 394}%
\special{pa 925 414}%
\special{pa 930 433}%
\special{pa 935 451}%
\special{pa 945 485}%
\special{pa 955 517}%
\special{pa 965 547}%
\special{pa 970 561}%
\special{pa 990 613}%
\special{pa 995 625}%
\special{pa 1000 636}%
\special{pa 1005 648}%
\special{pa 1010 659}%
\special{pa 1015 669}%
\special{pa 1020 680}%
\special{pa 1035 710}%
\special{pa 1060 755}%
\special{pa 1065 763}%
\special{pa 1070 772}%
\special{pa 1085 796}%
\special{pa 1090 803}%
\special{pa 1095 811}%
\special{pa 1100 818}%
\special{pa 1105 826}%
\special{pa 1125 854}%
\special{pa 1130 860}%
\special{pa 1135 867}%
\special{pa 1140 873}%
\special{pa 1145 880}%
\special{pa 1155 892}%
\special{pa 1160 899}%
\special{pa 1185 929}%
\special{pa 1190 934}%
\special{pa 1200 946}%
\special{pa 1205 951}%
\special{pa 1210 957}%
\special{pa 1215 962}%
\special{pa 1220 968}%
\special{pa 1225 973}%
\special{pa 1230 979}%
\special{pa 1240 989}%
\special{pa 1245 995}%
\special{pa 1270 1020}%
\special{pa 1275 1026}%
\special{pa 1315 1066}%
\special{pa 1320 1070}%
\special{pa 1380 1130}%
\special{pa 1385 1134}%
\special{pa 1425 1174}%
\special{pa 1430 1180}%
\special{pa 1455 1205}%
\special{pa 1460 1211}%
\special{pa 1470 1221}%
\special{pa 1475 1227}%
\special{pa 1480 1232}%
\special{pa 1485 1238}%
\special{pa 1490 1243}%
\special{pa 1495 1249}%
\special{pa 1500 1254}%
\special{pa 1510 1266}%
\special{pa 1515 1271}%
\special{pa 1540 1301}%
\special{pa 1545 1308}%
\special{pa 1555 1320}%
\special{pa 1560 1327}%
\special{pa 1565 1333}%
\special{pa 1570 1340}%
\special{pa 1575 1346}%
\special{pa 1595 1374}%
\special{pa 1600 1382}%
\special{pa 1605 1389}%
\special{pa 1610 1397}%
\special{pa 1615 1404}%
\special{pa 1630 1428}%
\special{pa 1635 1437}%
\special{pa 1640 1445}%
\special{pa 1665 1490}%
\special{pa 1680 1520}%
\special{pa 1685 1531}%
\special{pa 1690 1541}%
\special{pa 1695 1552}%
\special{pa 1700 1564}%
\special{pa 1705 1575}%
\special{pa 1710 1587}%
\special{pa 1730 1639}%
\special{pa 1735 1653}%
\special{pa 1745 1683}%
\special{pa 1755 1715}%
\special{pa 1765 1749}%
\special{pa 1770 1767}%
\special{pa 1775 1786}%
\special{pa 1780 1806}%
\special{pa 1790 1848}%
\special{pa 1795 1871}%
\special{pa 1800 1895}%
\special{pa 1805 1920}%
\special{pa 1810 1946}%
\special{pa 1815 1973}%
\special{pa 1820 2002}%
\special{pa 1825 2033}%
\special{pa 1830 2066}%
\special{pa 1835 2100}%
\special{pa 1840 2137}%
\special{pa 1845 2176}%
\special{pa 1848 2200}%
\special{fp}%
\special{pn 20}%
\special{pa 2164 222}%
\special{pa 2169 249}%
\special{ip}%
\special{pa 2173 270}%
\special{pa 2175 280}%
\special{pa 2178 297}%
\special{ip}%
\special{pa 2183 319}%
\special{pa 2185 329}%
\special{pa 2189 346}%
\special{ip}%
\special{pa 2194 367}%
\special{pa 2200 394}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 800 2200 800 200
% 
\special{pn 4}%
\special{pa 800 2200}%
\special{pa 800 200}%
\special{dt 0.045}%
% LINE 3 2 3 0 Black White  
% 2 1900 2200 1900 200
% 
\special{pn 4}%
\special{pa 1900 2200}%
\special{pa 1900 200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 970 300 970 400 2 0 0 0
% $V$
\put(9.7000,-4.0000){\makebox(0,0)[lb]{$V$}}%
\end{picture}
\begin{picture}(20.7000,21.6000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 200 1300 2200
% 
\special{pn 8}%
\special{pa 1300 200}%
\special{pa 1300 2200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 1140 70 1140 170 2 0 0 0
% {\footnotesize $r=R$}
\put(11.4000,-1.7000){\makebox(0,0)[lb]{{\footnotesize $r=R$}}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 400 400 200 1700 2200 0 4 1 0 1 1994088124
% -log(cos(4(x+3pi/2)/17))-0.03
\special{pn 20}%
\special{pn 20}%
\special{pa 200 1218}%
\special{pa 205 1218}%
\special{pa 210 1217}%
\special{pa 220 1217}%
\special{pa 222 1217}%
\special{ip}%
\special{pa 250 1215}%
\special{pa 255 1214}%
\special{pa 260 1214}%
\special{pa 265 1213}%
\special{pa 272 1213}%
\special{ip}%
\special{pa 300 1210}%
\special{pa 310 1210}%
\special{pa 315 1209}%
\special{pa 320 1209}%
\special{pa 322 1209}%
\special{ip}%
\special{pa 350 1206}%
\special{pa 360 1204}%
\special{pa 365 1204}%
\special{pa 370 1203}%
\special{pa 372 1203}%
\special{ip}%
\special{ip}%
\special{pa 400 1200}%
\special{pa 410 1198}%
\special{pa 415 1198}%
\special{pa 425 1196}%
\special{pa 430 1196}%
\special{pa 440 1194}%
\special{pa 445 1194}%
\special{pa 455 1192}%
\special{pa 460 1192}%
\special{pa 475 1189}%
\special{pa 480 1189}%
\special{pa 495 1186}%
\special{pa 500 1186}%
\special{pa 525 1181}%
\special{pa 530 1181}%
\special{pa 575 1172}%
\special{pa 580 1172}%
\special{pa 625 1163}%
\special{pa 630 1161}%
\special{pa 675 1152}%
\special{pa 680 1150}%
\special{pa 700 1146}%
\special{pa 705 1144}%
\special{pa 720 1141}%
\special{pa 725 1139}%
\special{pa 740 1136}%
\special{pa 745 1134}%
\special{pa 755 1132}%
\special{pa 760 1130}%
\special{pa 765 1129}%
\special{pa 770 1127}%
\special{pa 780 1125}%
\special{pa 785 1123}%
\special{pa 790 1122}%
\special{pa 795 1120}%
\special{pa 800 1119}%
\special{pa 805 1117}%
\special{pa 810 1116}%
\special{pa 815 1114}%
\special{pa 820 1113}%
\special{pa 825 1111}%
\special{pa 830 1110}%
\special{pa 835 1108}%
\special{pa 840 1107}%
\special{pa 845 1105}%
\special{pa 850 1104}%
\special{pa 860 1100}%
\special{pa 865 1099}%
\special{pa 875 1095}%
\special{pa 880 1094}%
\special{pa 890 1090}%
\special{pa 895 1089}%
\special{pa 915 1081}%
\special{pa 920 1080}%
\special{pa 1015 1042}%
\special{pa 1020 1039}%
\special{pa 1035 1033}%
\special{pa 1040 1030}%
\special{pa 1050 1026}%
\special{pa 1055 1023}%
\special{pa 1065 1019}%
\special{pa 1070 1016}%
\special{pa 1075 1014}%
\special{pa 1080 1011}%
\special{pa 1085 1009}%
\special{pa 1090 1006}%
\special{pa 1095 1004}%
\special{pa 1105 998}%
\special{pa 1110 996}%
\special{pa 1120 990}%
\special{pa 1125 988}%
\special{pa 1140 979}%
\special{pa 1145 977}%
\special{pa 1190 950}%
\special{pa 1195 946}%
\special{pa 1210 937}%
\special{pa 1215 933}%
\special{pa 1225 927}%
\special{pa 1230 923}%
\special{pa 1235 920}%
\special{pa 1240 916}%
\special{pa 1245 913}%
\special{pa 1255 905}%
\special{pa 1260 902}%
\special{pa 1315 858}%
\special{pa 1320 853}%
\special{pa 1325 849}%
\special{pa 1330 844}%
\special{pa 1335 840}%
\special{pa 1345 830}%
\special{pa 1350 826}%
\special{pa 1380 796}%
\special{pa 1385 790}%
\special{pa 1390 785}%
\special{pa 1395 779}%
\special{pa 1400 774}%
\special{pa 1435 732}%
\special{pa 1440 725}%
\special{pa 1445 719}%
\special{pa 1465 691}%
\special{pa 1470 683}%
\special{pa 1475 676}%
\special{pa 1495 644}%
\special{pa 1500 635}%
\special{pa 1505 627}%
\special{pa 1515 609}%
\special{pa 1540 559}%
\special{pa 1545 548}%
\special{pa 1550 536}%
\special{pa 1555 525}%
\special{pa 1560 512}%
\special{pa 1565 500}%
\special{pa 1570 487}%
\special{pa 1580 459}%
\special{pa 1590 429}%
\special{pa 1595 413}%
\special{pa 1600 396}%
\special{pa 1610 360}%
\special{pa 1615 340}%
\special{pa 1620 319}%
\special{pa 1625 296}%
\special{pa 1630 272}%
\special{pa 1635 247}%
\special{pa 1640 219}%
\special{pa 1643 200}%
\special{fp}%
% LINE 3 2 3 0 Black White  
% 2 1700 2200 1700 200
% 
\special{pn 4}%
\special{pa 1700 2200}%
\special{pa 1700 200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1400 300 1400 400 2 0 0 0
% $V$
\put(14.0000,-4.0000){\makebox(0,0)[lb]{$V$}}%
\end{picture}
\begin{picture}(20.7000,21.6000)(1.8000,-22.0000)%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1300 200 1300 2200
% 
\special{pn 8}%
\special{pa 1300 200}%
\special{pa 1300 2200}%
\special{fp}%
% LINE 3 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 4}%
\special{pn 4}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 289}%
\special{pa 400 293}%
\special{fp}%
\special{pa 400 320}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 409}%
\special{pa 400 413}%
\special{fp}%
\special{pa 400 440}%
\special{pa 400 503}%
\special{fp}%
\special{pa 400 530}%
\special{pa 400 534}%
\special{fp}%
\special{pa 400 560}%
\special{pa 400 623}%
\special{fp}%
\special{pa 400 650}%
\special{pa 400 654}%
\special{fp}%
\special{pa 400 680}%
\special{pa 400 743}%
\special{fp}%
\special{pa 400 770}%
\special{pa 400 774}%
\special{fp}%
\special{pa 400 800}%
\special{pa 400 863}%
\special{fp}%
\special{pa 400 890}%
\special{pa 400 894}%
\special{fp}%
\special{pa 400 920}%
\special{pa 400 983}%
\special{fp}%
\special{pa 400 1009}%
\special{pa 400 1013}%
\special{fp}%
\special{pa 400 1040}%
\special{pa 400 1103}%
\special{fp}%
\special{pa 400 1129}%
\special{pa 400 1133}%
\special{fp}%
\special{pa 400 1160}%
\special{pa 400 1223}%
\special{fp}%
\special{pa 400 1249}%
\special{pa 400 1253}%
\special{fp}%
\special{pa 400 1280}%
\special{pa 400 1343}%
\special{fp}%
\special{pa 400 1369}%
\special{pa 400 1373}%
\special{fp}%
\special{pa 400 1400}%
\special{pa 400 1463}%
\special{fp}%
\special{pa 400 1489}%
\special{pa 400 1493}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1609}%
\special{pa 400 1613}%
\special{fp}%
\special{pa 400 1640}%
\special{pa 400 1703}%
\special{fp}%
\special{pa 400 1729}%
\special{pa 400 1733}%
\special{fp}%
\special{pa 400 1760}%
\special{pa 400 1823}%
\special{fp}%
\special{pa 400 1849}%
\special{pa 400 1853}%
\special{fp}%
\special{pa 400 1880}%
\special{pa 400 1943}%
\special{fp}%
\special{pa 400 1969}%
\special{pa 400 1973}%
\special{fp}%
\special{pa 400 2000}%
\special{pa 400 2063}%
\special{fp}%
\special{pa 400 2089}%
\special{pa 400 2093}%
\special{fp}%
\special{pa 400 2120}%
\special{pa 400 2183}%
\special{fp}%
\special{pn 4}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2111}%
\special{pa 2000 2107}%
\special{fp}%
\special{pa 2000 2080}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 1991}%
\special{pa 2000 1987}%
\special{fp}%
\special{pa 2000 1960}%
\special{pa 2000 1897}%
\special{fp}%
\special{pa 2000 1870}%
\special{pa 2000 1866}%
\special{fp}%
\special{pa 2000 1840}%
\special{pa 2000 1777}%
\special{fp}%
\special{pa 2000 1750}%
\special{pa 2000 1746}%
\special{fp}%
\special{pa 2000 1720}%
\special{pa 2000 1657}%
\special{fp}%
\special{pa 2000 1630}%
\special{pa 2000 1626}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 2000 1537}%
\special{fp}%
\special{pa 2000 1510}%
\special{pa 2000 1506}%
\special{fp}%
\special{pa 2000 1480}%
\special{pa 2000 1417}%
\special{fp}%
\special{pa 2000 1391}%
\special{pa 2000 1387}%
\special{fp}%
\special{pa 2000 1360}%
\special{pa 2000 1297}%
\special{fp}%
\special{pa 2000 1271}%
\special{pa 2000 1267}%
\special{fp}%
\special{pa 2000 1240}%
\special{pa 2000 1177}%
\special{fp}%
\special{pa 2000 1151}%
\special{pa 2000 1147}%
\special{fp}%
\special{pa 2000 1120}%
\special{pa 2000 1057}%
\special{fp}%
\special{pa 2000 1031}%
\special{pa 2000 1027}%
\special{fp}%
\special{pa 2000 1000}%
\special{pa 2000 937}%
\special{fp}%
\special{pa 2000 911}%
\special{pa 2000 907}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 791}%
\special{pa 2000 787}%
\special{fp}%
\special{pa 2000 760}%
\special{pa 2000 697}%
\special{fp}%
\special{pa 2000 671}%
\special{pa 2000 667}%
\special{fp}%
\special{pa 2000 640}%
\special{pa 2000 577}%
\special{fp}%
\special{pa 2000 551}%
\special{pa 2000 547}%
\special{fp}%
\special{pa 2000 520}%
\special{pa 2000 457}%
\special{fp}%
\special{pa 2000 431}%
\special{pa 2000 427}%
\special{fp}%
\special{pa 2000 400}%
\special{pa 2000 337}%
\special{fp}%
\special{pa 2000 311}%
\special{pa 2000 307}%
\special{fp}%
\special{pa 2000 280}%
\special{pa 2000 217}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2250 1150 2250 1250 2 0 0 0
% $r$
\put(22.5000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1070 2030 1170 2 0 0 0
% $1$
\put(20.3000,-11.7000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 180 1070 180 1170 2 0 0 0
% $-1$
\put(1.8000,-11.7000){\makebox(0,0)[lb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 1140 70 1140 170 2 0 0 0
% {\footnotesize $r=R$}
\put(11.4000,-1.7000){\makebox(0,0)[lb]{{\footnotesize $r=R$}}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 400 700 200 2000 2200 0 4 1 0
% -log(cos(4(-x+3pi/2)/17))-0.025
\special{pn 20}%
\special{pa 758 200}%
\special{pa 760 215}%
\special{pa 765 243}%
\special{pa 770 268}%
\special{pa 775 292}%
\special{pa 780 315}%
\special{pa 785 336}%
\special{pa 790 356}%
\special{pa 800 392}%
\special{pa 805 409}%
\special{pa 810 425}%
\special{pa 820 455}%
\special{pa 830 483}%
\special{pa 835 496}%
\special{pa 840 508}%
\special{pa 845 521}%
\special{pa 850 532}%
\special{pa 855 544}%
\special{pa 860 555}%
\special{pa 885 605}%
\special{pa 895 623}%
\special{pa 900 631}%
\special{pa 905 640}%
\special{pa 925 672}%
\special{pa 930 679}%
\special{pa 935 687}%
\special{pa 955 715}%
\special{pa 960 721}%
\special{pa 965 728}%
\special{pa 1000 770}%
\special{pa 1005 775}%
\special{pa 1010 781}%
\special{pa 1015 786}%
\special{pa 1020 792}%
\special{pa 1050 822}%
\special{pa 1055 826}%
\special{pa 1065 836}%
\special{pa 1070 840}%
\special{pa 1075 845}%
\special{pa 1080 849}%
\special{pa 1085 854}%
\special{pa 1140 898}%
\special{pa 1145 901}%
\special{pa 1155 909}%
\special{pa 1160 912}%
\special{pa 1165 916}%
\special{pa 1170 919}%
\special{pa 1175 923}%
\special{pa 1185 929}%
\special{pa 1190 933}%
\special{pa 1205 942}%
\special{pa 1210 946}%
\special{pa 1255 973}%
\special{pa 1260 975}%
\special{pa 1275 984}%
\special{pa 1280 986}%
\special{pa 1290 992}%
\special{pa 1295 994}%
\special{pa 1305 1000}%
\special{pa 1310 1002}%
\special{pa 1315 1005}%
\special{pa 1320 1007}%
\special{pa 1325 1010}%
\special{pa 1330 1012}%
\special{pa 1335 1015}%
\special{pa 1345 1019}%
\special{pa 1350 1022}%
\special{pa 1360 1026}%
\special{pa 1365 1029}%
\special{pa 1380 1035}%
\special{pa 1385 1038}%
\special{pa 1480 1076}%
\special{pa 1485 1077}%
\special{pa 1505 1085}%
\special{pa 1510 1086}%
\special{pa 1520 1090}%
\special{pa 1525 1091}%
\special{pa 1535 1095}%
\special{pa 1540 1096}%
\special{pa 1550 1100}%
\special{pa 1555 1101}%
\special{pa 1560 1103}%
\special{pa 1565 1104}%
\special{pa 1570 1106}%
\special{pa 1575 1107}%
\special{pa 1580 1109}%
\special{pa 1585 1110}%
\special{pa 1590 1112}%
\special{pa 1595 1113}%
\special{pa 1600 1115}%
\special{pa 1605 1116}%
\special{pa 1610 1118}%
\special{pa 1615 1119}%
\special{pa 1620 1121}%
\special{pa 1630 1123}%
\special{pa 1635 1125}%
\special{pa 1640 1126}%
\special{pa 1645 1128}%
\special{pa 1655 1130}%
\special{pa 1660 1132}%
\special{pa 1675 1135}%
\special{pa 1680 1137}%
\special{pa 1695 1140}%
\special{pa 1700 1142}%
\special{pa 1720 1146}%
\special{pa 1725 1148}%
\special{pa 1770 1157}%
\special{pa 1775 1159}%
\special{pa 1820 1168}%
\special{pa 1825 1168}%
\special{pa 1870 1177}%
\special{pa 1875 1177}%
\special{pa 1900 1182}%
\special{pa 1905 1182}%
\special{pa 1920 1185}%
\special{pa 1925 1185}%
\special{pa 1940 1188}%
\special{pa 1945 1188}%
\special{pa 1955 1190}%
\special{pa 1960 1190}%
\special{pa 1970 1192}%
\special{pa 1975 1192}%
\special{pa 1985 1194}%
\special{pa 1990 1194}%
\special{pa 2000 1196}%
\special{fp}%
\special{pn 20}%
\special{pa 2022 1198}%
\special{pa 2025 1199}%
\special{pa 2030 1199}%
\special{pa 2035 1200}%
\special{pa 2040 1200}%
\special{pa 2050 1202}%
\special{ip}%
\special{pa 2072 1204}%
\special{pa 2075 1204}%
\special{pa 2080 1205}%
\special{pa 2085 1205}%
\special{pa 2090 1206}%
\special{pa 2100 1206}%
\special{ip}%
\special{pa 2122 1208}%
\special{pa 2125 1209}%
\special{pa 2135 1209}%
\special{pa 2140 1210}%
\special{pa 2145 1210}%
\special{pa 2150 1211}%
\special{ip}%
\special{pa 2172 1212}%
\special{pa 2175 1212}%
\special{pa 2180 1213}%
\special{pa 2190 1213}%
\special{pa 2195 1214}%
\special{pa 2200 1214}%
\special{ip}%
% LINE 3 2 3 0 Black White  
% 2 700 2200 700 200
% 
\special{pn 4}%
\special{pa 700 2200}%
\special{pa 700 200}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 850 300 850 400 2 0 0 0
% $V$
\put(8.5000,-4.0000){\makebox(0,0)[lb]{$V$}}%
\end{picture}

==> (inline-1) <==
\begin{picture}(20.9000,21.5000)(1.5000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0 1 1971281676
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 2200 400 200 2000 200 2000 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 2137}%
\special{fp}%
\special{pa 400 2107}%
\special{pa 400 2098}%
\special{fp}%
\special{pa 400 2068}%
\special{pa 400 2005}%
\special{fp}%
\special{pa 400 1974}%
\special{pa 400 1966}%
\special{fp}%
\special{pa 400 1936}%
\special{pa 400 1873}%
\special{fp}%
\special{pa 400 1842}%
\special{pa 400 1834}%
\special{fp}%
\special{pa 400 1804}%
\special{pa 400 1741}%
\special{fp}%
\special{pa 400 1710}%
\special{pa 400 1702}%
\special{fp}%
\special{pa 400 1672}%
\special{pa 400 1609}%
\special{fp}%
\special{pa 400 1579}%
\special{pa 400 1571}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 400 1477}%
\special{fp}%
\special{pa 400 1447}%
\special{pa 400 1439}%
\special{fp}%
\special{pa 400 1408}%
\special{pa 400 1345}%
\special{fp}%
\special{pa 400 1315}%
\special{pa 400 1307}%
\special{fp}%
\special{pa 400 1276}%
\special{pa 400 1213}%
\special{fp}%
\special{pa 400 1183}%
\special{pa 400 1175}%
\special{fp}%
\special{pa 400 1144}%
\special{pa 400 1081}%
\special{fp}%
\special{pa 400 1051}%
\special{pa 400 1043}%
\special{fp}%
\special{pa 400 1012}%
\special{pa 400 949}%
\special{fp}%
\special{pa 400 919}%
\special{pa 400 911}%
\special{fp}%
\special{pa 400 880}%
\special{pa 400 817}%
\special{fp}%
\special{pa 400 787}%
\special{pa 400 779}%
\special{fp}%
\special{pa 400 748}%
\special{pa 400 685}%
\special{fp}%
\special{pa 400 655}%
\special{pa 400 647}%
\special{fp}%
\special{pa 400 616}%
\special{pa 400 553}%
\special{fp}%
\special{pa 400 523}%
\special{pa 400 515}%
\special{fp}%
\special{pa 400 484}%
\special{pa 400 421}%
\special{fp}%
\special{pa 400 391}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 352}%
\special{pa 400 289}%
\special{fp}%
\special{pa 400 259}%
\special{pa 400 251}%
\special{fp}%
\special{pa 400 220}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 263}%
\special{fp}%
\special{pa 2000 293}%
\special{pa 2000 302}%
\special{fp}%
\special{pa 2000 332}%
\special{pa 2000 395}%
\special{fp}%
\special{pa 2000 426}%
\special{pa 2000 434}%
\special{fp}%
\special{pa 2000 464}%
\special{pa 2000 527}%
\special{fp}%
\special{pa 2000 558}%
\special{pa 2000 566}%
\special{fp}%
\special{pa 2000 596}%
\special{pa 2000 659}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 2000 698}%
\special{fp}%
\special{pa 2000 728}%
\special{pa 2000 791}%
\special{fp}%
\special{pa 2000 821}%
\special{pa 2000 829}%
\special{fp}%
\special{pa 2000 860}%
\special{pa 2000 923}%
\special{fp}%
\special{pa 2000 953}%
\special{pa 2000 961}%
\special{fp}%
\special{pa 2000 992}%
\special{pa 2000 1055}%
\special{fp}%
\special{pa 2000 1085}%
\special{pa 2000 1093}%
\special{fp}%
\special{pa 2000 1124}%
\special{pa 2000 1187}%
\special{fp}%
\special{pa 2000 1217}%
\special{pa 2000 1225}%
\special{fp}%
\special{pa 2000 1256}%
\special{pa 2000 1319}%
\special{fp}%
\special{pa 2000 1349}%
\special{pa 2000 1357}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2000 1451}%
\special{fp}%
\special{pa 2000 1481}%
\special{pa 2000 1489}%
\special{fp}%
\special{pa 2000 1520}%
\special{pa 2000 1583}%
\special{fp}%
\special{pa 2000 1613}%
\special{pa 2000 1621}%
\special{fp}%
\special{pa 2000 1652}%
\special{pa 2000 1715}%
\special{fp}%
\special{pa 2000 1745}%
\special{pa 2000 1753}%
\special{fp}%
\special{pa 2000 1784}%
\special{pa 2000 1847}%
\special{fp}%
\special{pa 2000 1877}%
\special{pa 2000 1885}%
\special{fp}%
\special{pa 2000 1916}%
\special{pa 2000 1979}%
\special{fp}%
\special{pa 2000 2009}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 2048}%
\special{pa 2000 2111}%
\special{fp}%
\special{pa 2000 2141}%
\special{pa 2000 2149}%
\special{fp}%
\special{pa 2000 2180}%
\special{pa 2000 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 1180 2240 1280 2 0 0 0
% $r$
\put(22.4000,-12.8000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 1490 270 1490 370 2 0 0 0
% {\large$\psi$}
\put(14.9000,-3.7000){\makebox(0,0)[lb]{{\large$\psi$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1090 150 1190 2 0 0 0
% $-1$
\put(1.5000,-11.9000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0 0 0
% tan(pi(x+1)/4.5)
\special{pn 20}%
\special{pn 20}%
\special{pa 200 1271}%
\special{pa 220 1263}%
\special{pa 222 1263}%
\special{ip}%
\special{pa 250 1253}%
\special{pa 250 1253}%
\special{pa 265 1247}%
\special{pa 270 1246}%
\special{pa 272 1245}%
\special{ip}%
\special{pa 300 1235}%
\special{pa 310 1231}%
\special{pa 315 1230}%
\special{pa 322 1227}%
\special{ip}%
\special{pa 350 1217}%
\special{pa 350 1217}%
\special{pa 355 1216}%
\special{pa 370 1210}%
\special{pa 372 1210}%
\special{ip}%
\special{pa 400 1200}%
\special{pa 405 1198}%
\special{pa 410 1197}%
\special{pa 425 1191}%
\special{pa 430 1190}%
\special{pa 445 1184}%
\special{pa 450 1183}%
\special{pa 465 1177}%
\special{pa 470 1176}%
\special{pa 485 1170}%
\special{pa 490 1169}%
\special{pa 510 1161}%
\special{pa 515 1160}%
\special{pa 530 1154}%
\special{pa 535 1153}%
\special{pa 550 1147}%
\special{pa 555 1146}%
\special{pa 575 1138}%
\special{pa 580 1137}%
\special{pa 600 1129}%
\special{pa 605 1128}%
\special{pa 625 1120}%
\special{pa 630 1119}%
\special{pa 655 1109}%
\special{pa 660 1108}%
\special{pa 685 1098}%
\special{pa 690 1097}%
\special{pa 725 1083}%
\special{pa 730 1082}%
\special{pa 895 1016}%
\special{pa 900 1013}%
\special{pa 930 1001}%
\special{pa 935 998}%
\special{pa 955 990}%
\special{pa 960 987}%
\special{pa 975 981}%
\special{pa 980 978}%
\special{pa 990 974}%
\special{pa 995 971}%
\special{pa 1005 967}%
\special{pa 1010 964}%
\special{pa 1020 960}%
\special{pa 1025 957}%
\special{pa 1030 955}%
\special{pa 1035 952}%
\special{pa 1045 948}%
\special{pa 1050 945}%
\special{pa 1055 943}%
\special{pa 1060 940}%
\special{pa 1065 938}%
\special{pa 1070 935}%
\special{pa 1075 933}%
\special{pa 1080 930}%
\special{pa 1085 928}%
\special{pa 1090 925}%
\special{pa 1095 923}%
\special{pa 1105 917}%
\special{pa 1110 915}%
\special{pa 1120 909}%
\special{pa 1125 907}%
\special{pa 1135 901}%
\special{pa 1140 899}%
\special{pa 1160 887}%
\special{pa 1165 885}%
\special{pa 1245 837}%
\special{pa 1250 833}%
\special{pa 1265 824}%
\special{pa 1270 820}%
\special{pa 1280 814}%
\special{pa 1285 810}%
\special{pa 1290 807}%
\special{pa 1295 803}%
\special{pa 1300 800}%
\special{pa 1305 796}%
\special{pa 1310 793}%
\special{pa 1315 789}%
\special{pa 1320 786}%
\special{pa 1330 778}%
\special{pa 1335 775}%
\special{pa 1350 763}%
\special{pa 1355 760}%
\special{pa 1395 728}%
\special{pa 1400 723}%
\special{pa 1410 715}%
\special{pa 1415 710}%
\special{pa 1425 702}%
\special{pa 1430 697}%
\special{pa 1435 693}%
\special{pa 1445 683}%
\special{pa 1450 679}%
\special{pa 1500 629}%
\special{pa 1505 623}%
\special{pa 1515 613}%
\special{pa 1525 601}%
\special{pa 1530 596}%
\special{pa 1565 554}%
\special{pa 1570 547}%
\special{pa 1575 541}%
\special{pa 1580 534}%
\special{pa 1585 528}%
\special{pa 1615 486}%
\special{pa 1620 478}%
\special{pa 1625 471}%
\special{pa 1630 463}%
\special{pa 1635 456}%
\special{pa 1650 432}%
\special{pa 1655 423}%
\special{pa 1660 415}%
\special{pa 1665 406}%
\special{pa 1670 398}%
\special{pa 1685 371}%
\special{pa 1690 361}%
\special{pa 1695 352}%
\special{pa 1720 302}%
\special{pa 1740 258}%
\special{pa 1760 210}%
\special{pa 1764 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1050 80 1050 180 2 0 0 0
% $r=R$
\put(10.5000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 2 1800 1200 1800 200
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1800 200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(21.2000,21.5000)(1.4000,-22.0000)%
% FUNC 0 0 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 400 200 880 2200 0 4 0 0
% -((-19x-7x^3-6x^5-11sqrt(1-x^2)arctan(-x/sqrt(1-x^2)))/(8sqrt(1-x^2)))
\special{pn 20}%
\special{pa 590 2200}%
\special{pa 605 2113}%
\special{pa 610 2086}%
\special{pa 615 2060}%
\special{pa 620 2035}%
\special{pa 630 1987}%
\special{pa 640 1943}%
\special{pa 655 1883}%
\special{pa 660 1864}%
\special{pa 665 1846}%
\special{pa 675 1812}%
\special{pa 685 1780}%
\special{pa 700 1735}%
\special{pa 705 1721}%
\special{pa 720 1682}%
\special{pa 735 1646}%
\special{pa 745 1624}%
\special{pa 750 1614}%
\special{pa 755 1603}%
\special{pa 765 1583}%
\special{pa 790 1538}%
\special{pa 810 1506}%
\special{pa 815 1499}%
\special{pa 820 1491}%
\special{pa 830 1477}%
\special{pa 835 1471}%
\special{pa 845 1457}%
\special{pa 870 1427}%
\special{pa 875 1422}%
\special{pa 880 1416}%
\special{fp}%
\special{pn 20}%
\special{pa 894 1401}%
\special{pa 910 1385}%
\special{pa 912 1384}%
\special{ip}%
\special{pa 926 1370}%
\special{pa 935 1363}%
\special{pa 940 1358}%
\special{pa 945 1354}%
\special{ip}%
\special{pa 961 1341}%
\special{pa 975 1330}%
\special{pa 980 1327}%
\special{pa 981 1326}%
\special{ip}%
\special{pa 997 1314}%
\special{pa 1000 1312}%
\special{pa 1005 1309}%
\special{pa 1010 1305}%
\special{pa 1018 1300}%
\special{ip}%
\special{pa 1035 1289}%
\special{pa 1056 1276}%
\special{ip}%
\special{pa 1073 1266}%
\special{pa 1075 1265}%
\special{pa 1080 1263}%
\special{pa 1095 1254}%
\special{ip}%
\special{pa 1113 1244}%
\special{pa 1115 1243}%
\special{pa 1120 1241}%
\special{pa 1130 1235}%
\special{pa 1135 1233}%
\special{pa 1135 1233}%
\special{ip}%
\special{pa 1153 1224}%
\special{pa 1155 1223}%
\special{pa 1160 1220}%
\special{pa 1165 1218}%
\special{pa 1170 1215}%
\special{pa 1175 1213}%
\special{pa 1175 1213}%
\special{ip}%
\special{pa 1193 1204}%
\special{pa 1195 1203}%
\special{pa 1205 1197}%
\special{pa 1210 1195}%
\special{pa 1215 1192}%
\special{pa 1215 1192}%
\special{ip}%
\special{pa 1233 1183}%
\special{pa 1235 1182}%
\special{pa 1240 1180}%
\special{pa 1245 1177}%
\special{pa 1250 1175}%
\special{pa 1255 1172}%
\special{pa 1255 1172}%
\special{ip}%
\special{pa 1273 1163}%
\special{pa 1280 1159}%
\special{pa 1285 1157}%
\special{pa 1295 1151}%
\special{pa 1295 1151}%
\special{ip}%
\special{pa 1313 1141}%
\special{pa 1320 1137}%
\special{pa 1325 1135}%
\special{pa 1335 1129}%
\special{ip}%
\special{pa 1352 1119}%
\special{pa 1370 1108}%
\special{pa 1373 1105}%
\special{ip}%
\special{pa 1390 1095}%
\special{pa 1395 1091}%
\special{pa 1400 1088}%
\special{pa 1405 1084}%
\special{pa 1410 1081}%
\special{pa 1411 1080}%
\special{ip}%
\special{pa 1427 1069}%
\special{pa 1446 1053}%
\special{ip}%
\special{pa 1462 1040}%
\special{pa 1465 1037}%
\special{pa 1475 1029}%
\special{pa 1481 1023}%
\special{ip}%
\special{pa 1495 1010}%
\special{pa 1510 995}%
\special{pa 1513 992}%
\special{ip}%
\special{pa 1526 977}%
\special{pa 1530 973}%
\special{pa 1543 958}%
\special{ip}%
\special{pa 1555 943}%
\special{pa 1565 929}%
\special{pa 1570 923}%
\special{pa 1570 922}%
\special{ip}%
\special{pa 1582 906}%
\special{pa 1585 901}%
\special{pa 1590 894}%
\special{pa 1596 885}%
\special{ip}%
\special{pa 1606 868}%
\special{pa 1610 862}%
\special{pa 1619 846}%
\special{ip}%
\special{pa 1628 829}%
\special{pa 1635 817}%
\special{pa 1640 807}%
\special{ip}%
\special{pa 1649 788}%
\special{pa 1650 786}%
\special{pa 1655 776}%
\special{pa 1660 766}%
\special{ip}%
\special{pa 1668 747}%
\special{pa 1677 724}%
\special{ip}%
\special{pa 1685 706}%
\special{pa 1694 682}%
\special{ip}%
\special{pa 1701 663}%
\special{pa 1708 640}%
\special{ip}%
\special{pa 1715 620}%
\special{pa 1715 620}%
\special{pa 1722 597}%
\special{ip}%
\special{pa 1728 577}%
\special{pa 1735 554}%
\special{pa 1735 553}%
\special{ip}%
\special{pa 1741 534}%
\special{pa 1745 517}%
\special{pa 1747 510}%
\special{ip}%
\special{pa 1752 490}%
\special{pa 1758 466}%
\special{ip}%
\special{pa 1762 446}%
\special{pa 1768 422}%
\special{ip}%
\special{pa 1772 402}%
\special{pa 1777 378}%
\special{ip}%
\special{pa 1781 358}%
\special{pa 1785 340}%
\special{pa 1786 333}%
\special{ip}%
\special{pa 1790 314}%
\special{pa 1795 289}%
\special{ip}%
\special{pa 1798 269}%
\special{pa 1802 245}%
\special{ip}%
\special{pa 1806 225}%
\special{pa 1810 200}%
\special{ip}%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 190 200 2190 2200 0 4 0 0
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 700 2050 700 2150 2 0 0 0
% {\large $\psi$}
\put(7.0000,-21.5000){\makebox(0,0)[lb]{{\large $\psi$}}}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2260 1150 2260 1250 2 0 0 0
% $r$
\put(22.6000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% STR 2 0 3 0 Black White  
% 4 830 1090 830 1190 2 0 0 0
% {\tiny $r_0$}
\put(8.3000,-11.9000){\makebox(0,0)[lb]{{\tiny $r_0$}}}%
% STR 2 0 3 0 Black White  
% 4 1240 1400 1240 1500 2 0 0 0
% {\tiny $\psi(r_0)$}
\put(12.4000,-15.0000){\makebox(0,0)[lb]{{\tiny $\psi(r_0)$}}}%
% LINE 3 2 3 0 Black White  
% 4 880 1420 1200 1420 880 1420 880 1200
% 
\special{pn 4}%
\special{pa 880 1420}%
\special{pa 1200 1420}%
\special{dt 0.045}%
\special{pa 880 1420}%
\special{pa 880 1200}%
\special{dt 0.045}%
% LINE 2 1 3 0 Black White  
% 2 530 1200 530 2200
% 
\special{pn 8}%
\special{pa 530 1200}%
\special{pa 530 2200}%
\special{da 0.070}%
% STR 2 0 3 0 Black White  
% 4 490 1090 490 1190 2 0 0 0
% {\tiny $r_1$}
\put(4.9000,-11.9000){\makebox(0,0)[lb]{{\tiny $r_1$}}}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1050 80 1050 180 2 0 0 0
% $r=R$
\put(10.5000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.4000,-22.0000)%
% FUNC 0 0 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 1192 200 1478 2200 0 4 1 0
% -(tan(-x/2)+1)
\special{pn 20}%
\special{pn 20}%
\special{pa 190 686}%
\special{pa 194 665}%
\special{ip}%
\special{pa 199 638}%
\special{pa 203 616}%
\special{ip}%
\special{pa 208 589}%
\special{pa 210 578}%
\special{pa 212 568}%
\special{ip}%
\special{pa 216 541}%
\special{pa 219 519}%
\special{ip}%
\special{pa 223 493}%
\special{pa 225 482}%
\special{pa 227 471}%
\special{ip}%
\special{pa 230 444}%
\special{pa 233 422}%
\special{ip}%
\special{pa 237 395}%
\special{pa 239 374}%
\special{ip}%
\special{pa 243 346}%
\special{pa 245 327}%
\special{pa 245 325}%
\special{ip}%
\special{pa 248 298}%
\special{pa 250 281}%
\special{pa 251 276}%
\special{ip}%
\special{pa 253 249}%
\special{pa 255 233}%
\special{pa 256 227}%
\special{ip}%
\special{pn 20}%
\special{pa 699 2200}%
\special{pa 700 2199}%
\special{pa 705 2186}%
\special{pa 707 2181}%
\special{ip}%
\special{pa 717 2158}%
\special{pa 720 2151}%
\special{pa 725 2139}%
\special{ip}%
\special{pa 736 2116}%
\special{pa 740 2107}%
\special{pa 745 2098}%
\special{ip}%
\special{pa 757 2075}%
\special{pa 760 2068}%
\special{pa 766 2057}%
\special{ip}%
\special{pa 779 2035}%
\special{pa 780 2033}%
\special{pa 785 2024}%
\special{pa 789 2017}%
\special{ip}%
\special{pa 803 1996}%
\special{pa 805 1992}%
\special{pa 810 1985}%
\special{pa 814 1979}%
\special{ip}%
\special{pa 828 1958}%
\special{pa 830 1955}%
\special{pa 835 1948}%
\special{pa 840 1942}%
\special{pa 841 1941}%
\special{ip}%
\special{pa 856 1921}%
\special{pa 860 1915}%
\special{pa 869 1905}%
\special{ip}%
\special{pa 885 1885}%
\special{pa 898 1870}%
\special{ip}%
\special{pa 915 1851}%
\special{pa 920 1845}%
\special{pa 925 1840}%
\special{pa 929 1836}%
\special{ip}%
\special{pa 947 1817}%
\special{pa 961 1803}%
\special{ip}%
\special{pa 979 1785}%
\special{pa 980 1784}%
\special{pa 985 1780}%
\special{pa 994 1771}%
\special{ip}%
\special{pa 1013 1754}%
\special{pa 1015 1752}%
\special{pa 1020 1748}%
\special{pa 1025 1743}%
\special{pa 1028 1740}%
\special{ip}%
\special{pa 1047 1724}%
\special{pa 1050 1721}%
\special{pa 1063 1711}%
\special{ip}%
\special{pa 1082 1694}%
\special{pa 1098 1681}%
\special{ip}%
\special{pa 1118 1665}%
\special{pa 1134 1652}%
\special{ip}%
\special{pa 1154 1636}%
\special{pa 1160 1631}%
\special{pa 1165 1628}%
\special{pa 1170 1624}%
\special{ip}%
\special{pa 1190 1608}%
\special{pa 1190 1608}%
\special{ip}%
\special{pa 1190 1608}%
\special{pa 1235 1572}%
\special{pa 1240 1569}%
\special{pa 1295 1525}%
\special{pa 1300 1520}%
\special{pa 1330 1496}%
\special{pa 1335 1491}%
\special{pa 1350 1479}%
\special{pa 1355 1474}%
\special{pa 1365 1466}%
\special{pa 1370 1461}%
\special{pa 1375 1457}%
\special{pa 1380 1452}%
\special{pa 1385 1448}%
\special{pa 1390 1443}%
\special{pa 1395 1439}%
\special{pa 1400 1434}%
\special{pa 1405 1430}%
\special{pa 1415 1420}%
\special{pa 1420 1416}%
\special{pa 1470 1366}%
\special{pa 1475 1360}%
\special{fp}%
\special{pn 20}%
\special{pa 1489 1345}%
\special{pa 1490 1344}%
\special{pa 1495 1338}%
\special{pa 1500 1333}%
\special{pa 1506 1326}%
\special{ip}%
\special{pa 1519 1310}%
\special{pa 1535 1290}%
\special{ip}%
\special{pa 1548 1274}%
\special{pa 1550 1272}%
\special{pa 1560 1258}%
\special{pa 1563 1254}%
\special{ip}%
\special{pa 1575 1237}%
\special{pa 1585 1223}%
\special{pa 1590 1216}%
\special{ip}%
\special{pa 1601 1199}%
\special{pa 1614 1177}%
\special{ip}%
\special{pa 1625 1159}%
\special{pa 1625 1159}%
\special{pa 1637 1137}%
\special{ip}%
\special{pa 1647 1119}%
\special{pa 1650 1113}%
\special{pa 1659 1096}%
\special{ip}%
\special{pa 1667 1077}%
\special{pa 1670 1072}%
\special{pa 1675 1061}%
\special{pa 1678 1054}%
\special{ip}%
\special{pa 1686 1035}%
\special{pa 1695 1014}%
\special{pa 1696 1012}%
\special{ip}%
\special{pa 1703 992}%
\special{pa 1710 975}%
\special{pa 1712 969}%
\special{ip}%
\special{pa 1719 949}%
\special{pa 1725 933}%
\special{pa 1728 925}%
\special{ip}%
\special{pa 1734 905}%
\special{pa 1740 886}%
\special{pa 1741 881}%
\special{ip}%
\special{pa 1747 861}%
\special{pa 1750 852}%
\special{pa 1754 837}%
\special{ip}%
\special{pa 1760 817}%
\special{pa 1765 796}%
\special{pa 1766 792}%
\special{ip}%
\special{pa 1771 772}%
\special{pa 1775 754}%
\special{pa 1777 747}%
\special{ip}%
\special{pa 1781 727}%
\special{pa 1786 702}%
\special{ip}%
\special{pa 1791 682}%
\special{pa 1795 661}%
\special{pa 1796 657}%
\special{ip}%
\special{pa 1799 637}%
\special{pa 1804 612}%
\special{ip}%
\special{pa 1808 591}%
\special{pa 1810 578}%
\special{pa 1812 566}%
\special{ip}%
\special{pa 1815 546}%
\special{pa 1819 521}%
\special{ip}%
\special{pa 1822 500}%
\special{pa 1825 482}%
\special{pa 1826 475}%
\special{ip}%
\special{pa 1829 455}%
\special{pa 1830 446}%
\special{pa 1832 429}%
\special{ip}%
\special{pa 1835 409}%
\special{pa 1838 383}%
\special{ip}%
\special{pa 1841 363}%
\special{pa 1844 338}%
\special{ip}%
\special{pa 1846 317}%
\special{pa 1849 292}%
\special{ip}%
\special{pa 1851 271}%
\special{pa 1854 246}%
\special{ip}%
\special{pa 1856 226}%
\special{pa 1858 200}%
\special{ip}%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 190 200 2190 2200 0 4 0 0
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1000 1600 1000 1700 2 0 0 0
% {\large $\psi$}
\put(10.0000,-17.0000){\makebox(0,0)[lb]{{\large $\psi$}}}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% LINE 3 2 3 0 Black White  
% 4 1470 1370 1470 1200 1470 1370 1200 1370
% 
\special{pn 4}%
\special{pa 1470 1370}%
\special{pa 1470 1200}%
\special{dt 0.045}%
\special{pa 1470 1370}%
\special{pa 1200 1370}%
\special{dt 0.045}%
% STR 2 0 3 0 Black White  
% 4 1440 1090 1440 1190 2 0 0 0
% {\tiny $r_0$}
\put(14.4000,-11.9000){\makebox(0,0)[lb]{{\tiny $r_0$}}}%
% STR 2 0 3 0 Black White  
% 4 940 1310 940 1410 2 0 0 0
% {\tiny $\psi(r_0)$}
\put(9.4000,-14.1000){\makebox(0,0)[lb]{{\tiny $\psi(r_0)$}}}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1050 80 1050 180 2 0 0 0
% $r=R$
\put(10.5000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.5000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 800 200 200 2200 2200 0 4 0 0
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 2200 400 200 2000 200 2000 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 2137}%
\special{fp}%
\special{pa 400 2107}%
\special{pa 400 2098}%
\special{fp}%
\special{pa 400 2068}%
\special{pa 400 2005}%
\special{fp}%
\special{pa 400 1974}%
\special{pa 400 1966}%
\special{fp}%
\special{pa 400 1936}%
\special{pa 400 1873}%
\special{fp}%
\special{pa 400 1842}%
\special{pa 400 1834}%
\special{fp}%
\special{pa 400 1804}%
\special{pa 400 1741}%
\special{fp}%
\special{pa 400 1710}%
\special{pa 400 1702}%
\special{fp}%
\special{pa 400 1672}%
\special{pa 400 1609}%
\special{fp}%
\special{pa 400 1579}%
\special{pa 400 1571}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 400 1477}%
\special{fp}%
\special{pa 400 1447}%
\special{pa 400 1439}%
\special{fp}%
\special{pa 400 1408}%
\special{pa 400 1345}%
\special{fp}%
\special{pa 400 1315}%
\special{pa 400 1307}%
\special{fp}%
\special{pa 400 1276}%
\special{pa 400 1213}%
\special{fp}%
\special{pa 400 1183}%
\special{pa 400 1175}%
\special{fp}%
\special{pa 400 1144}%
\special{pa 400 1081}%
\special{fp}%
\special{pa 400 1051}%
\special{pa 400 1043}%
\special{fp}%
\special{pa 400 1012}%
\special{pa 400 949}%
\special{fp}%
\special{pa 400 919}%
\special{pa 400 911}%
\special{fp}%
\special{pa 400 880}%
\special{pa 400 817}%
\special{fp}%
\special{pa 400 787}%
\special{pa 400 779}%
\special{fp}%
\special{pa 400 748}%
\special{pa 400 685}%
\special{fp}%
\special{pa 400 655}%
\special{pa 400 647}%
\special{fp}%
\special{pa 400 616}%
\special{pa 400 553}%
\special{fp}%
\special{pa 400 523}%
\special{pa 400 515}%
\special{fp}%
\special{pa 400 484}%
\special{pa 400 421}%
\special{fp}%
\special{pa 400 391}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 352}%
\special{pa 400 289}%
\special{fp}%
\special{pa 400 259}%
\special{pa 400 251}%
\special{fp}%
\special{pa 400 220}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 263}%
\special{fp}%
\special{pa 2000 293}%
\special{pa 2000 302}%
\special{fp}%
\special{pa 2000 332}%
\special{pa 2000 395}%
\special{fp}%
\special{pa 2000 426}%
\special{pa 2000 434}%
\special{fp}%
\special{pa 2000 464}%
\special{pa 2000 527}%
\special{fp}%
\special{pa 2000 558}%
\special{pa 2000 566}%
\special{fp}%
\special{pa 2000 596}%
\special{pa 2000 659}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 2000 698}%
\special{fp}%
\special{pa 2000 728}%
\special{pa 2000 791}%
\special{fp}%
\special{pa 2000 821}%
\special{pa 2000 829}%
\special{fp}%
\special{pa 2000 860}%
\special{pa 2000 923}%
\special{fp}%
\special{pa 2000 953}%
\special{pa 2000 961}%
\special{fp}%
\special{pa 2000 992}%
\special{pa 2000 1055}%
\special{fp}%
\special{pa 2000 1085}%
\special{pa 2000 1093}%
\special{fp}%
\special{pa 2000 1124}%
\special{pa 2000 1187}%
\special{fp}%
\special{pa 2000 1217}%
\special{pa 2000 1225}%
\special{fp}%
\special{pa 2000 1256}%
\special{pa 2000 1319}%
\special{fp}%
\special{pa 2000 1349}%
\special{pa 2000 1357}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2000 1451}%
\special{fp}%
\special{pa 2000 1481}%
\special{pa 2000 1489}%
\special{fp}%
\special{pa 2000 1520}%
\special{pa 2000 1583}%
\special{fp}%
\special{pa 2000 1613}%
\special{pa 2000 1621}%
\special{fp}%
\special{pa 2000 1652}%
\special{pa 2000 1715}%
\special{fp}%
\special{pa 2000 1745}%
\special{pa 2000 1753}%
\special{fp}%
\special{pa 2000 1784}%
\special{pa 2000 1847}%
\special{fp}%
\special{pa 2000 1877}%
\special{pa 2000 1885}%
\special{fp}%
\special{pa 2000 1916}%
\special{pa 2000 1979}%
\special{fp}%
\special{pa 2000 2009}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 2048}%
\special{pa 2000 2111}%
\special{fp}%
\special{pa 2000 2141}%
\special{pa 2000 2149}%
\special{fp}%
\special{pa 2000 2180}%
\special{pa 2000 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 1180 2240 1280 2 0 0 0
% $r$
\put(22.4000,-12.8000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 1760 2030 1760 2130 2 0 0 0
% {\large$\psi$}
\put(17.6000,-21.3000){\makebox(0,0)[lb]{{\large$\psi$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1090 150 1190 2 0 0 0
% $-1$
\put(1.5000,-11.9000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 9 170 200 2170 2200 1170 1200 1970 1200 1170 800 1729 200 1970 2200 0 4 1 0
% -(-log(cos(-10x/9+5pi/9))+0.9)
\special{pn 20}%
\special{pn 20}%
\special{pa 170 1563}%
\special{pa 175 1563}%
\special{pa 190 1566}%
\special{ip}%
\special{pa 215 1572}%
\special{pa 215 1572}%
\special{pa 220 1574}%
\special{pa 225 1575}%
\special{pa 234 1579}%
\special{ip}%
\special{pa 257 1588}%
\special{pa 260 1590}%
\special{pa 265 1592}%
\special{pa 270 1595}%
\special{pa 275 1597}%
\special{pa 276 1597}%
\special{ip}%
\special{pa 297 1611}%
\special{pa 305 1616}%
\special{pa 314 1623}%
\special{ip}%
\special{pa 333 1639}%
\special{pa 335 1641}%
\special{pa 345 1651}%
\special{pa 347 1654}%
\special{ip}%
\special{pa 364 1673}%
\special{pa 370 1680}%
\special{pa 376 1689}%
\special{ip}%
\special{pa 390 1710}%
\special{pa 395 1718}%
\special{pa 400 1728}%
\special{ip}%
\special{pa 412 1751}%
\special{pa 415 1757}%
\special{pa 420 1769}%
\special{ip}%
\special{pa 429 1793}%
\special{pa 430 1795}%
\special{pa 435 1810}%
\special{pa 436 1812}%
\special{ip}%
\special{pa 443 1837}%
\special{pa 445 1844}%
\special{pa 448 1856}%
\special{ip}%
\special{pa 454 1881}%
\special{pa 455 1887}%
\special{pa 458 1901}%
\special{ip}%
\special{pa 462 1926}%
\special{pa 465 1945}%
\special{pa 465 1946}%
\special{ip}%
\special{pa 468 1972}%
\special{pa 470 1984}%
\special{pa 471 1992}%
\special{ip}%
\special{pa 473 2017}%
\special{pa 475 2034}%
\special{pa 475 2037}%
\special{ip}%
\special{pa 477 2063}%
\special{pa 479 2083}%
\special{ip}%
\special{pa 480 2108}%
\special{pa 481 2129}%
\special{ip}%
\special{pa 482 2154}%
\special{pa 483 2175}%
\special{ip}%
\special{pa 484 2200}%
\special{pa 484 2200}%
\special{ip}%
\special{pn 20}%
\special{pa 1216 2200}%
\special{pa 1217 2179}%
\special{ip}%
\special{pa 1218 2153}%
\special{pa 1219 2132}%
\special{ip}%
\special{pa 1220 2107}%
\special{pa 1220 2104}%
\special{pa 1221 2086}%
\special{ip}%
\special{pa 1223 2060}%
\special{pa 1225 2039}%
\special{ip}%
\special{pa 1227 2013}%
\special{pa 1229 1993}%
\special{ip}%
\special{pa 1232 1967}%
\special{pa 1235 1946}%
\special{ip}%
\special{pa 1239 1920}%
\special{pa 1240 1914}%
\special{pa 1243 1900}%
\special{ip}%
\special{pa 1248 1875}%
\special{pa 1250 1864}%
\special{pa 1252 1854}%
\special{ip}%
\special{pa 1259 1829}%
\special{pa 1260 1826}%
\special{pa 1265 1810}%
\special{pa 1265 1809}%
\special{ip}%
\special{pa 1274 1785}%
\special{pa 1275 1781}%
\special{pa 1281 1765}%
\special{ip}%
\special{pa 1292 1742}%
\special{pa 1295 1736}%
\special{pa 1302 1723}%
\special{ip}%
\special{pa 1315 1701}%
\special{pa 1320 1694}%
\special{pa 1327 1684}%
\special{ip}%
\special{pa 1343 1664}%
\special{pa 1345 1662}%
\special{pa 1350 1657}%
\special{pa 1355 1651}%
\special{pa 1357 1649}%
\special{ip}%
\special{pa 1376 1631}%
\special{pa 1393 1618}%
\special{ip}%
\special{pa 1414 1603}%
\special{pa 1425 1597}%
\special{pa 1430 1595}%
\special{pa 1432 1594}%
\special{ip}%
\special{pa 1456 1583}%
\special{pa 1475 1575}%
\special{pa 1475 1575}%
\special{ip}%
\special{pa 1500 1568}%
\special{pa 1521 1564}%
\special{ip}%
\special{pa 1546 1561}%
\special{pa 1550 1561}%
\special{pa 1555 1560}%
\special{pa 1567 1560}%
\special{ip}%
\special{pa 1593 1561}%
\special{pa 1600 1561}%
\special{pa 1610 1563}%
\special{pa 1613 1563}%
\special{ip}%
\special{pa 1639 1568}%
\special{pa 1645 1569}%
\special{pa 1650 1571}%
\special{pa 1655 1572}%
\special{pa 1659 1574}%
\special{ip}%
\special{pa 1683 1582}%
\special{pa 1695 1587}%
\special{pa 1700 1590}%
\special{pa 1702 1591}%
\special{ip}%
\special{pa 1725 1603}%
\special{pa 1730 1606}%
\special{pa 1735 1610}%
\special{pa 1745 1616}%
\special{pa 1765 1632}%
\special{pa 1770 1637}%
\special{pa 1775 1641}%
\special{pa 1785 1651}%
\special{pa 1790 1657}%
\special{pa 1795 1662}%
\special{pa 1810 1680}%
\special{pa 1820 1694}%
\special{pa 1835 1718}%
\special{pa 1845 1736}%
\special{pa 1850 1746}%
\special{pa 1855 1757}%
\special{pa 1865 1781}%
\special{pa 1870 1795}%
\special{pa 1875 1810}%
\special{pa 1880 1826}%
\special{pa 1885 1844}%
\special{pa 1890 1864}%
\special{pa 1895 1887}%
\special{pa 1900 1914}%
\special{pa 1905 1945}%
\special{pa 1910 1984}%
\special{pa 1915 2034}%
\special{pa 1920 2104}%
\special{pa 1924 2200}%
\special{fp}%
% LINE 3 1 3 0 Black White  
% 2 1960 1200 1960 2200
% 
\special{pn 4}%
\special{pa 1960 1200}%
\special{pa 1960 2200}%
\special{da 0.070}%
% STR 2 0 3 0 Black White  
% 4 1700 1090 1700 1190 2 0 0 0
% {\tiny $r_0$}
\put(17.0000,-11.9000){\makebox(0,0)[lb]{{\tiny $r_0$}}}%
% STR 2 0 3 0 Black White  
% 4 930 1570 930 1670 2 0 0 0
% {\tiny $\psi(r_0)$}
\put(9.3000,-16.7000){\makebox(0,0)[lb]{{\tiny $\psi(r_0)$}}}%
% STR 2 0 3 0 Black White  
% 4 1910 1090 1910 1190 2 0 0 0
% {\tiny $r_1$}
\put(19.1000,-11.9000){\makebox(0,0)[lb]{{\tiny $r_1$}}}%
% LINE 3 2 3 0 Black White  
% 4 1740 1610 1740 1200 1740 1610 1190 1610
% 
\special{pn 4}%
\special{pa 1740 1610}%
\special{pa 1740 1200}%
\special{dt 0.045}%
\special{pa 1740 1610}%
\special{pa 1190 1610}%
\special{dt 0.045}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1050 80 1050 180 2 0 0 0
% $r=R$
\put(10.5000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.5000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0 1 1971281676
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 2200 400 200 2000 200 2000 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 2137}%
\special{fp}%
\special{pa 400 2107}%
\special{pa 400 2098}%
\special{fp}%
\special{pa 400 2068}%
\special{pa 400 2005}%
\special{fp}%
\special{pa 400 1974}%
\special{pa 400 1966}%
\special{fp}%
\special{pa 400 1936}%
\special{pa 400 1873}%
\special{fp}%
\special{pa 400 1842}%
\special{pa 400 1834}%
\special{fp}%
\special{pa 400 1804}%
\special{pa 400 1741}%
\special{fp}%
\special{pa 400 1710}%
\special{pa 400 1702}%
\special{fp}%
\special{pa 400 1672}%
\special{pa 400 1609}%
\special{fp}%
\special{pa 400 1579}%
\special{pa 400 1571}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 400 1477}%
\special{fp}%
\special{pa 400 1447}%
\special{pa 400 1439}%
\special{fp}%
\special{pa 400 1408}%
\special{pa 400 1345}%
\special{fp}%
\special{pa 400 1315}%
\special{pa 400 1307}%
\special{fp}%
\special{pa 400 1276}%
\special{pa 400 1213}%
\special{fp}%
\special{pa 400 1183}%
\special{pa 400 1175}%
\special{fp}%
\special{pa 400 1144}%
\special{pa 400 1081}%
\special{fp}%
\special{pa 400 1051}%
\special{pa 400 1043}%
\special{fp}%
\special{pa 400 1012}%
\special{pa 400 949}%
\special{fp}%
\special{pa 400 919}%
\special{pa 400 911}%
\special{fp}%
\special{pa 400 880}%
\special{pa 400 817}%
\special{fp}%
\special{pa 400 787}%
\special{pa 400 779}%
\special{fp}%
\special{pa 400 748}%
\special{pa 400 685}%
\special{fp}%
\special{pa 400 655}%
\special{pa 400 647}%
\special{fp}%
\special{pa 400 616}%
\special{pa 400 553}%
\special{fp}%
\special{pa 400 523}%
\special{pa 400 515}%
\special{fp}%
\special{pa 400 484}%
\special{pa 400 421}%
\special{fp}%
\special{pa 400 391}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 352}%
\special{pa 400 289}%
\special{fp}%
\special{pa 400 259}%
\special{pa 400 251}%
\special{fp}%
\special{pa 400 220}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 263}%
\special{fp}%
\special{pa 2000 293}%
\special{pa 2000 302}%
\special{fp}%
\special{pa 2000 332}%
\special{pa 2000 395}%
\special{fp}%
\special{pa 2000 426}%
\special{pa 2000 434}%
\special{fp}%
\special{pa 2000 464}%
\special{pa 2000 527}%
\special{fp}%
\special{pa 2000 558}%
\special{pa 2000 566}%
\special{fp}%
\special{pa 2000 596}%
\special{pa 2000 659}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 2000 698}%
\special{fp}%
\special{pa 2000 728}%
\special{pa 2000 791}%
\special{fp}%
\special{pa 2000 821}%
\special{pa 2000 829}%
\special{fp}%
\special{pa 2000 860}%
\special{pa 2000 923}%
\special{fp}%
\special{pa 2000 953}%
\special{pa 2000 961}%
\special{fp}%
\special{pa 2000 992}%
\special{pa 2000 1055}%
\special{fp}%
\special{pa 2000 1085}%
\special{pa 2000 1093}%
\special{fp}%
\special{pa 2000 1124}%
\special{pa 2000 1187}%
\special{fp}%
\special{pa 2000 1217}%
\special{pa 2000 1225}%
\special{fp}%
\special{pa 2000 1256}%
\special{pa 2000 1319}%
\special{fp}%
\special{pa 2000 1349}%
\special{pa 2000 1357}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2000 1451}%
\special{fp}%
\special{pa 2000 1481}%
\special{pa 2000 1489}%
\special{fp}%
\special{pa 2000 1520}%
\special{pa 2000 1583}%
\special{fp}%
\special{pa 2000 1613}%
\special{pa 2000 1621}%
\special{fp}%
\special{pa 2000 1652}%
\special{pa 2000 1715}%
\special{fp}%
\special{pa 2000 1745}%
\special{pa 2000 1753}%
\special{fp}%
\special{pa 2000 1784}%
\special{pa 2000 1847}%
\special{fp}%
\special{pa 2000 1877}%
\special{pa 2000 1885}%
\special{fp}%
\special{pa 2000 1916}%
\special{pa 2000 1979}%
\special{fp}%
\special{pa 2000 2009}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 2048}%
\special{pa 2000 2111}%
\special{fp}%
\special{pa 2000 2141}%
\special{pa 2000 2149}%
\special{fp}%
\special{pa 2000 2180}%
\special{pa 2000 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 1180 2240 1280 2 0 0 0
% $r$
\put(22.4000,-12.8000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 740 2070 740 2170 2 0 0 0
% {\large$\psi$}
\put(7.4000,-21.7000){\makebox(0,0)[lb]{{\large$\psi$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1090 150 1190 2 0 0 0
% $-1$
\put(1.5000,-11.9000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0
% -(tan(pi(-x+1)/4.5))
\special{pn 20}%
\special{pa 636 2200}%
\special{pa 640 2190}%
\special{pa 660 2142}%
\special{pa 680 2098}%
\special{pa 705 2048}%
\special{pa 710 2039}%
\special{pa 715 2029}%
\special{pa 730 2002}%
\special{pa 735 1994}%
\special{pa 740 1985}%
\special{pa 745 1977}%
\special{pa 750 1968}%
\special{pa 765 1944}%
\special{pa 770 1937}%
\special{pa 775 1929}%
\special{pa 780 1922}%
\special{pa 785 1914}%
\special{pa 815 1872}%
\special{pa 820 1866}%
\special{pa 825 1859}%
\special{pa 830 1853}%
\special{pa 835 1846}%
\special{pa 870 1804}%
\special{pa 875 1799}%
\special{pa 885 1787}%
\special{pa 895 1777}%
\special{pa 900 1771}%
\special{pa 950 1721}%
\special{pa 955 1717}%
\special{pa 965 1707}%
\special{pa 970 1703}%
\special{pa 975 1698}%
\special{pa 985 1690}%
\special{pa 990 1685}%
\special{pa 1000 1677}%
\special{pa 1005 1672}%
\special{pa 1045 1640}%
\special{pa 1050 1637}%
\special{pa 1065 1625}%
\special{pa 1070 1622}%
\special{pa 1080 1614}%
\special{pa 1085 1611}%
\special{pa 1090 1607}%
\special{pa 1095 1604}%
\special{pa 1100 1600}%
\special{pa 1105 1597}%
\special{pa 1110 1593}%
\special{pa 1115 1590}%
\special{pa 1120 1586}%
\special{pa 1130 1580}%
\special{pa 1135 1576}%
\special{pa 1150 1567}%
\special{pa 1155 1563}%
\special{pa 1235 1515}%
\special{pa 1240 1513}%
\special{pa 1260 1501}%
\special{pa 1265 1499}%
\special{pa 1275 1493}%
\special{pa 1280 1491}%
\special{pa 1290 1485}%
\special{pa 1295 1483}%
\special{pa 1305 1477}%
\special{pa 1310 1475}%
\special{pa 1315 1472}%
\special{pa 1320 1470}%
\special{pa 1325 1467}%
\special{pa 1330 1465}%
\special{pa 1335 1462}%
\special{pa 1340 1460}%
\special{pa 1345 1457}%
\special{pa 1350 1455}%
\special{pa 1355 1452}%
\special{pa 1365 1448}%
\special{pa 1370 1445}%
\special{pa 1375 1443}%
\special{pa 1380 1440}%
\special{pa 1390 1436}%
\special{pa 1395 1433}%
\special{pa 1405 1429}%
\special{pa 1410 1426}%
\special{pa 1420 1422}%
\special{pa 1425 1419}%
\special{pa 1440 1413}%
\special{pa 1445 1410}%
\special{pa 1465 1402}%
\special{pa 1470 1399}%
\special{pa 1500 1387}%
\special{pa 1505 1384}%
\special{pa 1670 1318}%
\special{pa 1675 1317}%
\special{pa 1710 1303}%
\special{pa 1715 1302}%
\special{pa 1740 1292}%
\special{pa 1745 1291}%
\special{pa 1770 1281}%
\special{pa 1775 1280}%
\special{pa 1795 1272}%
\special{pa 1800 1271}%
\special{pa 1820 1263}%
\special{pa 1825 1262}%
\special{pa 1845 1254}%
\special{pa 1850 1253}%
\special{pa 1865 1247}%
\special{pa 1870 1246}%
\special{pa 1885 1240}%
\special{pa 1890 1239}%
\special{pa 1910 1231}%
\special{pa 1915 1230}%
\special{pa 1930 1224}%
\special{pa 1935 1223}%
\special{pa 1950 1217}%
\special{pa 1955 1216}%
\special{pa 1970 1210}%
\special{pa 1975 1209}%
\special{pa 1990 1203}%
\special{pa 1995 1202}%
\special{pa 2000 1200}%
\special{fp}%
\special{pn 20}%
\special{pa 2022 1192}%
\special{pa 2025 1191}%
\special{pa 2030 1190}%
\special{pa 2045 1184}%
\special{pa 2050 1183}%
\special{pa 2050 1183}%
\special{ip}%
\special{pa 2072 1175}%
\special{pa 2085 1170}%
\special{pa 2090 1169}%
\special{pa 2100 1165}%
\special{ip}%
\special{pa 2122 1157}%
\special{pa 2130 1154}%
\special{pa 2135 1153}%
\special{pa 2150 1147}%
\special{pa 2150 1147}%
\special{ip}%
\special{pa 2172 1139}%
\special{pa 2175 1138}%
\special{pa 2180 1137}%
\special{pa 2200 1129}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1050 80 1050 180 2 0 0 0
% $r=R$
\put(10.5000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 2 570 2200 570 1200
% 
\special{pn 8}%
\special{pa 570 2200}%
\special{pa 570 1200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.4000,-22.0000)%
% FUNC 0 0 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0
% (19x+7x^3+6x^5-11sqrt(1-x^2)arctan(x/sqrt(1-x^2)))/(8sqrt(1-x^2))
\special{pn 20}%
\special{pa 590 2200}%
\special{pa 605 2113}%
\special{pa 610 2086}%
\special{pa 615 2060}%
\special{pa 620 2035}%
\special{pa 630 1987}%
\special{pa 640 1943}%
\special{pa 655 1883}%
\special{pa 660 1864}%
\special{pa 665 1846}%
\special{pa 675 1812}%
\special{pa 685 1780}%
\special{pa 700 1735}%
\special{pa 705 1721}%
\special{pa 720 1682}%
\special{pa 735 1646}%
\special{pa 745 1624}%
\special{pa 750 1614}%
\special{pa 755 1603}%
\special{pa 765 1583}%
\special{pa 790 1538}%
\special{pa 810 1506}%
\special{pa 815 1499}%
\special{pa 820 1491}%
\special{pa 830 1477}%
\special{pa 835 1471}%
\special{pa 845 1457}%
\special{pa 870 1427}%
\special{pa 875 1422}%
\special{pa 880 1416}%
\special{pa 885 1411}%
\special{pa 890 1405}%
\special{pa 910 1385}%
\special{pa 915 1381}%
\special{pa 925 1371}%
\special{pa 935 1363}%
\special{pa 940 1358}%
\special{pa 975 1330}%
\special{pa 980 1327}%
\special{pa 990 1319}%
\special{pa 995 1316}%
\special{pa 1000 1312}%
\special{pa 1005 1309}%
\special{pa 1010 1305}%
\special{pa 1025 1296}%
\special{pa 1030 1292}%
\special{pa 1075 1265}%
\special{pa 1080 1263}%
\special{pa 1100 1251}%
\special{pa 1105 1249}%
\special{pa 1115 1243}%
\special{pa 1120 1241}%
\special{pa 1130 1235}%
\special{pa 1135 1233}%
\special{pa 1140 1230}%
\special{pa 1145 1228}%
\special{pa 1150 1225}%
\special{pa 1155 1223}%
\special{pa 1160 1220}%
\special{pa 1165 1218}%
\special{pa 1170 1215}%
\special{pa 1175 1213}%
\special{pa 1180 1210}%
\special{pa 1185 1208}%
\special{pa 1190 1205}%
\special{pa 1195 1203}%
\special{pa 1205 1197}%
\special{pa 1210 1195}%
\special{pa 1215 1192}%
\special{pa 1220 1190}%
\special{pa 1225 1187}%
\special{pa 1230 1185}%
\special{pa 1235 1182}%
\special{pa 1240 1180}%
\special{pa 1245 1177}%
\special{pa 1250 1175}%
\special{pa 1255 1172}%
\special{pa 1260 1170}%
\special{pa 1265 1167}%
\special{pa 1270 1165}%
\special{pa 1280 1159}%
\special{pa 1285 1157}%
\special{pa 1295 1151}%
\special{pa 1300 1149}%
\special{pa 1320 1137}%
\special{pa 1325 1135}%
\special{pa 1370 1108}%
\special{pa 1375 1104}%
\special{pa 1390 1095}%
\special{pa 1395 1091}%
\special{pa 1400 1088}%
\special{pa 1405 1084}%
\special{pa 1410 1081}%
\special{pa 1420 1073}%
\special{pa 1425 1070}%
\special{pa 1460 1042}%
\special{pa 1465 1037}%
\special{pa 1475 1029}%
\special{pa 1485 1019}%
\special{pa 1490 1015}%
\special{pa 1510 995}%
\special{pa 1515 989}%
\special{pa 1520 984}%
\special{pa 1525 978}%
\special{pa 1530 973}%
\special{pa 1555 943}%
\special{pa 1565 929}%
\special{pa 1570 923}%
\special{pa 1580 909}%
\special{pa 1585 901}%
\special{pa 1590 894}%
\special{pa 1610 862}%
\special{pa 1635 817}%
\special{pa 1645 797}%
\special{pa 1650 786}%
\special{pa 1655 776}%
\special{pa 1665 754}%
\special{pa 1680 718}%
\special{pa 1695 679}%
\special{pa 1700 665}%
\special{pa 1715 620}%
\special{pa 1725 588}%
\special{pa 1735 554}%
\special{pa 1740 536}%
\special{pa 1745 517}%
\special{pa 1760 457}%
\special{pa 1770 413}%
\special{pa 1780 365}%
\special{pa 1785 340}%
\special{pa 1790 314}%
\special{pa 1795 287}%
\special{pa 1810 200}%
\special{fp}%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 190 200 2190 2200 0 4 0 0
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1600 200 1600 300 2 0 0 0
% {\large $\psi$}
\put(16.0000,-3.0000){\makebox(0,0)[lb]{{\large $\psi$}}}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% LINE 2 1 3 0 Black White  
% 4 1840 1200 1840 200 540 1200 540 2200
% 
\special{pn 8}%
\special{pa 1840 1200}%
\special{pa 1840 200}%
\special{da 0.070}%
\special{pa 540 1200}%
\special{pa 540 2200}%
\special{da 0.070}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.4000,-22.0000)%
% FUNC 0 0 3 0 Black White  
% 10 190 200 2190 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0 1 1998348044
% sqrt(1-(4(x+0.2)/3)^2)tan(2pi(x+0.2)/3)
\special{pn 20}%
\special{pa 512 2200}%
\special{pa 515 2174}%
\special{pa 520 2139}%
\special{pa 525 2107}%
\special{pa 530 2078}%
\special{pa 535 2050}%
\special{pa 540 2025}%
\special{pa 550 1979}%
\special{pa 555 1958}%
\special{pa 565 1920}%
\special{pa 570 1902}%
\special{pa 575 1885}%
\special{pa 580 1869}%
\special{pa 590 1839}%
\special{pa 600 1811}%
\special{pa 610 1785}%
\special{pa 625 1749}%
\special{pa 640 1716}%
\special{pa 655 1686}%
\special{pa 660 1677}%
\special{pa 665 1667}%
\special{pa 680 1640}%
\special{pa 685 1632}%
\special{pa 690 1623}%
\special{pa 715 1583}%
\special{pa 720 1576}%
\special{pa 725 1568}%
\special{pa 735 1554}%
\special{pa 740 1546}%
\special{pa 755 1525}%
\special{pa 760 1519}%
\special{pa 775 1498}%
\special{pa 780 1492}%
\special{pa 785 1485}%
\special{pa 795 1473}%
\special{pa 800 1466}%
\special{pa 860 1394}%
\special{pa 865 1389}%
\special{pa 875 1377}%
\special{pa 880 1372}%
\special{pa 890 1360}%
\special{pa 895 1355}%
\special{pa 900 1349}%
\special{pa 905 1344}%
\special{pa 910 1338}%
\special{pa 915 1333}%
\special{pa 920 1327}%
\special{pa 925 1322}%
\special{pa 930 1316}%
\special{pa 940 1306}%
\special{pa 945 1300}%
\special{pa 955 1290}%
\special{pa 960 1284}%
\special{pa 970 1274}%
\special{pa 975 1268}%
\special{pa 985 1258}%
\special{pa 990 1252}%
\special{pa 1005 1237}%
\special{pa 1010 1231}%
\special{pa 1025 1216}%
\special{pa 1030 1210}%
\special{pa 1050 1190}%
\special{pa 1055 1184}%
\special{pa 1070 1169}%
\special{pa 1075 1163}%
\special{pa 1090 1148}%
\special{pa 1095 1142}%
\special{pa 1105 1132}%
\special{pa 1110 1126}%
\special{pa 1120 1116}%
\special{pa 1125 1110}%
\special{pa 1135 1100}%
\special{pa 1140 1094}%
\special{pa 1150 1084}%
\special{pa 1155 1078}%
\special{pa 1160 1073}%
\special{pa 1165 1067}%
\special{pa 1170 1062}%
\special{pa 1175 1056}%
\special{pa 1180 1051}%
\special{pa 1185 1045}%
\special{pa 1190 1040}%
\special{pa 1200 1028}%
\special{pa 1205 1023}%
\special{pa 1215 1011}%
\special{pa 1220 1006}%
\special{pa 1280 934}%
\special{pa 1285 927}%
\special{pa 1295 915}%
\special{pa 1300 908}%
\special{pa 1305 902}%
\special{pa 1320 881}%
\special{pa 1325 875}%
\special{pa 1340 854}%
\special{pa 1345 846}%
\special{pa 1355 832}%
\special{pa 1360 824}%
\special{pa 1365 817}%
\special{pa 1390 777}%
\special{pa 1395 768}%
\special{pa 1400 760}%
\special{pa 1415 733}%
\special{pa 1420 723}%
\special{pa 1425 714}%
\special{pa 1440 684}%
\special{pa 1455 651}%
\special{pa 1470 615}%
\special{pa 1480 589}%
\special{pa 1490 561}%
\special{pa 1500 531}%
\special{pa 1505 515}%
\special{pa 1510 498}%
\special{pa 1515 480}%
\special{pa 1525 442}%
\special{pa 1530 421}%
\special{pa 1540 375}%
\special{pa 1545 350}%
\special{pa 1550 322}%
\special{pa 1555 293}%
\special{pa 1560 261}%
\special{pa 1565 226}%
\special{pa 1568 200}%
\special{fp}%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 190 200 2190 2200 0 4 0 0
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1350 260 1350 360 2 0 0 0
% {\large $\psi$}
\put(13.5000,-3.6000){\makebox(0,0)[lb]{{\large $\psi$}}}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 4 1620 1200 1620 200 460 1200 460 2200
% 
\special{pn 8}%
\special{pa 1620 1200}%
\special{pa 1620 200}%
\special{da 0.070}%
\special{pa 460 1200}%
\special{pa 460 2200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.4000,-22.0000)%
% FUNC 0 0 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0
% -(sqrt(1-(4(-x+0.2)/3)^2)tan(2pi(-x+0.2)/3))
\special{pn 20}%
\special{pa 832 2200}%
\special{pa 835 2174}%
\special{pa 840 2139}%
\special{pa 845 2107}%
\special{pa 850 2078}%
\special{pa 855 2050}%
\special{pa 860 2025}%
\special{pa 870 1979}%
\special{pa 875 1958}%
\special{pa 885 1920}%
\special{pa 890 1902}%
\special{pa 895 1885}%
\special{pa 900 1869}%
\special{pa 910 1839}%
\special{pa 920 1811}%
\special{pa 930 1785}%
\special{pa 945 1749}%
\special{pa 960 1716}%
\special{pa 975 1686}%
\special{pa 980 1677}%
\special{pa 985 1667}%
\special{pa 1000 1640}%
\special{pa 1005 1632}%
\special{pa 1010 1623}%
\special{pa 1035 1583}%
\special{pa 1040 1576}%
\special{pa 1045 1568}%
\special{pa 1055 1554}%
\special{pa 1060 1546}%
\special{pa 1075 1525}%
\special{pa 1080 1519}%
\special{pa 1095 1498}%
\special{pa 1100 1492}%
\special{pa 1105 1485}%
\special{pa 1115 1473}%
\special{pa 1120 1466}%
\special{pa 1180 1394}%
\special{pa 1185 1389}%
\special{pa 1195 1377}%
\special{pa 1200 1372}%
\special{pa 1210 1360}%
\special{pa 1215 1355}%
\special{pa 1220 1349}%
\special{pa 1225 1344}%
\special{pa 1230 1338}%
\special{pa 1235 1333}%
\special{pa 1240 1327}%
\special{pa 1245 1322}%
\special{pa 1250 1316}%
\special{pa 1260 1306}%
\special{pa 1265 1300}%
\special{pa 1275 1290}%
\special{pa 1280 1284}%
\special{pa 1290 1274}%
\special{pa 1295 1268}%
\special{pa 1305 1258}%
\special{pa 1310 1252}%
\special{pa 1325 1237}%
\special{pa 1330 1231}%
\special{pa 1345 1216}%
\special{pa 1350 1210}%
\special{pa 1370 1190}%
\special{pa 1375 1184}%
\special{pa 1390 1169}%
\special{pa 1395 1163}%
\special{pa 1410 1148}%
\special{pa 1415 1142}%
\special{pa 1425 1132}%
\special{pa 1430 1126}%
\special{pa 1440 1116}%
\special{pa 1445 1110}%
\special{pa 1455 1100}%
\special{pa 1460 1094}%
\special{pa 1470 1084}%
\special{pa 1475 1078}%
\special{pa 1480 1073}%
\special{pa 1485 1067}%
\special{pa 1490 1062}%
\special{pa 1495 1056}%
\special{pa 1500 1051}%
\special{pa 1505 1045}%
\special{pa 1510 1040}%
\special{pa 1520 1028}%
\special{pa 1525 1023}%
\special{pa 1535 1011}%
\special{pa 1540 1006}%
\special{pa 1600 934}%
\special{pa 1605 927}%
\special{pa 1615 915}%
\special{pa 1620 908}%
\special{pa 1625 902}%
\special{pa 1640 881}%
\special{pa 1645 875}%
\special{pa 1660 854}%
\special{pa 1665 846}%
\special{pa 1675 832}%
\special{pa 1680 824}%
\special{pa 1685 817}%
\special{pa 1710 777}%
\special{pa 1715 768}%
\special{pa 1720 760}%
\special{pa 1735 733}%
\special{pa 1740 723}%
\special{pa 1745 714}%
\special{pa 1760 684}%
\special{pa 1775 651}%
\special{pa 1790 615}%
\special{pa 1800 589}%
\special{pa 1810 561}%
\special{pa 1820 531}%
\special{pa 1825 515}%
\special{pa 1830 498}%
\special{pa 1835 480}%
\special{pa 1845 442}%
\special{pa 1850 421}%
\special{pa 1860 375}%
\special{pa 1865 350}%
\special{pa 1870 322}%
\special{pa 1875 293}%
\special{pa 1880 261}%
\special{pa 1885 226}%
\special{pa 1888 200}%
\special{fp}%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 190 200 2190 2200 0 4 0 0
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1680 260 1680 360 2 0 0 0
% {\large $\psi$}
\put(16.8000,-3.6000){\makebox(0,0)[lb]{{\large $\psi$}}}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 4 1940 1200 1940 200 780 1200 780 2200
% 
\special{pn 8}%
\special{pa 1940 1200}%
\special{pa 1940 200}%
\special{da 0.070}%
\special{pa 780 1200}%
\special{pa 780 2200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.5000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 800 200 200 2200 2200 0 4 0 0
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 2200 400 200 2000 200 2000 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 2137}%
\special{fp}%
\special{pa 400 2107}%
\special{pa 400 2098}%
\special{fp}%
\special{pa 400 2068}%
\special{pa 400 2005}%
\special{fp}%
\special{pa 400 1974}%
\special{pa 400 1966}%
\special{fp}%
\special{pa 400 1936}%
\special{pa 400 1873}%
\special{fp}%
\special{pa 400 1842}%
\special{pa 400 1834}%
\special{fp}%
\special{pa 400 1804}%
\special{pa 400 1741}%
\special{fp}%
\special{pa 400 1710}%
\special{pa 400 1702}%
\special{fp}%
\special{pa 400 1672}%
\special{pa 400 1609}%
\special{fp}%
\special{pa 400 1579}%
\special{pa 400 1571}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 400 1477}%
\special{fp}%
\special{pa 400 1447}%
\special{pa 400 1439}%
\special{fp}%
\special{pa 400 1408}%
\special{pa 400 1345}%
\special{fp}%
\special{pa 400 1315}%
\special{pa 400 1307}%
\special{fp}%
\special{pa 400 1276}%
\special{pa 400 1213}%
\special{fp}%
\special{pa 400 1183}%
\special{pa 400 1175}%
\special{fp}%
\special{pa 400 1144}%
\special{pa 400 1081}%
\special{fp}%
\special{pa 400 1051}%
\special{pa 400 1043}%
\special{fp}%
\special{pa 400 1012}%
\special{pa 400 949}%
\special{fp}%
\special{pa 400 919}%
\special{pa 400 911}%
\special{fp}%
\special{pa 400 880}%
\special{pa 400 817}%
\special{fp}%
\special{pa 400 787}%
\special{pa 400 779}%
\special{fp}%
\special{pa 400 748}%
\special{pa 400 685}%
\special{fp}%
\special{pa 400 655}%
\special{pa 400 647}%
\special{fp}%
\special{pa 400 616}%
\special{pa 400 553}%
\special{fp}%
\special{pa 400 523}%
\special{pa 400 515}%
\special{fp}%
\special{pa 400 484}%
\special{pa 400 421}%
\special{fp}%
\special{pa 400 391}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 352}%
\special{pa 400 289}%
\special{fp}%
\special{pa 400 259}%
\special{pa 400 251}%
\special{fp}%
\special{pa 400 220}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 263}%
\special{fp}%
\special{pa 2000 293}%
\special{pa 2000 302}%
\special{fp}%
\special{pa 2000 332}%
\special{pa 2000 395}%
\special{fp}%
\special{pa 2000 426}%
\special{pa 2000 434}%
\special{fp}%
\special{pa 2000 464}%
\special{pa 2000 527}%
\special{fp}%
\special{pa 2000 558}%
\special{pa 2000 566}%
\special{fp}%
\special{pa 2000 596}%
\special{pa 2000 659}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 2000 698}%
\special{fp}%
\special{pa 2000 728}%
\special{pa 2000 791}%
\special{fp}%
\special{pa 2000 821}%
\special{pa 2000 829}%
\special{fp}%
\special{pa 2000 860}%
\special{pa 2000 923}%
\special{fp}%
\special{pa 2000 953}%
\special{pa 2000 961}%
\special{fp}%
\special{pa 2000 992}%
\special{pa 2000 1055}%
\special{fp}%
\special{pa 2000 1085}%
\special{pa 2000 1093}%
\special{fp}%
\special{pa 2000 1124}%
\special{pa 2000 1187}%
\special{fp}%
\special{pa 2000 1217}%
\special{pa 2000 1225}%
\special{fp}%
\special{pa 2000 1256}%
\special{pa 2000 1319}%
\special{fp}%
\special{pa 2000 1349}%
\special{pa 2000 1357}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2000 1451}%
\special{fp}%
\special{pa 2000 1481}%
\special{pa 2000 1489}%
\special{fp}%
\special{pa 2000 1520}%
\special{pa 2000 1583}%
\special{fp}%
\special{pa 2000 1613}%
\special{pa 2000 1621}%
\special{fp}%
\special{pa 2000 1652}%
\special{pa 2000 1715}%
\special{fp}%
\special{pa 2000 1745}%
\special{pa 2000 1753}%
\special{fp}%
\special{pa 2000 1784}%
\special{pa 2000 1847}%
\special{fp}%
\special{pa 2000 1877}%
\special{pa 2000 1885}%
\special{fp}%
\special{pa 2000 1916}%
\special{pa 2000 1979}%
\special{fp}%
\special{pa 2000 2009}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 2048}%
\special{pa 2000 2111}%
\special{fp}%
\special{pa 2000 2141}%
\special{pa 2000 2149}%
\special{fp}%
\special{pa 2000 2180}%
\special{pa 2000 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 1180 2240 1280 2 0 0 0
% $r$
\put(22.4000,-12.8000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 1400 270 1400 370 2 0 0 0
% {\large$\psi$}
\put(14.0000,-3.7000){\makebox(0,0)[lb]{{\large$\psi$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1090 150 1190 2 0 0 0
% $-1$
\put(1.5000,-11.9000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 10 220 200 2220 2200 1220 1200 2020 1200 1220 800 420 200 820 2200 0 4 1 0 0 0
% -log(cos(10x/9+5pi/9))+0.9
\special{pn 20}%
\special{pa 466 200}%
\special{pa 470 296}%
\special{pa 475 366}%
\special{pa 480 416}%
\special{pa 485 455}%
\special{pa 490 486}%
\special{pa 495 513}%
\special{pa 500 536}%
\special{pa 505 556}%
\special{pa 510 574}%
\special{pa 515 590}%
\special{pa 520 605}%
\special{pa 525 619}%
\special{pa 535 643}%
\special{pa 540 654}%
\special{pa 545 664}%
\special{pa 555 682}%
\special{pa 570 706}%
\special{pa 580 720}%
\special{pa 595 738}%
\special{pa 600 743}%
\special{pa 605 749}%
\special{pa 615 759}%
\special{pa 620 763}%
\special{pa 625 768}%
\special{pa 645 784}%
\special{pa 655 790}%
\special{pa 660 794}%
\special{pa 675 803}%
\special{pa 680 805}%
\special{pa 685 808}%
\special{pa 690 810}%
\special{pa 695 813}%
\special{pa 725 825}%
\special{pa 730 826}%
\special{pa 735 828}%
\special{pa 740 829}%
\special{pa 745 831}%
\special{pa 775 837}%
\special{pa 780 837}%
\special{pa 790 839}%
\special{pa 800 839}%
\special{pa 805 840}%
\special{pa 820 840}%
\special{fp}%
\special{pn 20}%
\special{pa 840 839}%
\special{pa 850 839}%
\special{pa 860 837}%
\special{pa 865 837}%
\special{pa 865 837}%
\special{ip}%
\special{pa 885 833}%
\special{pa 895 831}%
\special{pa 900 829}%
\special{pa 905 828}%
\special{pa 909 826}%
\special{ip}%
\special{pa 928 820}%
\special{pa 945 813}%
\special{pa 950 810}%
\special{pa 951 809}%
\special{ip}%
\special{pa 969 800}%
\special{pa 980 794}%
\special{pa 985 790}%
\special{pa 991 787}%
\special{ip}%
\special{pa 1007 775}%
\special{pa 1015 768}%
\special{pa 1020 763}%
\special{pa 1025 759}%
\special{pa 1026 758}%
\special{ip}%
\special{pa 1040 743}%
\special{pa 1040 743}%
\special{pa 1045 738}%
\special{pa 1056 724}%
\special{ip}%
\special{pa 1068 708}%
\special{pa 1070 706}%
\special{pa 1082 687}%
\special{ip}%
\special{pa 1092 669}%
\special{pa 1095 664}%
\special{pa 1100 654}%
\special{pa 1103 647}%
\special{ip}%
\special{pa 1111 628}%
\special{pa 1115 619}%
\special{pa 1120 605}%
\special{pa 1120 604}%
\special{ip}%
\special{pa 1126 585}%
\special{pa 1130 574}%
\special{pa 1134 561}%
\special{ip}%
\special{pa 1139 541}%
\special{pa 1140 536}%
\special{pa 1144 517}%
\special{ip}%
\special{pa 1148 497}%
\special{pa 1150 486}%
\special{pa 1152 472}%
\special{ip}%
\special{pa 1155 452}%
\special{pa 1159 427}%
\special{ip}%
\special{pa 1161 407}%
\special{pa 1163 382}%
\special{ip}%
\special{pa 1165 362}%
\special{pa 1167 336}%
\special{ip}%
\special{pa 1169 316}%
\special{pa 1170 296}%
\special{pa 1170 291}%
\special{ip}%
\special{pa 1171 271}%
\special{pa 1172 245}%
\special{ip}%
\special{pa 1173 225}%
\special{pa 1174 200}%
\special{ip}%
\special{pn 20}%
\special{pa 1907 220}%
\special{pa 1908 246}%
\special{ip}%
\special{pa 1909 266}%
\special{pa 1910 292}%
\special{ip}%
\special{pa 1911 312}%
\special{pa 1913 337}%
\special{ip}%
\special{pa 1914 358}%
\special{pa 1915 366}%
\special{pa 1917 383}%
\special{ip}%
\special{pa 1919 403}%
\special{pa 1920 416}%
\special{pa 1922 428}%
\special{ip}%
\special{pa 1924 449}%
\special{pa 1925 455}%
\special{pa 1928 474}%
\special{ip}%
\special{pa 1931 494}%
\special{pa 1935 513}%
\special{pa 1936 519}%
\special{ip}%
\special{pa 1941 539}%
\special{pa 1945 556}%
\special{pa 1947 563}%
\special{ip}%
\special{pa 1953 583}%
\special{pa 1955 590}%
\special{pa 1960 605}%
\special{pa 1961 607}%
\special{ip}%
\special{pa 1968 626}%
\special{pa 1975 643}%
\special{pa 1978 649}%
\special{ip}%
\special{pa 1987 668}%
\special{pa 1995 682}%
\special{pa 2000 690}%
\special{ip}%
\special{pa 2011 707}%
\special{pa 2020 720}%
\special{pa 2026 727}%
\special{ip}%
\special{pa 2039 742}%
\special{pa 2040 743}%
\special{pa 2045 749}%
\special{pa 2055 759}%
\special{pa 2057 761}%
\special{ip}%
\special{pa 2072 774}%
\special{pa 2085 784}%
\special{pa 2093 789}%
\special{ip}%
\special{pa 2110 800}%
\special{pa 2115 803}%
\special{pa 2120 805}%
\special{pa 2125 808}%
\special{pa 2130 810}%
\special{pa 2133 812}%
\special{ip}%
\special{pa 2151 820}%
\special{pa 2165 825}%
\special{pa 2170 826}%
\special{pa 2175 828}%
\special{pa 2175 828}%
\special{ip}%
\special{pa 2195 833}%
\special{pa 2215 837}%
\special{pa 2220 837}%
\special{ip}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 800 200 2000 2200 0 4 1 0 0 0
% -log(cos((x+pi/2)/2))+0.9
\special{pn 20}%
\special{pn 20}%
\special{pa 200 673}%
\special{pa 216 686}%
\special{ip}%
\special{pa 236 700}%
\special{pa 240 703}%
\special{pa 250 709}%
\special{pa 253 711}%
\special{ip}%
\special{pa 275 724}%
\special{pa 275 724}%
\special{pa 290 733}%
\special{pa 292 734}%
\special{ip}%
\special{pa 315 745}%
\special{pa 315 745}%
\special{pa 320 748}%
\special{pa 330 752}%
\special{pa 333 754}%
\special{ip}%
\special{pa 356 764}%
\special{pa 375 771}%
\special{ip}%
\special{pa 399 779}%
\special{pa 400 780}%
\special{pa 405 781}%
\special{pa 415 785}%
\special{pa 418 786}%
\special{ip}%
\special{pa 442 793}%
\special{pa 445 794}%
\special{pa 450 795}%
\special{pa 455 797}%
\special{pa 461 798}%
\special{ip}%
\special{pa 486 804}%
\special{pa 490 806}%
\special{pa 505 809}%
\special{ip}%
\special{pa 530 814}%
\special{pa 550 818}%
\special{ip}%
\special{pa 575 822}%
\special{pa 575 822}%
\special{pa 594 826}%
\special{ip}%
\special{pa 619 829}%
\special{pa 625 830}%
\special{pa 630 830}%
\special{pa 635 831}%
\special{pa 639 831}%
\special{ip}%
\special{pa 664 834}%
\special{pa 665 834}%
\special{pa 670 834}%
\special{pa 675 835}%
\special{pa 680 835}%
\special{pa 684 836}%
\special{ip}%
\special{pa 709 837}%
\special{pa 710 837}%
\special{pa 715 838}%
\special{pa 730 838}%
\special{ip}%
\special{pa 755 839}%
\special{pa 760 839}%
\special{pa 765 840}%
\special{pa 775 840}%
\special{ip}%
\special{pa 800 840}%
\special{pa 800 840}%
\special{ip}%
\special{pa 800 840}%
\special{pa 835 840}%
\special{pa 840 839}%
\special{pa 865 839}%
\special{pa 870 838}%
\special{pa 885 838}%
\special{pa 890 837}%
\special{pa 900 837}%
\special{pa 905 836}%
\special{pa 915 836}%
\special{pa 920 835}%
\special{pa 925 835}%
\special{pa 930 834}%
\special{pa 935 834}%
\special{pa 940 833}%
\special{pa 945 833}%
\special{pa 950 832}%
\special{pa 955 832}%
\special{pa 960 831}%
\special{pa 965 831}%
\special{pa 970 830}%
\special{pa 975 830}%
\special{pa 985 828}%
\special{pa 990 828}%
\special{pa 1000 826}%
\special{pa 1005 826}%
\special{pa 1025 822}%
\special{pa 1030 822}%
\special{pa 1110 806}%
\special{pa 1115 804}%
\special{pa 1130 801}%
\special{pa 1135 799}%
\special{pa 1145 797}%
\special{pa 1150 795}%
\special{pa 1155 794}%
\special{pa 1160 792}%
\special{pa 1165 791}%
\special{pa 1170 789}%
\special{pa 1175 788}%
\special{pa 1180 786}%
\special{pa 1185 785}%
\special{pa 1195 781}%
\special{pa 1200 780}%
\special{pa 1210 776}%
\special{pa 1215 775}%
\special{pa 1265 755}%
\special{pa 1270 752}%
\special{pa 1280 748}%
\special{pa 1285 745}%
\special{pa 1290 743}%
\special{pa 1295 740}%
\special{pa 1300 738}%
\special{pa 1305 735}%
\special{pa 1310 733}%
\special{pa 1325 724}%
\special{pa 1330 722}%
\special{pa 1345 713}%
\special{pa 1350 709}%
\special{pa 1360 703}%
\special{pa 1365 699}%
\special{pa 1370 696}%
\special{pa 1375 692}%
\special{pa 1380 689}%
\special{pa 1410 665}%
\special{pa 1415 660}%
\special{pa 1420 656}%
\special{pa 1445 631}%
\special{pa 1470 601}%
\special{pa 1485 580}%
\special{pa 1500 556}%
\special{pa 1510 538}%
\special{pa 1520 518}%
\special{pa 1525 507}%
\special{pa 1530 495}%
\special{pa 1535 482}%
\special{pa 1540 468}%
\special{pa 1545 453}%
\special{pa 1550 437}%
\special{pa 1555 418}%
\special{pa 1560 398}%
\special{pa 1565 375}%
\special{pa 1570 348}%
\special{pa 1575 316}%
\special{pa 1580 278}%
\special{pa 1585 228}%
\special{pa 1587 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 4 430 200 430 1200 1630 1200 1630 200
% 
\special{pn 8}%
\special{pa 430 200}%
\special{pa 430 1200}%
\special{da 0.070}%
\special{pa 1630 1200}%
\special{pa 1630 200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.5000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 800 200 200 2200 2200 0 4 0 0
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 2200 400 200 2000 200 2000 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 2137}%
\special{fp}%
\special{pa 400 2107}%
\special{pa 400 2098}%
\special{fp}%
\special{pa 400 2068}%
\special{pa 400 2005}%
\special{fp}%
\special{pa 400 1974}%
\special{pa 400 1966}%
\special{fp}%
\special{pa 400 1936}%
\special{pa 400 1873}%
\special{fp}%
\special{pa 400 1842}%
\special{pa 400 1834}%
\special{fp}%
\special{pa 400 1804}%
\special{pa 400 1741}%
\special{fp}%
\special{pa 400 1710}%
\special{pa 400 1702}%
\special{fp}%
\special{pa 400 1672}%
\special{pa 400 1609}%
\special{fp}%
\special{pa 400 1579}%
\special{pa 400 1571}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 400 1477}%
\special{fp}%
\special{pa 400 1447}%
\special{pa 400 1439}%
\special{fp}%
\special{pa 400 1408}%
\special{pa 400 1345}%
\special{fp}%
\special{pa 400 1315}%
\special{pa 400 1307}%
\special{fp}%
\special{pa 400 1276}%
\special{pa 400 1213}%
\special{fp}%
\special{pa 400 1183}%
\special{pa 400 1175}%
\special{fp}%
\special{pa 400 1144}%
\special{pa 400 1081}%
\special{fp}%
\special{pa 400 1051}%
\special{pa 400 1043}%
\special{fp}%
\special{pa 400 1012}%
\special{pa 400 949}%
\special{fp}%
\special{pa 400 919}%
\special{pa 400 911}%
\special{fp}%
\special{pa 400 880}%
\special{pa 400 817}%
\special{fp}%
\special{pa 400 787}%
\special{pa 400 779}%
\special{fp}%
\special{pa 400 748}%
\special{pa 400 685}%
\special{fp}%
\special{pa 400 655}%
\special{pa 400 647}%
\special{fp}%
\special{pa 400 616}%
\special{pa 400 553}%
\special{fp}%
\special{pa 400 523}%
\special{pa 400 515}%
\special{fp}%
\special{pa 400 484}%
\special{pa 400 421}%
\special{fp}%
\special{pa 400 391}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 352}%
\special{pa 400 289}%
\special{fp}%
\special{pa 400 259}%
\special{pa 400 251}%
\special{fp}%
\special{pa 400 220}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 263}%
\special{fp}%
\special{pa 2000 293}%
\special{pa 2000 302}%
\special{fp}%
\special{pa 2000 332}%
\special{pa 2000 395}%
\special{fp}%
\special{pa 2000 426}%
\special{pa 2000 434}%
\special{fp}%
\special{pa 2000 464}%
\special{pa 2000 527}%
\special{fp}%
\special{pa 2000 558}%
\special{pa 2000 566}%
\special{fp}%
\special{pa 2000 596}%
\special{pa 2000 659}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 2000 698}%
\special{fp}%
\special{pa 2000 728}%
\special{pa 2000 791}%
\special{fp}%
\special{pa 2000 821}%
\special{pa 2000 829}%
\special{fp}%
\special{pa 2000 860}%
\special{pa 2000 923}%
\special{fp}%
\special{pa 2000 953}%
\special{pa 2000 961}%
\special{fp}%
\special{pa 2000 992}%
\special{pa 2000 1055}%
\special{fp}%
\special{pa 2000 1085}%
\special{pa 2000 1093}%
\special{fp}%
\special{pa 2000 1124}%
\special{pa 2000 1187}%
\special{fp}%
\special{pa 2000 1217}%
\special{pa 2000 1225}%
\special{fp}%
\special{pa 2000 1256}%
\special{pa 2000 1319}%
\special{fp}%
\special{pa 2000 1349}%
\special{pa 2000 1357}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2000 1451}%
\special{fp}%
\special{pa 2000 1481}%
\special{pa 2000 1489}%
\special{fp}%
\special{pa 2000 1520}%
\special{pa 2000 1583}%
\special{fp}%
\special{pa 2000 1613}%
\special{pa 2000 1621}%
\special{fp}%
\special{pa 2000 1652}%
\special{pa 2000 1715}%
\special{fp}%
\special{pa 2000 1745}%
\special{pa 2000 1753}%
\special{fp}%
\special{pa 2000 1784}%
\special{pa 2000 1847}%
\special{fp}%
\special{pa 2000 1877}%
\special{pa 2000 1885}%
\special{fp}%
\special{pa 2000 1916}%
\special{pa 2000 1979}%
\special{fp}%
\special{pa 2000 2009}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 2048}%
\special{pa 2000 2111}%
\special{fp}%
\special{pa 2000 2141}%
\special{pa 2000 2149}%
\special{fp}%
\special{pa 2000 2180}%
\special{pa 2000 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 1180 2240 1280 2 0 0 0
% $r$
\put(22.4000,-12.8000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 1700 2070 1700 2170 2 0 0 0
% {\large$\psi$}
\put(17.0000,-21.7000){\makebox(0,0)[lb]{{\large$\psi$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1090 150 1190 2 0 0 0
% $-1$
\put(1.5000,-11.9000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 9 190 200 2190 2200 1190 1200 1990 1200 1190 800 1590 200 1990 2200 0 4 1 0
% -(-log(cos(-10x/9+5pi/9))+0.9)
\special{pn 20}%
\special{pn 20}%
\special{pa 190 1563}%
\special{pa 195 1563}%
\special{pa 210 1566}%
\special{ip}%
\special{pa 235 1572}%
\special{pa 235 1572}%
\special{pa 240 1574}%
\special{pa 245 1575}%
\special{pa 254 1579}%
\special{ip}%
\special{pa 277 1588}%
\special{pa 280 1590}%
\special{pa 285 1592}%
\special{pa 290 1595}%
\special{pa 295 1597}%
\special{pa 296 1597}%
\special{ip}%
\special{pa 317 1611}%
\special{pa 325 1616}%
\special{pa 334 1623}%
\special{ip}%
\special{pa 353 1639}%
\special{pa 355 1641}%
\special{pa 365 1651}%
\special{pa 367 1654}%
\special{ip}%
\special{pa 384 1673}%
\special{pa 390 1680}%
\special{pa 396 1689}%
\special{ip}%
\special{pa 410 1710}%
\special{pa 415 1718}%
\special{pa 420 1728}%
\special{ip}%
\special{pa 432 1751}%
\special{pa 435 1757}%
\special{pa 440 1769}%
\special{ip}%
\special{pa 449 1793}%
\special{pa 450 1795}%
\special{pa 455 1810}%
\special{pa 456 1812}%
\special{ip}%
\special{pa 463 1837}%
\special{pa 465 1844}%
\special{pa 468 1856}%
\special{ip}%
\special{pa 474 1881}%
\special{pa 475 1887}%
\special{pa 478 1901}%
\special{ip}%
\special{pa 482 1926}%
\special{pa 485 1945}%
\special{pa 485 1946}%
\special{ip}%
\special{pa 488 1972}%
\special{pa 490 1984}%
\special{pa 491 1992}%
\special{ip}%
\special{pa 493 2017}%
\special{pa 495 2034}%
\special{pa 495 2037}%
\special{ip}%
\special{pa 497 2063}%
\special{pa 499 2083}%
\special{ip}%
\special{pa 500 2108}%
\special{pa 501 2129}%
\special{ip}%
\special{pa 502 2154}%
\special{pa 503 2175}%
\special{ip}%
\special{pa 504 2200}%
\special{pa 504 2200}%
\special{ip}%
\special{pn 20}%
\special{pa 1236 2200}%
\special{pa 1237 2180}%
\special{ip}%
\special{pa 1238 2155}%
\special{pa 1239 2134}%
\special{ip}%
\special{pa 1240 2109}%
\special{pa 1240 2104}%
\special{pa 1241 2089}%
\special{ip}%
\special{pa 1243 2064}%
\special{pa 1244 2044}%
\special{ip}%
\special{pa 1247 2018}%
\special{pa 1249 1998}%
\special{ip}%
\special{pa 1251 1973}%
\special{pa 1254 1953}%
\special{ip}%
\special{pa 1258 1928}%
\special{pa 1260 1914}%
\special{pa 1261 1908}%
\special{ip}%
\special{pa 1266 1883}%
\special{pa 1270 1864}%
\special{pa 1270 1864}%
\special{ip}%
\special{pa 1276 1839}%
\special{pa 1280 1826}%
\special{pa 1282 1820}%
\special{ip}%
\special{pa 1290 1796}%
\special{pa 1290 1795}%
\special{pa 1295 1781}%
\special{pa 1297 1777}%
\special{ip}%
\special{pa 1307 1753}%
\special{pa 1310 1746}%
\special{pa 1315 1736}%
\special{pa 1315 1735}%
\special{ip}%
\special{pa 1328 1713}%
\special{pa 1339 1696}%
\special{ip}%
\special{pa 1354 1676}%
\special{pa 1365 1662}%
\special{pa 1367 1660}%
\special{ip}%
\special{pa 1384 1642}%
\special{pa 1385 1641}%
\special{pa 1390 1637}%
\special{pa 1395 1632}%
\special{pa 1399 1629}%
\special{ip}%
\special{pa 1419 1613}%
\special{pa 1425 1610}%
\special{pa 1430 1606}%
\special{pa 1436 1602}%
\special{ip}%
\special{pa 1459 1591}%
\special{pa 1460 1590}%
\special{pa 1465 1587}%
\special{pa 1477 1582}%
\special{ip}%
\special{pa 1501 1574}%
\special{pa 1505 1572}%
\special{pa 1510 1571}%
\special{pa 1515 1569}%
\special{pa 1520 1568}%
\special{ip}%
\special{pa 1545 1563}%
\special{pa 1545 1563}%
\special{pa 1550 1563}%
\special{pa 1560 1561}%
\special{pa 1565 1561}%
\special{ip}%
\special{pa 1590 1560}%
\special{pa 1590 1560}%
\special{ip}%
\special{pa 1590 1560}%
\special{pa 1605 1560}%
\special{pa 1610 1561}%
\special{pa 1620 1561}%
\special{pa 1630 1563}%
\special{pa 1635 1563}%
\special{pa 1665 1569}%
\special{pa 1670 1571}%
\special{pa 1675 1572}%
\special{pa 1680 1574}%
\special{pa 1685 1575}%
\special{pa 1715 1587}%
\special{pa 1720 1590}%
\special{pa 1725 1592}%
\special{pa 1730 1595}%
\special{pa 1735 1597}%
\special{pa 1750 1606}%
\special{pa 1755 1610}%
\special{pa 1765 1616}%
\special{pa 1785 1632}%
\special{pa 1790 1637}%
\special{pa 1795 1641}%
\special{pa 1805 1651}%
\special{pa 1810 1657}%
\special{pa 1815 1662}%
\special{pa 1830 1680}%
\special{pa 1840 1694}%
\special{pa 1855 1718}%
\special{pa 1865 1736}%
\special{pa 1870 1746}%
\special{pa 1875 1757}%
\special{pa 1885 1781}%
\special{pa 1890 1795}%
\special{pa 1895 1810}%
\special{pa 1900 1826}%
\special{pa 1905 1844}%
\special{pa 1910 1864}%
\special{pa 1915 1887}%
\special{pa 1920 1914}%
\special{pa 1925 1945}%
\special{pa 1930 1984}%
\special{pa 1935 2034}%
\special{pa 1940 2104}%
\special{pa 1944 2200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 1600 2200 0 4 1 0
% -(-log(cos((-x+pi/2)/2))+0.9)
\special{pn 20}%
\special{pa 813 2200}%
\special{pa 815 2172}%
\special{pa 820 2122}%
\special{pa 825 2084}%
\special{pa 830 2052}%
\special{pa 835 2025}%
\special{pa 840 2002}%
\special{pa 845 1982}%
\special{pa 850 1963}%
\special{pa 855 1947}%
\special{pa 860 1932}%
\special{pa 865 1918}%
\special{pa 870 1905}%
\special{pa 875 1893}%
\special{pa 880 1882}%
\special{pa 890 1862}%
\special{pa 900 1844}%
\special{pa 915 1820}%
\special{pa 930 1799}%
\special{pa 955 1769}%
\special{pa 980 1744}%
\special{pa 985 1740}%
\special{pa 990 1735}%
\special{pa 1020 1711}%
\special{pa 1025 1708}%
\special{pa 1030 1704}%
\special{pa 1035 1701}%
\special{pa 1040 1697}%
\special{pa 1050 1691}%
\special{pa 1055 1687}%
\special{pa 1070 1678}%
\special{pa 1075 1676}%
\special{pa 1090 1667}%
\special{pa 1095 1665}%
\special{pa 1100 1662}%
\special{pa 1105 1660}%
\special{pa 1110 1657}%
\special{pa 1115 1655}%
\special{pa 1120 1652}%
\special{pa 1130 1648}%
\special{pa 1135 1645}%
\special{pa 1185 1625}%
\special{pa 1190 1624}%
\special{pa 1200 1620}%
\special{pa 1205 1619}%
\special{pa 1215 1615}%
\special{pa 1220 1614}%
\special{pa 1225 1612}%
\special{pa 1230 1611}%
\special{pa 1235 1609}%
\special{pa 1240 1608}%
\special{pa 1245 1606}%
\special{pa 1250 1605}%
\special{pa 1255 1603}%
\special{pa 1265 1601}%
\special{pa 1270 1599}%
\special{pa 1285 1596}%
\special{pa 1290 1594}%
\special{pa 1370 1578}%
\special{pa 1375 1578}%
\special{pa 1395 1574}%
\special{pa 1400 1574}%
\special{pa 1410 1572}%
\special{pa 1415 1572}%
\special{pa 1425 1570}%
\special{pa 1430 1570}%
\special{pa 1435 1569}%
\special{pa 1440 1569}%
\special{pa 1445 1568}%
\special{pa 1450 1568}%
\special{pa 1455 1567}%
\special{pa 1460 1567}%
\special{pa 1465 1566}%
\special{pa 1470 1566}%
\special{pa 1475 1565}%
\special{pa 1480 1565}%
\special{pa 1485 1564}%
\special{pa 1495 1564}%
\special{pa 1500 1563}%
\special{pa 1510 1563}%
\special{pa 1515 1562}%
\special{pa 1530 1562}%
\special{pa 1535 1561}%
\special{pa 1560 1561}%
\special{pa 1565 1560}%
\special{pa 1600 1560}%
\special{fp}%
\special{pn 20}%
\special{pa 1620 1560}%
\special{pa 1635 1560}%
\special{pa 1640 1561}%
\special{pa 1645 1561}%
\special{ip}%
\special{pa 1666 1561}%
\special{pa 1670 1562}%
\special{pa 1685 1562}%
\special{pa 1690 1563}%
\special{pa 1691 1563}%
\special{ip}%
\special{pa 1711 1564}%
\special{pa 1715 1564}%
\special{pa 1720 1565}%
\special{pa 1725 1565}%
\special{pa 1730 1566}%
\special{pa 1735 1566}%
\special{pa 1736 1566}%
\special{ip}%
\special{pa 1756 1568}%
\special{pa 1760 1569}%
\special{pa 1765 1569}%
\special{pa 1770 1570}%
\special{pa 1775 1570}%
\special{pa 1781 1571}%
\special{ip}%
\special{pa 1800 1574}%
\special{pa 1805 1574}%
\special{pa 1825 1578}%
\special{pa 1825 1578}%
\special{ip}%
\special{pa 1845 1581}%
\special{pa 1870 1586}%
\special{ip}%
\special{pa 1890 1590}%
\special{pa 1910 1594}%
\special{pa 1914 1596}%
\special{ip}%
\special{pa 1934 1601}%
\special{pa 1935 1601}%
\special{pa 1945 1603}%
\special{pa 1950 1605}%
\special{pa 1955 1606}%
\special{pa 1958 1607}%
\special{ip}%
\special{pa 1977 1613}%
\special{pa 1980 1614}%
\special{pa 1985 1615}%
\special{pa 1995 1619}%
\special{pa 2000 1620}%
\special{pa 2001 1621}%
\special{ip}%
\special{pa 2020 1627}%
\special{pa 2044 1636}%
\special{ip}%
\special{pa 2062 1644}%
\special{pa 2065 1645}%
\special{pa 2070 1648}%
\special{pa 2080 1652}%
\special{pa 2085 1655}%
\special{pa 2085 1655}%
\special{ip}%
\special{pa 2103 1664}%
\special{pa 2105 1665}%
\special{pa 2110 1667}%
\special{pa 2125 1676}%
\special{pa 2125 1676}%
\special{ip}%
\special{pa 2143 1686}%
\special{pa 2145 1687}%
\special{pa 2150 1691}%
\special{pa 2160 1697}%
\special{pa 2164 1700}%
\special{ip}%
\special{pa 2180 1711}%
\special{pa 2200 1727}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 4 770 1200 770 2200 1970 2200 1970 1200
% 
\special{pn 8}%
\special{pa 770 1200}%
\special{pa 770 2200}%
\special{da 0.070}%
\special{pa 1970 2200}%
\special{pa 1970 1200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.5000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0 1 1971281676
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 2200 400 200 2000 200 2000 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 2137}%
\special{fp}%
\special{pa 400 2107}%
\special{pa 400 2098}%
\special{fp}%
\special{pa 400 2068}%
\special{pa 400 2005}%
\special{fp}%
\special{pa 400 1974}%
\special{pa 400 1966}%
\special{fp}%
\special{pa 400 1936}%
\special{pa 400 1873}%
\special{fp}%
\special{pa 400 1842}%
\special{pa 400 1834}%
\special{fp}%
\special{pa 400 1804}%
\special{pa 400 1741}%
\special{fp}%
\special{pa 400 1710}%
\special{pa 400 1702}%
\special{fp}%
\special{pa 400 1672}%
\special{pa 400 1609}%
\special{fp}%
\special{pa 400 1579}%
\special{pa 400 1571}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 400 1477}%
\special{fp}%
\special{pa 400 1447}%
\special{pa 400 1439}%
\special{fp}%
\special{pa 400 1408}%
\special{pa 400 1345}%
\special{fp}%
\special{pa 400 1315}%
\special{pa 400 1307}%
\special{fp}%
\special{pa 400 1276}%
\special{pa 400 1213}%
\special{fp}%
\special{pa 400 1183}%
\special{pa 400 1175}%
\special{fp}%
\special{pa 400 1144}%
\special{pa 400 1081}%
\special{fp}%
\special{pa 400 1051}%
\special{pa 400 1043}%
\special{fp}%
\special{pa 400 1012}%
\special{pa 400 949}%
\special{fp}%
\special{pa 400 919}%
\special{pa 400 911}%
\special{fp}%
\special{pa 400 880}%
\special{pa 400 817}%
\special{fp}%
\special{pa 400 787}%
\special{pa 400 779}%
\special{fp}%
\special{pa 400 748}%
\special{pa 400 685}%
\special{fp}%
\special{pa 400 655}%
\special{pa 400 647}%
\special{fp}%
\special{pa 400 616}%
\special{pa 400 553}%
\special{fp}%
\special{pa 400 523}%
\special{pa 400 515}%
\special{fp}%
\special{pa 400 484}%
\special{pa 400 421}%
\special{fp}%
\special{pa 400 391}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 352}%
\special{pa 400 289}%
\special{fp}%
\special{pa 400 259}%
\special{pa 400 251}%
\special{fp}%
\special{pa 400 220}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 263}%
\special{fp}%
\special{pa 2000 293}%
\special{pa 2000 302}%
\special{fp}%
\special{pa 2000 332}%
\special{pa 2000 395}%
\special{fp}%
\special{pa 2000 426}%
\special{pa 2000 434}%
\special{fp}%
\special{pa 2000 464}%
\special{pa 2000 527}%
\special{fp}%
\special{pa 2000 558}%
\special{pa 2000 566}%
\special{fp}%
\special{pa 2000 596}%
\special{pa 2000 659}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 2000 698}%
\special{fp}%
\special{pa 2000 728}%
\special{pa 2000 791}%
\special{fp}%
\special{pa 2000 821}%
\special{pa 2000 829}%
\special{fp}%
\special{pa 2000 860}%
\special{pa 2000 923}%
\special{fp}%
\special{pa 2000 953}%
\special{pa 2000 961}%
\special{fp}%
\special{pa 2000 992}%
\special{pa 2000 1055}%
\special{fp}%
\special{pa 2000 1085}%
\special{pa 2000 1093}%
\special{fp}%
\special{pa 2000 1124}%
\special{pa 2000 1187}%
\special{fp}%
\special{pa 2000 1217}%
\special{pa 2000 1225}%
\special{fp}%
\special{pa 2000 1256}%
\special{pa 2000 1319}%
\special{fp}%
\special{pa 2000 1349}%
\special{pa 2000 1357}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2000 1451}%
\special{fp}%
\special{pa 2000 1481}%
\special{pa 2000 1489}%
\special{fp}%
\special{pa 2000 1520}%
\special{pa 2000 1583}%
\special{fp}%
\special{pa 2000 1613}%
\special{pa 2000 1621}%
\special{fp}%
\special{pa 2000 1652}%
\special{pa 2000 1715}%
\special{fp}%
\special{pa 2000 1745}%
\special{pa 2000 1753}%
\special{fp}%
\special{pa 2000 1784}%
\special{pa 2000 1847}%
\special{fp}%
\special{pa 2000 1877}%
\special{pa 2000 1885}%
\special{fp}%
\special{pa 2000 1916}%
\special{pa 2000 1979}%
\special{fp}%
\special{pa 2000 2009}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 2048}%
\special{pa 2000 2111}%
\special{fp}%
\special{pa 2000 2141}%
\special{pa 2000 2149}%
\special{fp}%
\special{pa 2000 2180}%
\special{pa 2000 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 1180 2240 1280 2 0 0 0
% $r$
\put(22.4000,-12.8000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 1290 670 1290 770 2 0 0 0
% {\large$\psi$}
\put(12.9000,-7.7000){\makebox(0,0)[lb]{{\large$\psi$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1090 150 1190 2 0 0 0
% $-1$
\put(1.5000,-11.9000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0 0 0
% tan(2pi(x+1)/7)
\special{pn 20}%
\special{pn 20}%
\special{pa 200 1291}%
\special{pa 210 1287}%
\special{pa 215 1284}%
\special{pa 222 1281}%
\special{ip}%
\special{pa 250 1268}%
\special{pa 255 1266}%
\special{pa 260 1263}%
\special{pa 270 1259}%
\special{pa 272 1258}%
\special{ip}%
\special{pa 300 1245}%
\special{pa 310 1241}%
\special{pa 315 1238}%
\special{pa 322 1235}%
\special{ip}%
\special{pa 350 1222}%
\special{pa 350 1222}%
\special{pa 365 1216}%
\special{pa 370 1213}%
\special{pa 372 1212}%
\special{ip}%
\special{pa 400 1200}%
\special{pa 410 1196}%
\special{pa 415 1193}%
\special{pa 430 1187}%
\special{pa 435 1184}%
\special{pa 450 1178}%
\special{pa 455 1175}%
\special{pa 470 1169}%
\special{pa 475 1166}%
\special{pa 485 1162}%
\special{pa 490 1159}%
\special{pa 505 1153}%
\special{pa 510 1150}%
\special{pa 525 1144}%
\special{pa 530 1141}%
\special{pa 540 1137}%
\special{pa 545 1134}%
\special{pa 555 1130}%
\special{pa 560 1127}%
\special{pa 570 1123}%
\special{pa 575 1120}%
\special{pa 585 1116}%
\special{pa 590 1113}%
\special{pa 600 1109}%
\special{pa 605 1106}%
\special{pa 615 1102}%
\special{pa 620 1099}%
\special{pa 625 1097}%
\special{pa 630 1094}%
\special{pa 640 1090}%
\special{pa 645 1087}%
\special{pa 650 1085}%
\special{pa 655 1082}%
\special{pa 660 1080}%
\special{pa 665 1077}%
\special{pa 675 1073}%
\special{pa 680 1070}%
\special{pa 685 1068}%
\special{pa 690 1065}%
\special{pa 695 1063}%
\special{pa 700 1060}%
\special{pa 705 1058}%
\special{pa 715 1052}%
\special{pa 720 1050}%
\special{pa 725 1047}%
\special{pa 730 1045}%
\special{pa 735 1042}%
\special{pa 740 1040}%
\special{pa 750 1034}%
\special{pa 755 1032}%
\special{pa 765 1026}%
\special{pa 770 1024}%
\special{pa 780 1018}%
\special{pa 785 1016}%
\special{pa 800 1007}%
\special{pa 805 1005}%
\special{pa 825 993}%
\special{pa 830 991}%
\special{pa 905 946}%
\special{pa 910 942}%
\special{pa 925 933}%
\special{pa 930 929}%
\special{pa 945 920}%
\special{pa 950 916}%
\special{pa 955 913}%
\special{pa 960 909}%
\special{pa 965 906}%
\special{pa 970 902}%
\special{pa 975 899}%
\special{pa 980 895}%
\special{pa 985 892}%
\special{pa 990 888}%
\special{pa 995 885}%
\special{pa 1005 877}%
\special{pa 1010 874}%
\special{pa 1035 854}%
\special{pa 1040 851}%
\special{pa 1050 843}%
\special{pa 1055 838}%
\special{pa 1080 818}%
\special{pa 1085 813}%
\special{pa 1090 809}%
\special{pa 1095 804}%
\special{pa 1100 800}%
\special{pa 1105 795}%
\special{pa 1110 791}%
\special{pa 1115 786}%
\special{pa 1120 782}%
\special{pa 1170 732}%
\special{pa 1175 726}%
\special{pa 1180 721}%
\special{pa 1185 715}%
\special{pa 1190 710}%
\special{pa 1200 698}%
\special{pa 1205 693}%
\special{pa 1220 675}%
\special{pa 1225 668}%
\special{pa 1235 656}%
\special{pa 1240 649}%
\special{pa 1245 643}%
\special{pa 1255 629}%
\special{pa 1260 623}%
\special{pa 1270 609}%
\special{pa 1275 601}%
\special{pa 1285 587}%
\special{pa 1320 531}%
\special{pa 1345 486}%
\special{pa 1350 476}%
\special{pa 1355 467}%
\special{pa 1365 447}%
\special{pa 1370 436}%
\special{pa 1375 426}%
\special{pa 1390 393}%
\special{pa 1410 345}%
\special{pa 1425 306}%
\special{pa 1440 264}%
\special{pa 1455 219}%
\special{pa 1460 203}%
\special{pa 1461 200}%
\special{fp}%
\special{pn 20}%
\special{pa 2147 2175}%
\special{pa 2158 2143}%
\special{ip}%
\special{pa 2166 2118}%
\special{pa 2175 2094}%
\special{pa 2178 2087}%
\special{ip}%
\special{pa 2187 2062}%
\special{pa 2190 2055}%
\special{pa 2200 2031}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 2 1520 1200 1520 200
% 
\special{pn 8}%
\special{pa 1520 1200}%
\special{pa 1520 200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.5000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0 1 1971281676
% -sqrt(1-x^2)/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 400 1200}%
\special{pa 403 1187}%
\special{fp}%
\special{pa 417 1158}%
\special{pa 426 1148}%
\special{fp}%
\special{pa 449 1127}%
\special{pa 460 1118}%
\special{fp}%
\special{pa 486 1099}%
\special{pa 497 1092}%
\special{fp}%
\special{pa 524 1074}%
\special{pa 534 1066}%
\special{fp}%
\special{pa 562 1049}%
\special{pa 573 1041}%
\special{fp}%
\special{pa 600 1024}%
\special{pa 611 1017}%
\special{fp}%
\special{pa 637 998}%
\special{pa 648 990}%
\special{fp}%
\special{pa 674 971}%
\special{pa 684 963}%
\special{fp}%
\special{pa 709 943}%
\special{pa 719 934}%
\special{fp}%
\special{pa 743 912}%
\special{pa 753 903}%
\special{fp}%
\special{pa 776 880}%
\special{pa 785 870}%
\special{fp}%
\special{pa 806 846}%
\special{pa 815 836}%
\special{fp}%
\special{pa 835 811}%
\special{pa 842 800}%
\special{fp}%
\special{pa 861 773}%
\special{pa 868 762}%
\special{fp}%
\special{pa 884 734}%
\special{pa 891 723}%
\special{fp}%
\special{pa 906 694}%
\special{pa 912 682}%
\special{fp}%
\special{pa 925 653}%
\special{pa 931 641}%
\special{fp}%
\special{pa 943 611}%
\special{pa 948 598}%
\special{fp}%
\special{pa 959 568}%
\special{pa 963 555}%
\special{fp}%
\special{pa 973 525}%
\special{pa 977 512}%
\special{fp}%
\special{pa 986 481}%
\special{pa 989 468}%
\special{fp}%
\special{pa 997 437}%
\special{pa 1000 424}%
\special{fp}%
\special{pa 1008 392}%
\special{pa 1011 379}%
\special{fp}%
\special{pa 1017 348}%
\special{pa 1020 335}%
\special{fp}%
\special{pa 1026 303}%
\special{pa 1028 290}%
\special{fp}%
\special{pa 1034 258}%
\special{pa 1036 245}%
\special{fp}%
\special{pa 1041 213}%
\special{pa 1043 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1357 2200}%
\special{pa 1359 2187}%
\special{fp}%
\special{pa 1364 2155}%
\special{pa 1366 2142}%
\special{fp}%
\special{pa 1372 2110}%
\special{pa 1374 2097}%
\special{fp}%
\special{pa 1380 2065}%
\special{pa 1383 2052}%
\special{fp}%
\special{pa 1389 2021}%
\special{pa 1392 2008}%
\special{fp}%
\special{pa 1400 1976}%
\special{pa 1403 1963}%
\special{fp}%
\special{pa 1411 1932}%
\special{pa 1414 1919}%
\special{fp}%
\special{pa 1423 1888}%
\special{pa 1427 1875}%
\special{fp}%
\special{pa 1437 1845}%
\special{pa 1441 1832}%
\special{fp}%
\special{pa 1452 1802}%
\special{pa 1457 1789}%
\special{fp}%
\special{pa 1469 1759}%
\special{pa 1475 1747}%
\special{fp}%
\special{pa 1488 1718}%
\special{pa 1494 1706}%
\special{fp}%
\special{pa 1509 1677}%
\special{pa 1516 1666}%
\special{fp}%
\special{pa 1532 1638}%
\special{pa 1539 1627}%
\special{fp}%
\special{pa 1558 1600}%
\special{pa 1565 1589}%
\special{fp}%
\special{pa 1585 1564}%
\special{pa 1594 1554}%
\special{fp}%
\special{pa 1615 1530}%
\special{pa 1624 1520}%
\special{fp}%
\special{pa 1647 1497}%
\special{pa 1657 1488}%
\special{fp}%
\special{pa 1681 1466}%
\special{pa 1691 1457}%
\special{fp}%
\special{pa 1716 1437}%
\special{pa 1726 1429}%
\special{fp}%
\special{pa 1752 1410}%
\special{pa 1763 1402}%
\special{fp}%
\special{pa 1789 1383}%
\special{pa 1800 1376}%
\special{fp}%
\special{pa 1827 1359}%
\special{pa 1838 1351}%
\special{fp}%
\special{pa 1866 1334}%
\special{pa 1876 1326}%
\special{fp}%
\special{pa 1903 1308}%
\special{pa 1914 1301}%
\special{fp}%
\special{pa 1940 1282}%
\special{pa 1951 1273}%
\special{fp}%
\special{pa 1974 1252}%
\special{pa 1983 1242}%
\special{fp}%
\special{pa 1997 1213}%
\special{pa 2000 1200}%
\special{fp}%
% LINE 2 3 3 0 Black White  
% 4 400 2200 400 200 2000 200 2000 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 2137}%
\special{fp}%
\special{pa 400 2107}%
\special{pa 400 2098}%
\special{fp}%
\special{pa 400 2068}%
\special{pa 400 2005}%
\special{fp}%
\special{pa 400 1974}%
\special{pa 400 1966}%
\special{fp}%
\special{pa 400 1936}%
\special{pa 400 1873}%
\special{fp}%
\special{pa 400 1842}%
\special{pa 400 1834}%
\special{fp}%
\special{pa 400 1804}%
\special{pa 400 1741}%
\special{fp}%
\special{pa 400 1710}%
\special{pa 400 1702}%
\special{fp}%
\special{pa 400 1672}%
\special{pa 400 1609}%
\special{fp}%
\special{pa 400 1579}%
\special{pa 400 1571}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 400 1477}%
\special{fp}%
\special{pa 400 1447}%
\special{pa 400 1439}%
\special{fp}%
\special{pa 400 1408}%
\special{pa 400 1345}%
\special{fp}%
\special{pa 400 1315}%
\special{pa 400 1307}%
\special{fp}%
\special{pa 400 1276}%
\special{pa 400 1213}%
\special{fp}%
\special{pa 400 1183}%
\special{pa 400 1175}%
\special{fp}%
\special{pa 400 1144}%
\special{pa 400 1081}%
\special{fp}%
\special{pa 400 1051}%
\special{pa 400 1043}%
\special{fp}%
\special{pa 400 1012}%
\special{pa 400 949}%
\special{fp}%
\special{pa 400 919}%
\special{pa 400 911}%
\special{fp}%
\special{pa 400 880}%
\special{pa 400 817}%
\special{fp}%
\special{pa 400 787}%
\special{pa 400 779}%
\special{fp}%
\special{pa 400 748}%
\special{pa 400 685}%
\special{fp}%
\special{pa 400 655}%
\special{pa 400 647}%
\special{fp}%
\special{pa 400 616}%
\special{pa 400 553}%
\special{fp}%
\special{pa 400 523}%
\special{pa 400 515}%
\special{fp}%
\special{pa 400 484}%
\special{pa 400 421}%
\special{fp}%
\special{pa 400 391}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 352}%
\special{pa 400 289}%
\special{fp}%
\special{pa 400 259}%
\special{pa 400 251}%
\special{fp}%
\special{pa 400 220}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 263}%
\special{fp}%
\special{pa 2000 293}%
\special{pa 2000 302}%
\special{fp}%
\special{pa 2000 332}%
\special{pa 2000 395}%
\special{fp}%
\special{pa 2000 426}%
\special{pa 2000 434}%
\special{fp}%
\special{pa 2000 464}%
\special{pa 2000 527}%
\special{fp}%
\special{pa 2000 558}%
\special{pa 2000 566}%
\special{fp}%
\special{pa 2000 596}%
\special{pa 2000 659}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 2000 698}%
\special{fp}%
\special{pa 2000 728}%
\special{pa 2000 791}%
\special{fp}%
\special{pa 2000 821}%
\special{pa 2000 829}%
\special{fp}%
\special{pa 2000 860}%
\special{pa 2000 923}%
\special{fp}%
\special{pa 2000 953}%
\special{pa 2000 961}%
\special{fp}%
\special{pa 2000 992}%
\special{pa 2000 1055}%
\special{fp}%
\special{pa 2000 1085}%
\special{pa 2000 1093}%
\special{fp}%
\special{pa 2000 1124}%
\special{pa 2000 1187}%
\special{fp}%
\special{pa 2000 1217}%
\special{pa 2000 1225}%
\special{fp}%
\special{pa 2000 1256}%
\special{pa 2000 1319}%
\special{fp}%
\special{pa 2000 1349}%
\special{pa 2000 1357}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2000 1451}%
\special{fp}%
\special{pa 2000 1481}%
\special{pa 2000 1489}%
\special{fp}%
\special{pa 2000 1520}%
\special{pa 2000 1583}%
\special{fp}%
\special{pa 2000 1613}%
\special{pa 2000 1621}%
\special{fp}%
\special{pa 2000 1652}%
\special{pa 2000 1715}%
\special{fp}%
\special{pa 2000 1745}%
\special{pa 2000 1753}%
\special{fp}%
\special{pa 2000 1784}%
\special{pa 2000 1847}%
\special{fp}%
\special{pa 2000 1877}%
\special{pa 2000 1885}%
\special{fp}%
\special{pa 2000 1916}%
\special{pa 2000 1979}%
\special{fp}%
\special{pa 2000 2009}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 2048}%
\special{pa 2000 2111}%
\special{fp}%
\special{pa 2000 2141}%
\special{pa 2000 2149}%
\special{fp}%
\special{pa 2000 2180}%
\special{pa 2000 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 1180 2240 1280 2 0 0 0
% $r$
\put(22.4000,-12.8000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 980 1670 980 1770 2 0 0 0
% {\large$\psi$}
\put(9.8000,-17.7000){\makebox(0,0)[lb]{{\large$\psi$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1090 150 1190 2 0 0 0
% $-1$
\put(1.5000,-11.9000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0
% -(tan(2pi(-x+1)/7))
\special{pn 20}%
\special{pn 20}%
\special{pa 200 369}%
\special{pa 210 345}%
\special{pa 210 344}%
\special{ip}%
\special{pa 222 313}%
\special{pa 225 306}%
\special{pa 231 288}%
\special{ip}%
\special{pa 242 257}%
\special{pa 251 232}%
\special{ip}%
\special{pa 261 200}%
\special{pa 261 200}%
\special{ip}%
\special{pa 939 2200}%
\special{pa 940 2197}%
\special{pa 945 2181}%
\special{pa 960 2136}%
\special{pa 975 2094}%
\special{pa 990 2055}%
\special{pa 1010 2007}%
\special{pa 1025 1974}%
\special{pa 1030 1964}%
\special{pa 1035 1953}%
\special{pa 1045 1933}%
\special{pa 1050 1924}%
\special{pa 1055 1914}%
\special{pa 1080 1869}%
\special{pa 1115 1813}%
\special{pa 1125 1799}%
\special{pa 1130 1791}%
\special{pa 1140 1777}%
\special{pa 1145 1771}%
\special{pa 1155 1757}%
\special{pa 1160 1751}%
\special{pa 1165 1744}%
\special{pa 1175 1732}%
\special{pa 1180 1725}%
\special{pa 1195 1707}%
\special{pa 1200 1702}%
\special{pa 1210 1690}%
\special{pa 1215 1685}%
\special{pa 1220 1679}%
\special{pa 1225 1674}%
\special{pa 1230 1668}%
\special{pa 1280 1618}%
\special{pa 1285 1614}%
\special{pa 1290 1609}%
\special{pa 1295 1605}%
\special{pa 1300 1600}%
\special{pa 1305 1596}%
\special{pa 1310 1591}%
\special{pa 1315 1587}%
\special{pa 1320 1582}%
\special{pa 1345 1562}%
\special{pa 1350 1557}%
\special{pa 1360 1549}%
\special{pa 1365 1546}%
\special{pa 1390 1526}%
\special{pa 1395 1523}%
\special{pa 1405 1515}%
\special{pa 1410 1512}%
\special{pa 1415 1508}%
\special{pa 1420 1505}%
\special{pa 1425 1501}%
\special{pa 1430 1498}%
\special{pa 1435 1494}%
\special{pa 1440 1491}%
\special{pa 1445 1487}%
\special{pa 1450 1484}%
\special{pa 1455 1480}%
\special{pa 1470 1471}%
\special{pa 1475 1467}%
\special{pa 1490 1458}%
\special{pa 1495 1454}%
\special{pa 1570 1409}%
\special{pa 1575 1407}%
\special{pa 1595 1395}%
\special{pa 1600 1393}%
\special{pa 1615 1384}%
\special{pa 1620 1382}%
\special{pa 1630 1376}%
\special{pa 1635 1374}%
\special{pa 1645 1368}%
\special{pa 1650 1366}%
\special{pa 1660 1360}%
\special{pa 1665 1358}%
\special{pa 1670 1355}%
\special{pa 1675 1353}%
\special{pa 1680 1350}%
\special{pa 1685 1348}%
\special{pa 1695 1342}%
\special{pa 1700 1340}%
\special{pa 1705 1337}%
\special{pa 1710 1335}%
\special{pa 1715 1332}%
\special{pa 1720 1330}%
\special{pa 1725 1327}%
\special{pa 1735 1323}%
\special{pa 1740 1320}%
\special{pa 1745 1318}%
\special{pa 1750 1315}%
\special{pa 1755 1313}%
\special{pa 1760 1310}%
\special{pa 1770 1306}%
\special{pa 1775 1303}%
\special{pa 1780 1301}%
\special{pa 1785 1298}%
\special{pa 1795 1294}%
\special{pa 1800 1291}%
\special{pa 1810 1287}%
\special{pa 1815 1284}%
\special{pa 1825 1280}%
\special{pa 1830 1277}%
\special{pa 1840 1273}%
\special{pa 1845 1270}%
\special{pa 1855 1266}%
\special{pa 1860 1263}%
\special{pa 1870 1259}%
\special{pa 1875 1256}%
\special{pa 1890 1250}%
\special{pa 1895 1247}%
\special{pa 1910 1241}%
\special{pa 1915 1238}%
\special{pa 1925 1234}%
\special{pa 1930 1231}%
\special{pa 1945 1225}%
\special{pa 1950 1222}%
\special{pa 1965 1216}%
\special{pa 1970 1213}%
\special{pa 1985 1207}%
\special{pa 1990 1204}%
\special{pa 2000 1200}%
\special{fp}%
\special{pn 20}%
\special{pa 2022 1190}%
\special{pa 2030 1187}%
\special{pa 2035 1184}%
\special{pa 2050 1178}%
\special{pa 2050 1178}%
\special{ip}%
\special{pa 2072 1168}%
\special{pa 2075 1166}%
\special{pa 2085 1162}%
\special{pa 2090 1159}%
\special{pa 2100 1155}%
\special{ip}%
\special{pa 2123 1145}%
\special{pa 2125 1144}%
\special{pa 2130 1141}%
\special{pa 2140 1137}%
\special{pa 2145 1134}%
\special{pa 2150 1132}%
\special{ip}%
\special{pa 2172 1122}%
\special{pa 2175 1120}%
\special{pa 2185 1116}%
\special{pa 2190 1113}%
\special{pa 2200 1109}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 2 880 2200 880 1200
% 
\special{pn 8}%
\special{pa 880 2200}%
\special{pa 880 1200}%
\special{da 0.070}%
\end{picture}

==> (inline-2) <==
\begin{picture}(20.9000,21.5000)(1.4000,-22.0000)%
% FUNC 0 0 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0
% sqrt(1-x^2)(19x+7x^3+6x^5-11sqrt(1-x^2)arctan(x/sqrt(1-x^2)))/(8sqrt(1-x^2))
\special{pn 20}%
\special{pa 484 2200}%
\special{pa 485 2197}%
\special{pa 490 2176}%
\special{pa 500 2136}%
\special{pa 515 2079}%
\special{pa 520 2061}%
\special{pa 525 2044}%
\special{pa 530 2026}%
\special{pa 535 2010}%
\special{pa 540 1993}%
\special{pa 545 1977}%
\special{pa 550 1962}%
\special{pa 555 1946}%
\special{pa 560 1931}%
\special{pa 585 1861}%
\special{pa 595 1835}%
\special{pa 600 1823}%
\special{pa 605 1810}%
\special{pa 610 1798}%
\special{pa 615 1787}%
\special{pa 620 1775}%
\special{pa 645 1720}%
\special{pa 660 1690}%
\special{pa 665 1681}%
\special{pa 670 1671}%
\special{pa 695 1626}%
\special{pa 725 1578}%
\special{pa 730 1571}%
\special{pa 735 1563}%
\special{pa 760 1528}%
\special{pa 765 1522}%
\special{pa 770 1515}%
\special{pa 780 1503}%
\special{pa 785 1496}%
\special{pa 790 1490}%
\special{pa 795 1485}%
\special{pa 810 1467}%
\special{pa 815 1462}%
\special{pa 820 1456}%
\special{pa 860 1416}%
\special{pa 865 1412}%
\special{pa 875 1402}%
\special{pa 885 1394}%
\special{pa 890 1389}%
\special{pa 935 1353}%
\special{pa 940 1350}%
\special{pa 950 1342}%
\special{pa 955 1339}%
\special{pa 960 1335}%
\special{pa 965 1332}%
\special{pa 970 1328}%
\special{pa 980 1322}%
\special{pa 985 1318}%
\special{pa 1005 1306}%
\special{pa 1010 1302}%
\special{pa 1045 1281}%
\special{pa 1050 1279}%
\special{pa 1070 1267}%
\special{pa 1075 1265}%
\special{pa 1090 1256}%
\special{pa 1095 1254}%
\special{pa 1105 1248}%
\special{pa 1110 1246}%
\special{pa 1115 1243}%
\special{pa 1120 1241}%
\special{pa 1130 1235}%
\special{pa 1135 1233}%
\special{pa 1140 1230}%
\special{pa 1145 1228}%
\special{pa 1150 1225}%
\special{pa 1155 1223}%
\special{pa 1160 1220}%
\special{pa 1165 1218}%
\special{pa 1170 1215}%
\special{pa 1175 1213}%
\special{pa 1180 1210}%
\special{pa 1185 1208}%
\special{pa 1190 1205}%
\special{pa 1195 1203}%
\special{pa 1205 1197}%
\special{pa 1210 1195}%
\special{pa 1215 1192}%
\special{pa 1220 1190}%
\special{pa 1225 1187}%
\special{pa 1230 1185}%
\special{pa 1235 1182}%
\special{pa 1240 1180}%
\special{pa 1245 1177}%
\special{pa 1250 1175}%
\special{pa 1255 1172}%
\special{pa 1260 1170}%
\special{pa 1265 1167}%
\special{pa 1270 1165}%
\special{pa 1280 1159}%
\special{pa 1285 1157}%
\special{pa 1290 1154}%
\special{pa 1295 1152}%
\special{pa 1305 1146}%
\special{pa 1310 1144}%
\special{pa 1325 1135}%
\special{pa 1330 1133}%
\special{pa 1350 1121}%
\special{pa 1355 1119}%
\special{pa 1390 1098}%
\special{pa 1395 1094}%
\special{pa 1415 1082}%
\special{pa 1420 1078}%
\special{pa 1430 1072}%
\special{pa 1435 1068}%
\special{pa 1440 1065}%
\special{pa 1445 1061}%
\special{pa 1450 1058}%
\special{pa 1460 1050}%
\special{pa 1465 1047}%
\special{pa 1510 1011}%
\special{pa 1515 1006}%
\special{pa 1525 998}%
\special{pa 1535 988}%
\special{pa 1540 984}%
\special{pa 1580 944}%
\special{pa 1585 938}%
\special{pa 1590 933}%
\special{pa 1605 915}%
\special{pa 1610 910}%
\special{pa 1615 904}%
\special{pa 1620 897}%
\special{pa 1630 885}%
\special{pa 1635 878}%
\special{pa 1640 872}%
\special{pa 1665 837}%
\special{pa 1670 829}%
\special{pa 1675 822}%
\special{pa 1705 774}%
\special{pa 1730 729}%
\special{pa 1735 719}%
\special{pa 1740 710}%
\special{pa 1755 680}%
\special{pa 1780 625}%
\special{pa 1785 613}%
\special{pa 1790 602}%
\special{pa 1795 590}%
\special{pa 1800 577}%
\special{pa 1805 565}%
\special{pa 1815 539}%
\special{pa 1840 469}%
\special{pa 1845 454}%
\special{pa 1850 438}%
\special{pa 1855 423}%
\special{pa 1860 407}%
\special{pa 1865 390}%
\special{pa 1870 374}%
\special{pa 1875 356}%
\special{pa 1880 339}%
\special{pa 1885 321}%
\special{pa 1900 264}%
\special{pa 1910 224}%
\special{pa 1915 203}%
\special{pa 1916 200}%
\special{fp}%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0
% -1/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 190 1042}%
\special{pa 205 1039}%
\special{ip}%
\special{pa 243 1032}%
\special{pa 245 1032}%
\special{pa 250 1032}%
\special{pa 258 1030}%
\special{ip}%
\special{pa 295 1023}%
\special{pa 311 1020}%
\special{ip}%
\special{pa 348 1012}%
\special{pa 360 1010}%
\special{pa 363 1009}%
\special{ip}%
\special{pn 13}%
\special{pa 400 1000}%
\special{pa 413 996}%
\special{fp}%
\special{pa 444 988}%
\special{pa 457 985}%
\special{fp}%
\special{pa 488 975}%
\special{pa 500 971}%
\special{fp}%
\special{pa 531 961}%
\special{pa 543 957}%
\special{fp}%
\special{pa 574 945}%
\special{pa 586 940}%
\special{fp}%
\special{pa 615 926}%
\special{pa 627 921}%
\special{fp}%
\special{pa 656 906}%
\special{pa 668 899}%
\special{fp}%
\special{pa 696 883}%
\special{pa 707 876}%
\special{fp}%
\special{pa 733 857}%
\special{pa 744 849}%
\special{fp}%
\special{pa 769 829}%
\special{pa 779 820}%
\special{fp}%
\special{pa 802 798}%
\special{pa 812 788}%
\special{fp}%
\special{pa 833 764}%
\special{pa 842 754}%
\special{fp}%
\special{pa 861 728}%
\special{pa 869 717}%
\special{fp}%
\special{pa 887 690}%
\special{pa 893 678}%
\special{fp}%
\special{pa 909 650}%
\special{pa 915 638}%
\special{fp}%
\special{pa 929 609}%
\special{pa 935 597}%
\special{fp}%
\special{pa 947 567}%
\special{pa 952 554}%
\special{fp}%
\special{pa 963 524}%
\special{pa 968 511}%
\special{fp}%
\special{pa 978 481}%
\special{pa 982 468}%
\special{fp}%
\special{pa 990 437}%
\special{pa 994 424}%
\special{fp}%
\special{pa 1002 392}%
\special{pa 1005 379}%
\special{fp}%
\special{pa 1012 348}%
\special{pa 1015 335}%
\special{fp}%
\special{pa 1022 303}%
\special{pa 1024 290}%
\special{fp}%
\special{pa 1030 258}%
\special{pa 1032 245}%
\special{fp}%
\special{pa 1038 213}%
\special{pa 1040 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1360 2200}%
\special{pa 1362 2187}%
\special{fp}%
\special{pa 1368 2155}%
\special{pa 1370 2142}%
\special{fp}%
\special{pa 1376 2110}%
\special{pa 1378 2097}%
\special{fp}%
\special{pa 1385 2065}%
\special{pa 1388 2052}%
\special{fp}%
\special{pa 1395 2021}%
\special{pa 1398 2008}%
\special{fp}%
\special{pa 1406 1976}%
\special{pa 1410 1963}%
\special{fp}%
\special{pa 1418 1932}%
\special{pa 1422 1919}%
\special{fp}%
\special{pa 1432 1889}%
\special{pa 1437 1876}%
\special{fp}%
\special{pa 1448 1846}%
\special{pa 1453 1833}%
\special{fp}%
\special{pa 1465 1803}%
\special{pa 1471 1791}%
\special{fp}%
\special{pa 1485 1762}%
\special{pa 1491 1750}%
\special{fp}%
\special{pa 1507 1722}%
\special{pa 1513 1710}%
\special{fp}%
\special{pa 1531 1683}%
\special{pa 1539 1672}%
\special{fp}%
\special{pa 1558 1646}%
\special{pa 1567 1636}%
\special{fp}%
\special{pa 1588 1612}%
\special{pa 1598 1602}%
\special{fp}%
\special{pa 1621 1580}%
\special{pa 1631 1571}%
\special{fp}%
\special{pa 1656 1551}%
\special{pa 1667 1543}%
\special{fp}%
\special{pa 1693 1524}%
\special{pa 1704 1517}%
\special{fp}%
\special{pa 1732 1501}%
\special{pa 1744 1494}%
\special{fp}%
\special{pa 1773 1479}%
\special{pa 1785 1474}%
\special{fp}%
\special{pa 1814 1460}%
\special{pa 1826 1455}%
\special{fp}%
\special{pa 1857 1443}%
\special{pa 1869 1439}%
\special{fp}%
\special{pa 1900 1429}%
\special{pa 1912 1425}%
\special{fp}%
\special{pa 1943 1415}%
\special{pa 1956 1412}%
\special{fp}%
\special{pa 1987 1404}%
\special{pa 2000 1400}%
\special{fp}%
\special{pn 13}%
\special{pa 2014 1397}%
\special{pa 2015 1396}%
\special{pa 2035 1392}%
\special{pa 2040 1390}%
\special{pa 2047 1389}%
\special{ip}%
\special{pa 2061 1386}%
\special{pa 2095 1379}%
\special{ip}%
\special{pa 2108 1376}%
\special{pa 2142 1370}%
\special{ip}%
\special{pa 2156 1368}%
\special{pa 2185 1362}%
\special{pa 2190 1362}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1600 360 1600 460 2 0 0 0
% {\large $V'$}
\put(16.0000,-4.6000){\makebox(0,0)[lb]{{\large $V'$}}}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% LINE 2 1 3 0 Black White  
% 4 1950 1200 1950 200 440 1200 440 2200
% 
\special{pn 8}%
\special{pa 1950 1200}%
\special{pa 1950 200}%
\special{da 0.070}%
\special{pa 440 1200}%
\special{pa 440 2200}%
\special{da 0.070}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.5000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0 0 0
% -1/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1040}%
\special{pa 210 1038}%
\special{pa 215 1038}%
\special{ip}%
\special{pa 250 1032}%
\special{pa 265 1029}%
\special{ip}%
\special{pa 300 1022}%
\special{pa 315 1019}%
\special{ip}%
\special{pa 350 1012}%
\special{pa 360 1010}%
\special{pa 365 1008}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 400 1000}%
\special{pa 413 996}%
\special{fp}%
\special{pa 444 988}%
\special{pa 457 985}%
\special{fp}%
\special{pa 488 975}%
\special{pa 500 971}%
\special{fp}%
\special{pa 531 961}%
\special{pa 543 957}%
\special{fp}%
\special{pa 574 945}%
\special{pa 586 940}%
\special{fp}%
\special{pa 615 926}%
\special{pa 627 921}%
\special{fp}%
\special{pa 656 906}%
\special{pa 668 899}%
\special{fp}%
\special{pa 696 883}%
\special{pa 707 876}%
\special{fp}%
\special{pa 733 857}%
\special{pa 744 849}%
\special{fp}%
\special{pa 769 829}%
\special{pa 779 820}%
\special{fp}%
\special{pa 802 798}%
\special{pa 812 788}%
\special{fp}%
\special{pa 833 764}%
\special{pa 842 754}%
\special{fp}%
\special{pa 861 728}%
\special{pa 869 717}%
\special{fp}%
\special{pa 887 690}%
\special{pa 893 678}%
\special{fp}%
\special{pa 909 650}%
\special{pa 915 638}%
\special{fp}%
\special{pa 929 609}%
\special{pa 935 597}%
\special{fp}%
\special{pa 947 567}%
\special{pa 952 554}%
\special{fp}%
\special{pa 963 524}%
\special{pa 968 511}%
\special{fp}%
\special{pa 978 481}%
\special{pa 982 468}%
\special{fp}%
\special{pa 990 437}%
\special{pa 994 424}%
\special{fp}%
\special{pa 1002 392}%
\special{pa 1005 379}%
\special{fp}%
\special{pa 1012 348}%
\special{pa 1015 335}%
\special{fp}%
\special{pa 1022 303}%
\special{pa 1024 290}%
\special{fp}%
\special{pa 1030 258}%
\special{pa 1032 245}%
\special{fp}%
\special{pa 1038 213}%
\special{pa 1040 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1360 2200}%
\special{pa 1362 2187}%
\special{fp}%
\special{pa 1368 2155}%
\special{pa 1370 2142}%
\special{fp}%
\special{pa 1376 2110}%
\special{pa 1378 2097}%
\special{fp}%
\special{pa 1385 2065}%
\special{pa 1388 2052}%
\special{fp}%
\special{pa 1395 2021}%
\special{pa 1398 2008}%
\special{fp}%
\special{pa 1406 1976}%
\special{pa 1410 1963}%
\special{fp}%
\special{pa 1418 1932}%
\special{pa 1422 1919}%
\special{fp}%
\special{pa 1432 1889}%
\special{pa 1437 1876}%
\special{fp}%
\special{pa 1448 1846}%
\special{pa 1453 1833}%
\special{fp}%
\special{pa 1465 1803}%
\special{pa 1471 1791}%
\special{fp}%
\special{pa 1485 1762}%
\special{pa 1491 1750}%
\special{fp}%
\special{pa 1507 1722}%
\special{pa 1513 1710}%
\special{fp}%
\special{pa 1531 1683}%
\special{pa 1539 1672}%
\special{fp}%
\special{pa 1558 1646}%
\special{pa 1567 1636}%
\special{fp}%
\special{pa 1588 1612}%
\special{pa 1598 1602}%
\special{fp}%
\special{pa 1621 1580}%
\special{pa 1631 1571}%
\special{fp}%
\special{pa 1656 1551}%
\special{pa 1667 1543}%
\special{fp}%
\special{pa 1693 1524}%
\special{pa 1704 1517}%
\special{fp}%
\special{pa 1732 1501}%
\special{pa 1744 1494}%
\special{fp}%
\special{pa 1773 1479}%
\special{pa 1785 1474}%
\special{fp}%
\special{pa 1814 1460}%
\special{pa 1826 1455}%
\special{fp}%
\special{pa 1857 1443}%
\special{pa 1869 1439}%
\special{fp}%
\special{pa 1900 1429}%
\special{pa 1912 1425}%
\special{fp}%
\special{pa 1943 1415}%
\special{pa 1956 1412}%
\special{fp}%
\special{pa 1987 1404}%
\special{pa 2000 1400}%
\special{fp}%
\special{pn 13}%
\special{pa 2014 1396}%
\special{pa 2015 1396}%
\special{pa 2035 1392}%
\special{pa 2040 1390}%
\special{pa 2050 1388}%
\special{ip}%
\special{pa 2064 1385}%
\special{pa 2100 1378}%
\special{ip}%
\special{pa 2114 1375}%
\special{pa 2150 1368}%
\special{ip}%
\special{pa 2164 1366}%
\special{pa 2185 1362}%
\special{pa 2190 1362}%
\special{pa 2200 1360}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 2200 400 200 2000 200 2000 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 2137}%
\special{fp}%
\special{pa 400 2107}%
\special{pa 400 2098}%
\special{fp}%
\special{pa 400 2068}%
\special{pa 400 2005}%
\special{fp}%
\special{pa 400 1974}%
\special{pa 400 1966}%
\special{fp}%
\special{pa 400 1936}%
\special{pa 400 1873}%
\special{fp}%
\special{pa 400 1842}%
\special{pa 400 1834}%
\special{fp}%
\special{pa 400 1804}%
\special{pa 400 1741}%
\special{fp}%
\special{pa 400 1710}%
\special{pa 400 1702}%
\special{fp}%
\special{pa 400 1672}%
\special{pa 400 1609}%
\special{fp}%
\special{pa 400 1579}%
\special{pa 400 1571}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 400 1477}%
\special{fp}%
\special{pa 400 1447}%
\special{pa 400 1439}%
\special{fp}%
\special{pa 400 1408}%
\special{pa 400 1345}%
\special{fp}%
\special{pa 400 1315}%
\special{pa 400 1307}%
\special{fp}%
\special{pa 400 1276}%
\special{pa 400 1213}%
\special{fp}%
\special{pa 400 1183}%
\special{pa 400 1175}%
\special{fp}%
\special{pa 400 1144}%
\special{pa 400 1081}%
\special{fp}%
\special{pa 400 1051}%
\special{pa 400 1043}%
\special{fp}%
\special{pa 400 1012}%
\special{pa 400 949}%
\special{fp}%
\special{pa 400 919}%
\special{pa 400 911}%
\special{fp}%
\special{pa 400 880}%
\special{pa 400 817}%
\special{fp}%
\special{pa 400 787}%
\special{pa 400 779}%
\special{fp}%
\special{pa 400 748}%
\special{pa 400 685}%
\special{fp}%
\special{pa 400 655}%
\special{pa 400 647}%
\special{fp}%
\special{pa 400 616}%
\special{pa 400 553}%
\special{fp}%
\special{pa 400 523}%
\special{pa 400 515}%
\special{fp}%
\special{pa 400 484}%
\special{pa 400 421}%
\special{fp}%
\special{pa 400 391}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 352}%
\special{pa 400 289}%
\special{fp}%
\special{pa 400 259}%
\special{pa 400 251}%
\special{fp}%
\special{pa 400 220}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 263}%
\special{fp}%
\special{pa 2000 293}%
\special{pa 2000 302}%
\special{fp}%
\special{pa 2000 332}%
\special{pa 2000 395}%
\special{fp}%
\special{pa 2000 426}%
\special{pa 2000 434}%
\special{fp}%
\special{pa 2000 464}%
\special{pa 2000 527}%
\special{fp}%
\special{pa 2000 558}%
\special{pa 2000 566}%
\special{fp}%
\special{pa 2000 596}%
\special{pa 2000 659}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 2000 698}%
\special{fp}%
\special{pa 2000 728}%
\special{pa 2000 791}%
\special{fp}%
\special{pa 2000 821}%
\special{pa 2000 829}%
\special{fp}%
\special{pa 2000 860}%
\special{pa 2000 923}%
\special{fp}%
\special{pa 2000 953}%
\special{pa 2000 961}%
\special{fp}%
\special{pa 2000 992}%
\special{pa 2000 1055}%
\special{fp}%
\special{pa 2000 1085}%
\special{pa 2000 1093}%
\special{fp}%
\special{pa 2000 1124}%
\special{pa 2000 1187}%
\special{fp}%
\special{pa 2000 1217}%
\special{pa 2000 1225}%
\special{fp}%
\special{pa 2000 1256}%
\special{pa 2000 1319}%
\special{fp}%
\special{pa 2000 1349}%
\special{pa 2000 1357}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2000 1451}%
\special{fp}%
\special{pa 2000 1481}%
\special{pa 2000 1489}%
\special{fp}%
\special{pa 2000 1520}%
\special{pa 2000 1583}%
\special{fp}%
\special{pa 2000 1613}%
\special{pa 2000 1621}%
\special{fp}%
\special{pa 2000 1652}%
\special{pa 2000 1715}%
\special{fp}%
\special{pa 2000 1745}%
\special{pa 2000 1753}%
\special{fp}%
\special{pa 2000 1784}%
\special{pa 2000 1847}%
\special{fp}%
\special{pa 2000 1877}%
\special{pa 2000 1885}%
\special{fp}%
\special{pa 2000 1916}%
\special{pa 2000 1979}%
\special{fp}%
\special{pa 2000 2009}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 2048}%
\special{pa 2000 2111}%
\special{fp}%
\special{pa 2000 2141}%
\special{pa 2000 2149}%
\special{fp}%
\special{pa 2000 2180}%
\special{pa 2000 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 1180 2240 1280 2 0 0 0
% $r$
\put(22.4000,-12.8000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 1590 270 1590 370 2 0 0 0
% {\large$V'$}
\put(15.9000,-3.7000){\makebox(0,0)[lb]{{\large$V'$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1090 150 1190 2 0 0 0
% $-1$
\put(1.5000,-11.9000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 200 200 2200 2200 0 2 0 0 0 0
% sqrt(1-(x-0.1)^2)(19(x-0.1)+7(x-0.1)^3+6(x-0.1)^5-11sqrt(1-(x-0.1)^2)arctan((x-0.1)/sqrt(1-(x-0.1)^2)))/(8sqrt(1-(x-0.1)^2))+1
\special{pn 20}%
\special{pa 494 2200}%
\special{pa 495 2190}%
\special{pa 500 2150}%
\special{pa 505 2114}%
\special{pa 510 2081}%
\special{pa 515 2049}%
\special{pa 520 2019}%
\special{pa 525 1991}%
\special{pa 535 1937}%
\special{pa 540 1912}%
\special{pa 550 1864}%
\special{pa 555 1841}%
\special{pa 565 1797}%
\special{pa 570 1776}%
\special{pa 580 1736}%
\special{pa 595 1679}%
\special{pa 600 1661}%
\special{pa 605 1644}%
\special{pa 610 1626}%
\special{pa 615 1610}%
\special{pa 620 1593}%
\special{pa 625 1577}%
\special{pa 630 1562}%
\special{pa 635 1546}%
\special{pa 640 1531}%
\special{pa 665 1461}%
\special{pa 675 1435}%
\special{pa 680 1423}%
\special{pa 685 1410}%
\special{pa 690 1398}%
\special{pa 695 1387}%
\special{pa 700 1375}%
\special{pa 725 1320}%
\special{pa 740 1290}%
\special{pa 745 1281}%
\special{pa 750 1271}%
\special{pa 775 1226}%
\special{pa 805 1178}%
\special{pa 810 1171}%
\special{pa 815 1163}%
\special{pa 840 1128}%
\special{pa 845 1122}%
\special{pa 850 1115}%
\special{pa 860 1103}%
\special{pa 865 1096}%
\special{pa 870 1090}%
\special{pa 875 1085}%
\special{pa 890 1067}%
\special{pa 895 1062}%
\special{pa 900 1056}%
\special{pa 940 1016}%
\special{pa 945 1012}%
\special{pa 955 1002}%
\special{pa 965 994}%
\special{pa 970 989}%
\special{pa 1015 953}%
\special{pa 1020 950}%
\special{pa 1030 942}%
\special{pa 1035 939}%
\special{pa 1040 935}%
\special{pa 1045 932}%
\special{pa 1050 928}%
\special{pa 1060 922}%
\special{pa 1065 918}%
\special{pa 1085 906}%
\special{pa 1090 902}%
\special{pa 1125 881}%
\special{pa 1130 879}%
\special{pa 1150 867}%
\special{pa 1155 865}%
\special{pa 1170 856}%
\special{pa 1175 854}%
\special{pa 1185 848}%
\special{pa 1190 846}%
\special{pa 1195 843}%
\special{pa 1200 841}%
\special{pa 1210 835}%
\special{pa 1215 833}%
\special{pa 1220 830}%
\special{pa 1225 828}%
\special{pa 1230 825}%
\special{pa 1235 823}%
\special{pa 1240 820}%
\special{pa 1245 818}%
\special{pa 1250 815}%
\special{pa 1255 813}%
\special{pa 1260 810}%
\special{pa 1265 808}%
\special{pa 1270 805}%
\special{pa 1275 803}%
\special{pa 1285 797}%
\special{pa 1290 795}%
\special{pa 1295 792}%
\special{pa 1300 790}%
\special{pa 1305 787}%
\special{pa 1310 785}%
\special{pa 1315 782}%
\special{pa 1320 780}%
\special{pa 1325 777}%
\special{pa 1330 775}%
\special{pa 1335 772}%
\special{pa 1340 770}%
\special{pa 1345 767}%
\special{pa 1350 765}%
\special{pa 1360 759}%
\special{pa 1365 757}%
\special{pa 1370 754}%
\special{pa 1375 752}%
\special{pa 1385 746}%
\special{pa 1390 744}%
\special{pa 1405 735}%
\special{pa 1410 733}%
\special{pa 1430 721}%
\special{pa 1435 719}%
\special{pa 1470 698}%
\special{pa 1475 694}%
\special{pa 1495 682}%
\special{pa 1500 678}%
\special{pa 1510 672}%
\special{pa 1515 668}%
\special{pa 1520 665}%
\special{pa 1525 661}%
\special{pa 1530 658}%
\special{pa 1540 650}%
\special{pa 1545 647}%
\special{pa 1590 611}%
\special{pa 1595 606}%
\special{pa 1605 598}%
\special{pa 1615 588}%
\special{pa 1620 584}%
\special{pa 1660 544}%
\special{pa 1665 538}%
\special{pa 1670 533}%
\special{pa 1685 515}%
\special{pa 1690 510}%
\special{pa 1695 504}%
\special{pa 1700 497}%
\special{pa 1710 485}%
\special{pa 1715 478}%
\special{pa 1720 472}%
\special{pa 1745 437}%
\special{pa 1750 429}%
\special{pa 1755 422}%
\special{pa 1785 374}%
\special{pa 1810 329}%
\special{pa 1815 319}%
\special{pa 1820 310}%
\special{pa 1835 280}%
\special{pa 1860 225}%
\special{pa 1865 213}%
\special{pa 1870 202}%
\special{pa 1871 200}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 4 1920 1200 1920 200 450 1200 450 2200
% 
\special{pn 8}%
\special{pa 1920 1200}%
\special{pa 1920 200}%
\special{da 0.070}%
\special{pa 450 1200}%
\special{pa 450 2200}%
\special{da 0.070}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.5000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0 0 0
% -1/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1040}%
\special{pa 210 1038}%
\special{pa 215 1038}%
\special{ip}%
\special{pa 250 1032}%
\special{pa 265 1029}%
\special{ip}%
\special{pa 300 1022}%
\special{pa 315 1019}%
\special{ip}%
\special{pa 350 1012}%
\special{pa 360 1010}%
\special{pa 365 1008}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 400 1000}%
\special{pa 413 996}%
\special{fp}%
\special{pa 444 988}%
\special{pa 457 985}%
\special{fp}%
\special{pa 488 975}%
\special{pa 500 971}%
\special{fp}%
\special{pa 531 961}%
\special{pa 543 957}%
\special{fp}%
\special{pa 574 945}%
\special{pa 586 940}%
\special{fp}%
\special{pa 615 926}%
\special{pa 627 921}%
\special{fp}%
\special{pa 656 906}%
\special{pa 668 899}%
\special{fp}%
\special{pa 696 883}%
\special{pa 707 876}%
\special{fp}%
\special{pa 733 857}%
\special{pa 744 849}%
\special{fp}%
\special{pa 769 829}%
\special{pa 779 820}%
\special{fp}%
\special{pa 802 798}%
\special{pa 812 788}%
\special{fp}%
\special{pa 833 764}%
\special{pa 842 754}%
\special{fp}%
\special{pa 861 728}%
\special{pa 869 717}%
\special{fp}%
\special{pa 887 690}%
\special{pa 893 678}%
\special{fp}%
\special{pa 909 650}%
\special{pa 915 638}%
\special{fp}%
\special{pa 929 609}%
\special{pa 935 597}%
\special{fp}%
\special{pa 947 567}%
\special{pa 952 554}%
\special{fp}%
\special{pa 963 524}%
\special{pa 968 511}%
\special{fp}%
\special{pa 978 481}%
\special{pa 982 468}%
\special{fp}%
\special{pa 990 437}%
\special{pa 994 424}%
\special{fp}%
\special{pa 1002 392}%
\special{pa 1005 379}%
\special{fp}%
\special{pa 1012 348}%
\special{pa 1015 335}%
\special{fp}%
\special{pa 1022 303}%
\special{pa 1024 290}%
\special{fp}%
\special{pa 1030 258}%
\special{pa 1032 245}%
\special{fp}%
\special{pa 1038 213}%
\special{pa 1040 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1360 2200}%
\special{pa 1362 2187}%
\special{fp}%
\special{pa 1368 2155}%
\special{pa 1370 2142}%
\special{fp}%
\special{pa 1376 2110}%
\special{pa 1378 2097}%
\special{fp}%
\special{pa 1385 2065}%
\special{pa 1388 2052}%
\special{fp}%
\special{pa 1395 2021}%
\special{pa 1398 2008}%
\special{fp}%
\special{pa 1406 1976}%
\special{pa 1410 1963}%
\special{fp}%
\special{pa 1418 1932}%
\special{pa 1422 1919}%
\special{fp}%
\special{pa 1432 1889}%
\special{pa 1437 1876}%
\special{fp}%
\special{pa 1448 1846}%
\special{pa 1453 1833}%
\special{fp}%
\special{pa 1465 1803}%
\special{pa 1471 1791}%
\special{fp}%
\special{pa 1485 1762}%
\special{pa 1491 1750}%
\special{fp}%
\special{pa 1507 1722}%
\special{pa 1513 1710}%
\special{fp}%
\special{pa 1531 1683}%
\special{pa 1539 1672}%
\special{fp}%
\special{pa 1558 1646}%
\special{pa 1567 1636}%
\special{fp}%
\special{pa 1588 1612}%
\special{pa 1598 1602}%
\special{fp}%
\special{pa 1621 1580}%
\special{pa 1631 1571}%
\special{fp}%
\special{pa 1656 1551}%
\special{pa 1667 1543}%
\special{fp}%
\special{pa 1693 1524}%
\special{pa 1704 1517}%
\special{fp}%
\special{pa 1732 1501}%
\special{pa 1744 1494}%
\special{fp}%
\special{pa 1773 1479}%
\special{pa 1785 1474}%
\special{fp}%
\special{pa 1814 1460}%
\special{pa 1826 1455}%
\special{fp}%
\special{pa 1857 1443}%
\special{pa 1869 1439}%
\special{fp}%
\special{pa 1900 1429}%
\special{pa 1912 1425}%
\special{fp}%
\special{pa 1943 1415}%
\special{pa 1956 1412}%
\special{fp}%
\special{pa 1987 1404}%
\special{pa 2000 1400}%
\special{fp}%
\special{pn 13}%
\special{pa 2014 1396}%
\special{pa 2015 1396}%
\special{pa 2035 1392}%
\special{pa 2040 1390}%
\special{pa 2050 1388}%
\special{ip}%
\special{pa 2064 1385}%
\special{pa 2100 1378}%
\special{ip}%
\special{pa 2114 1375}%
\special{pa 2150 1368}%
\special{ip}%
\special{pa 2164 1366}%
\special{pa 2185 1362}%
\special{pa 2190 1362}%
\special{pa 2200 1360}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 2200 400 200 2000 200 2000 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 2137}%
\special{fp}%
\special{pa 400 2107}%
\special{pa 400 2098}%
\special{fp}%
\special{pa 400 2068}%
\special{pa 400 2005}%
\special{fp}%
\special{pa 400 1974}%
\special{pa 400 1966}%
\special{fp}%
\special{pa 400 1936}%
\special{pa 400 1873}%
\special{fp}%
\special{pa 400 1842}%
\special{pa 400 1834}%
\special{fp}%
\special{pa 400 1804}%
\special{pa 400 1741}%
\special{fp}%
\special{pa 400 1710}%
\special{pa 400 1702}%
\special{fp}%
\special{pa 400 1672}%
\special{pa 400 1609}%
\special{fp}%
\special{pa 400 1579}%
\special{pa 400 1571}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 400 1477}%
\special{fp}%
\special{pa 400 1447}%
\special{pa 400 1439}%
\special{fp}%
\special{pa 400 1408}%
\special{pa 400 1345}%
\special{fp}%
\special{pa 400 1315}%
\special{pa 400 1307}%
\special{fp}%
\special{pa 400 1276}%
\special{pa 400 1213}%
\special{fp}%
\special{pa 400 1183}%
\special{pa 400 1175}%
\special{fp}%
\special{pa 400 1144}%
\special{pa 400 1081}%
\special{fp}%
\special{pa 400 1051}%
\special{pa 400 1043}%
\special{fp}%
\special{pa 400 1012}%
\special{pa 400 949}%
\special{fp}%
\special{pa 400 919}%
\special{pa 400 911}%
\special{fp}%
\special{pa 400 880}%
\special{pa 400 817}%
\special{fp}%
\special{pa 400 787}%
\special{pa 400 779}%
\special{fp}%
\special{pa 400 748}%
\special{pa 400 685}%
\special{fp}%
\special{pa 400 655}%
\special{pa 400 647}%
\special{fp}%
\special{pa 400 616}%
\special{pa 400 553}%
\special{fp}%
\special{pa 400 523}%
\special{pa 400 515}%
\special{fp}%
\special{pa 400 484}%
\special{pa 400 421}%
\special{fp}%
\special{pa 400 391}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 352}%
\special{pa 400 289}%
\special{fp}%
\special{pa 400 259}%
\special{pa 400 251}%
\special{fp}%
\special{pa 400 220}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 263}%
\special{fp}%
\special{pa 2000 293}%
\special{pa 2000 302}%
\special{fp}%
\special{pa 2000 332}%
\special{pa 2000 395}%
\special{fp}%
\special{pa 2000 426}%
\special{pa 2000 434}%
\special{fp}%
\special{pa 2000 464}%
\special{pa 2000 527}%
\special{fp}%
\special{pa 2000 558}%
\special{pa 2000 566}%
\special{fp}%
\special{pa 2000 596}%
\special{pa 2000 659}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 2000 698}%
\special{fp}%
\special{pa 2000 728}%
\special{pa 2000 791}%
\special{fp}%
\special{pa 2000 821}%
\special{pa 2000 829}%
\special{fp}%
\special{pa 2000 860}%
\special{pa 2000 923}%
\special{fp}%
\special{pa 2000 953}%
\special{pa 2000 961}%
\special{fp}%
\special{pa 2000 992}%
\special{pa 2000 1055}%
\special{fp}%
\special{pa 2000 1085}%
\special{pa 2000 1093}%
\special{fp}%
\special{pa 2000 1124}%
\special{pa 2000 1187}%
\special{fp}%
\special{pa 2000 1217}%
\special{pa 2000 1225}%
\special{fp}%
\special{pa 2000 1256}%
\special{pa 2000 1319}%
\special{fp}%
\special{pa 2000 1349}%
\special{pa 2000 1357}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2000 1451}%
\special{fp}%
\special{pa 2000 1481}%
\special{pa 2000 1489}%
\special{fp}%
\special{pa 2000 1520}%
\special{pa 2000 1583}%
\special{fp}%
\special{pa 2000 1613}%
\special{pa 2000 1621}%
\special{fp}%
\special{pa 2000 1652}%
\special{pa 2000 1715}%
\special{fp}%
\special{pa 2000 1745}%
\special{pa 2000 1753}%
\special{fp}%
\special{pa 2000 1784}%
\special{pa 2000 1847}%
\special{fp}%
\special{pa 2000 1877}%
\special{pa 2000 1885}%
\special{fp}%
\special{pa 2000 1916}%
\special{pa 2000 1979}%
\special{fp}%
\special{pa 2000 2009}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 2048}%
\special{pa 2000 2111}%
\special{fp}%
\special{pa 2000 2141}%
\special{pa 2000 2149}%
\special{fp}%
\special{pa 2000 2180}%
\special{pa 2000 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 1180 2240 1280 2 0 0 0
% $r$
\put(22.4000,-12.8000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 1590 470 1590 570 2 0 0 0
% {\large$V'$}
\put(15.9000,-5.7000){\makebox(0,0)[lb]{{\large$V'$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1090 150 1190 2 0 0 0
% $-1$
\put(1.5000,-11.9000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 800 200 200 2200 2200 0 2 0 0
% -(sqrt(1-(-x-0.1)^2)(19(-x-0.1)+7(-x-0.1)^3+6(-x-0.1)^5-11sqrt(1-(-x-0.1)^2)arctan((-x-0.1)/sqrt(1-(-x-0.1)^2)))/(8sqrt(1-(-x-0.1)^2))+1)
\special{pn 20}%
\special{pa 529 2200}%
\special{pa 530 2198}%
\special{pa 535 2187}%
\special{pa 540 2175}%
\special{pa 565 2120}%
\special{pa 580 2090}%
\special{pa 585 2081}%
\special{pa 590 2071}%
\special{pa 615 2026}%
\special{pa 645 1978}%
\special{pa 650 1971}%
\special{pa 655 1963}%
\special{pa 680 1928}%
\special{pa 685 1922}%
\special{pa 690 1915}%
\special{pa 700 1903}%
\special{pa 705 1896}%
\special{pa 710 1890}%
\special{pa 715 1885}%
\special{pa 730 1867}%
\special{pa 735 1862}%
\special{pa 740 1856}%
\special{pa 780 1816}%
\special{pa 785 1812}%
\special{pa 795 1802}%
\special{pa 805 1794}%
\special{pa 810 1789}%
\special{pa 855 1753}%
\special{pa 860 1750}%
\special{pa 870 1742}%
\special{pa 875 1739}%
\special{pa 880 1735}%
\special{pa 885 1732}%
\special{pa 890 1728}%
\special{pa 900 1722}%
\special{pa 905 1718}%
\special{pa 925 1706}%
\special{pa 930 1702}%
\special{pa 965 1681}%
\special{pa 970 1679}%
\special{pa 990 1667}%
\special{pa 995 1665}%
\special{pa 1010 1656}%
\special{pa 1015 1654}%
\special{pa 1025 1648}%
\special{pa 1030 1646}%
\special{pa 1035 1643}%
\special{pa 1040 1641}%
\special{pa 1050 1635}%
\special{pa 1055 1633}%
\special{pa 1060 1630}%
\special{pa 1065 1628}%
\special{pa 1070 1625}%
\special{pa 1075 1623}%
\special{pa 1080 1620}%
\special{pa 1085 1618}%
\special{pa 1090 1615}%
\special{pa 1095 1613}%
\special{pa 1100 1610}%
\special{pa 1105 1608}%
\special{pa 1110 1605}%
\special{pa 1115 1603}%
\special{pa 1125 1597}%
\special{pa 1130 1595}%
\special{pa 1135 1592}%
\special{pa 1140 1590}%
\special{pa 1145 1587}%
\special{pa 1150 1585}%
\special{pa 1155 1582}%
\special{pa 1160 1580}%
\special{pa 1165 1577}%
\special{pa 1170 1575}%
\special{pa 1175 1572}%
\special{pa 1180 1570}%
\special{pa 1185 1567}%
\special{pa 1190 1565}%
\special{pa 1200 1559}%
\special{pa 1205 1557}%
\special{pa 1210 1554}%
\special{pa 1215 1552}%
\special{pa 1225 1546}%
\special{pa 1230 1544}%
\special{pa 1245 1535}%
\special{pa 1250 1533}%
\special{pa 1270 1521}%
\special{pa 1275 1519}%
\special{pa 1310 1498}%
\special{pa 1315 1494}%
\special{pa 1335 1482}%
\special{pa 1340 1478}%
\special{pa 1350 1472}%
\special{pa 1355 1468}%
\special{pa 1360 1465}%
\special{pa 1365 1461}%
\special{pa 1370 1458}%
\special{pa 1380 1450}%
\special{pa 1385 1447}%
\special{pa 1430 1411}%
\special{pa 1435 1406}%
\special{pa 1445 1398}%
\special{pa 1455 1388}%
\special{pa 1460 1384}%
\special{pa 1500 1344}%
\special{pa 1505 1338}%
\special{pa 1510 1333}%
\special{pa 1525 1315}%
\special{pa 1530 1310}%
\special{pa 1535 1304}%
\special{pa 1540 1297}%
\special{pa 1550 1285}%
\special{pa 1555 1278}%
\special{pa 1560 1272}%
\special{pa 1585 1237}%
\special{pa 1590 1229}%
\special{pa 1595 1222}%
\special{pa 1625 1174}%
\special{pa 1650 1129}%
\special{pa 1655 1119}%
\special{pa 1660 1110}%
\special{pa 1675 1080}%
\special{pa 1700 1025}%
\special{pa 1705 1013}%
\special{pa 1710 1002}%
\special{pa 1715 990}%
\special{pa 1720 977}%
\special{pa 1725 965}%
\special{pa 1735 939}%
\special{pa 1760 869}%
\special{pa 1765 854}%
\special{pa 1770 838}%
\special{pa 1775 823}%
\special{pa 1780 807}%
\special{pa 1785 790}%
\special{pa 1790 774}%
\special{pa 1795 756}%
\special{pa 1800 739}%
\special{pa 1805 721}%
\special{pa 1820 664}%
\special{pa 1830 624}%
\special{pa 1835 603}%
\special{pa 1845 559}%
\special{pa 1850 536}%
\special{pa 1860 488}%
\special{pa 1865 463}%
\special{pa 1875 409}%
\special{pa 1880 381}%
\special{pa 1885 351}%
\special{pa 1890 319}%
\special{pa 1895 286}%
\special{pa 1900 250}%
\special{pa 1905 210}%
\special{pa 1906 200}%
\special{fp}%
% LINE 2 1 3 0 Black White  
% 4 1950 1200 1950 200 480 1200 480 2200
% 
\special{pn 8}%
\special{pa 1950 1200}%
\special{pa 1950 200}%
\special{da 0.070}%
\special{pa 480 1200}%
\special{pa 480 2200}%
\special{da 0.070}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.5000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0
% -1/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1040}%
\special{pa 210 1038}%
\special{pa 215 1038}%
\special{ip}%
\special{pa 250 1032}%
\special{pa 265 1029}%
\special{ip}%
\special{pa 300 1022}%
\special{pa 315 1019}%
\special{ip}%
\special{pa 350 1012}%
\special{pa 360 1010}%
\special{pa 365 1008}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 400 1000}%
\special{pa 413 996}%
\special{fp}%
\special{pa 444 988}%
\special{pa 457 985}%
\special{fp}%
\special{pa 488 975}%
\special{pa 500 971}%
\special{fp}%
\special{pa 531 961}%
\special{pa 543 957}%
\special{fp}%
\special{pa 574 945}%
\special{pa 586 940}%
\special{fp}%
\special{pa 615 926}%
\special{pa 627 921}%
\special{fp}%
\special{pa 656 906}%
\special{pa 668 899}%
\special{fp}%
\special{pa 696 883}%
\special{pa 707 876}%
\special{fp}%
\special{pa 733 857}%
\special{pa 744 849}%
\special{fp}%
\special{pa 769 829}%
\special{pa 779 820}%
\special{fp}%
\special{pa 802 798}%
\special{pa 812 788}%
\special{fp}%
\special{pa 833 764}%
\special{pa 842 754}%
\special{fp}%
\special{pa 861 728}%
\special{pa 869 717}%
\special{fp}%
\special{pa 887 690}%
\special{pa 893 678}%
\special{fp}%
\special{pa 909 650}%
\special{pa 915 638}%
\special{fp}%
\special{pa 929 609}%
\special{pa 935 597}%
\special{fp}%
\special{pa 947 567}%
\special{pa 952 554}%
\special{fp}%
\special{pa 963 524}%
\special{pa 968 511}%
\special{fp}%
\special{pa 978 481}%
\special{pa 982 468}%
\special{fp}%
\special{pa 990 437}%
\special{pa 994 424}%
\special{fp}%
\special{pa 1002 392}%
\special{pa 1005 379}%
\special{fp}%
\special{pa 1012 348}%
\special{pa 1015 335}%
\special{fp}%
\special{pa 1022 303}%
\special{pa 1024 290}%
\special{fp}%
\special{pa 1030 258}%
\special{pa 1032 245}%
\special{fp}%
\special{pa 1038 213}%
\special{pa 1040 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1360 2200}%
\special{pa 1362 2187}%
\special{fp}%
\special{pa 1368 2155}%
\special{pa 1370 2142}%
\special{fp}%
\special{pa 1376 2110}%
\special{pa 1378 2097}%
\special{fp}%
\special{pa 1385 2065}%
\special{pa 1388 2052}%
\special{fp}%
\special{pa 1395 2021}%
\special{pa 1398 2008}%
\special{fp}%
\special{pa 1406 1976}%
\special{pa 1410 1963}%
\special{fp}%
\special{pa 1418 1932}%
\special{pa 1422 1919}%
\special{fp}%
\special{pa 1432 1889}%
\special{pa 1437 1876}%
\special{fp}%
\special{pa 1448 1846}%
\special{pa 1453 1833}%
\special{fp}%
\special{pa 1465 1803}%
\special{pa 1471 1791}%
\special{fp}%
\special{pa 1485 1762}%
\special{pa 1491 1750}%
\special{fp}%
\special{pa 1507 1722}%
\special{pa 1513 1710}%
\special{fp}%
\special{pa 1531 1683}%
\special{pa 1539 1672}%
\special{fp}%
\special{pa 1558 1646}%
\special{pa 1567 1636}%
\special{fp}%
\special{pa 1588 1612}%
\special{pa 1598 1602}%
\special{fp}%
\special{pa 1621 1580}%
\special{pa 1631 1571}%
\special{fp}%
\special{pa 1656 1551}%
\special{pa 1667 1543}%
\special{fp}%
\special{pa 1693 1524}%
\special{pa 1704 1517}%
\special{fp}%
\special{pa 1732 1501}%
\special{pa 1744 1494}%
\special{fp}%
\special{pa 1773 1479}%
\special{pa 1785 1474}%
\special{fp}%
\special{pa 1814 1460}%
\special{pa 1826 1455}%
\special{fp}%
\special{pa 1857 1443}%
\special{pa 1869 1439}%
\special{fp}%
\special{pa 1900 1429}%
\special{pa 1912 1425}%
\special{fp}%
\special{pa 1943 1415}%
\special{pa 1956 1412}%
\special{fp}%
\special{pa 1987 1404}%
\special{pa 2000 1400}%
\special{fp}%
\special{pn 13}%
\special{pa 2014 1396}%
\special{pa 2015 1396}%
\special{pa 2035 1392}%
\special{pa 2040 1390}%
\special{pa 2050 1388}%
\special{ip}%
\special{pa 2064 1385}%
\special{pa 2100 1378}%
\special{ip}%
\special{pa 2114 1375}%
\special{pa 2150 1368}%
\special{ip}%
\special{pa 2164 1366}%
\special{pa 2185 1362}%
\special{pa 2190 1362}%
\special{pa 2200 1360}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 2200 400 200 2000 200 2000 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 2137}%
\special{fp}%
\special{pa 400 2107}%
\special{pa 400 2098}%
\special{fp}%
\special{pa 400 2068}%
\special{pa 400 2005}%
\special{fp}%
\special{pa 400 1974}%
\special{pa 400 1966}%
\special{fp}%
\special{pa 400 1936}%
\special{pa 400 1873}%
\special{fp}%
\special{pa 400 1842}%
\special{pa 400 1834}%
\special{fp}%
\special{pa 400 1804}%
\special{pa 400 1741}%
\special{fp}%
\special{pa 400 1710}%
\special{pa 400 1702}%
\special{fp}%
\special{pa 400 1672}%
\special{pa 400 1609}%
\special{fp}%
\special{pa 400 1579}%
\special{pa 400 1571}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 400 1477}%
\special{fp}%
\special{pa 400 1447}%
\special{pa 400 1439}%
\special{fp}%
\special{pa 400 1408}%
\special{pa 400 1345}%
\special{fp}%
\special{pa 400 1315}%
\special{pa 400 1307}%
\special{fp}%
\special{pa 400 1276}%
\special{pa 400 1213}%
\special{fp}%
\special{pa 400 1183}%
\special{pa 400 1175}%
\special{fp}%
\special{pa 400 1144}%
\special{pa 400 1081}%
\special{fp}%
\special{pa 400 1051}%
\special{pa 400 1043}%
\special{fp}%
\special{pa 400 1012}%
\special{pa 400 949}%
\special{fp}%
\special{pa 400 919}%
\special{pa 400 911}%
\special{fp}%
\special{pa 400 880}%
\special{pa 400 817}%
\special{fp}%
\special{pa 400 787}%
\special{pa 400 779}%
\special{fp}%
\special{pa 400 748}%
\special{pa 400 685}%
\special{fp}%
\special{pa 400 655}%
\special{pa 400 647}%
\special{fp}%
\special{pa 400 616}%
\special{pa 400 553}%
\special{fp}%
\special{pa 400 523}%
\special{pa 400 515}%
\special{fp}%
\special{pa 400 484}%
\special{pa 400 421}%
\special{fp}%
\special{pa 400 391}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 352}%
\special{pa 400 289}%
\special{fp}%
\special{pa 400 259}%
\special{pa 400 251}%
\special{fp}%
\special{pa 400 220}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 263}%
\special{fp}%
\special{pa 2000 293}%
\special{pa 2000 302}%
\special{fp}%
\special{pa 2000 332}%
\special{pa 2000 395}%
\special{fp}%
\special{pa 2000 426}%
\special{pa 2000 434}%
\special{fp}%
\special{pa 2000 464}%
\special{pa 2000 527}%
\special{fp}%
\special{pa 2000 558}%
\special{pa 2000 566}%
\special{fp}%
\special{pa 2000 596}%
\special{pa 2000 659}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 2000 698}%
\special{fp}%
\special{pa 2000 728}%
\special{pa 2000 791}%
\special{fp}%
\special{pa 2000 821}%
\special{pa 2000 829}%
\special{fp}%
\special{pa 2000 860}%
\special{pa 2000 923}%
\special{fp}%
\special{pa 2000 953}%
\special{pa 2000 961}%
\special{fp}%
\special{pa 2000 992}%
\special{pa 2000 1055}%
\special{fp}%
\special{pa 2000 1085}%
\special{pa 2000 1093}%
\special{fp}%
\special{pa 2000 1124}%
\special{pa 2000 1187}%
\special{fp}%
\special{pa 2000 1217}%
\special{pa 2000 1225}%
\special{fp}%
\special{pa 2000 1256}%
\special{pa 2000 1319}%
\special{fp}%
\special{pa 2000 1349}%
\special{pa 2000 1357}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2000 1451}%
\special{fp}%
\special{pa 2000 1481}%
\special{pa 2000 1489}%
\special{fp}%
\special{pa 2000 1520}%
\special{pa 2000 1583}%
\special{fp}%
\special{pa 2000 1613}%
\special{pa 2000 1621}%
\special{fp}%
\special{pa 2000 1652}%
\special{pa 2000 1715}%
\special{fp}%
\special{pa 2000 1745}%
\special{pa 2000 1753}%
\special{fp}%
\special{pa 2000 1784}%
\special{pa 2000 1847}%
\special{fp}%
\special{pa 2000 1877}%
\special{pa 2000 1885}%
\special{fp}%
\special{pa 2000 1916}%
\special{pa 2000 1979}%
\special{fp}%
\special{pa 2000 2009}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 2048}%
\special{pa 2000 2111}%
\special{fp}%
\special{pa 2000 2141}%
\special{pa 2000 2149}%
\special{fp}%
\special{pa 2000 2180}%
\special{pa 2000 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 1180 2240 1280 2 0 0 0
% $r$
\put(22.4000,-12.8000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 1330 400 1330 500 2 0 0 0
% {\large$V'$}
\put(13.3000,-5.0000){\makebox(0,0)[lb]{{\large$V'$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1090 150 1190 2 0 0 0
% $-1$
\put(1.5000,-11.9000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 9 220 200 2220 2200 1220 1200 2020 1200 1220 800 420 200 820 2200 0 4 1 0
% -log(cos(4(x+pi/2)/3))+0.8
\special{pn 20}%
\special{pa 525 200}%
\special{pa 525 247}%
\special{pa 530 368}%
\special{pa 535 438}%
\special{pa 540 488}%
\special{pa 545 526}%
\special{pa 550 558}%
\special{pa 555 584}%
\special{pa 560 607}%
\special{pa 565 627}%
\special{pa 570 645}%
\special{pa 575 661}%
\special{pa 580 676}%
\special{pa 590 702}%
\special{pa 600 724}%
\special{pa 605 734}%
\special{pa 610 743}%
\special{pa 615 751}%
\special{pa 620 760}%
\special{pa 640 788}%
\special{pa 650 800}%
\special{pa 670 820}%
\special{pa 695 840}%
\special{pa 725 858}%
\special{pa 755 870}%
\special{pa 760 871}%
\special{pa 765 873}%
\special{pa 795 879}%
\special{pa 805 879}%
\special{pa 810 880}%
\special{pa 820 880}%
\special{fp}%
\special{pn 20}%
\special{pa 840 879}%
\special{pa 845 879}%
\special{pa 865 875}%
\special{ip}%
\special{pa 884 870}%
\special{pa 885 870}%
\special{pa 908 861}%
\special{ip}%
\special{pa 926 852}%
\special{pa 945 840}%
\special{pa 947 838}%
\special{ip}%
\special{pa 963 826}%
\special{pa 970 820}%
\special{pa 982 808}%
\special{ip}%
\special{pa 995 794}%
\special{pa 1000 788}%
\special{pa 1010 773}%
\special{ip}%
\special{pa 1022 757}%
\special{pa 1025 751}%
\special{pa 1030 743}%
\special{pa 1034 735}%
\special{ip}%
\special{pa 1043 717}%
\special{pa 1050 702}%
\special{pa 1053 694}%
\special{ip}%
\special{pa 1060 675}%
\special{pa 1065 661}%
\special{pa 1068 651}%
\special{ip}%
\special{pa 1074 631}%
\special{pa 1075 627}%
\special{pa 1080 607}%
\special{pa 1080 607}%
\special{ip}%
\special{pa 1084 587}%
\special{pa 1085 584}%
\special{pa 1089 562}%
\special{ip}%
\special{pa 1092 542}%
\special{pa 1095 526}%
\special{pa 1096 517}%
\special{ip}%
\special{pa 1099 497}%
\special{pa 1100 488}%
\special{pa 1102 472}%
\special{ip}%
\special{pa 1104 452}%
\special{pa 1105 438}%
\special{pa 1106 427}%
\special{ip}%
\special{pa 1107 407}%
\special{pa 1109 382}%
\special{ip}%
\special{pa 1110 362}%
\special{pa 1111 336}%
\special{ip}%
\special{pa 1112 316}%
\special{pa 1113 291}%
\special{ip}%
\special{pa 1114 271}%
\special{pa 1115 247}%
\special{pa 1115 245}%
\special{ip}%
\special{pa 1115 225}%
\special{pa 1115 200}%
\special{ip}%
\special{pn 20}%
\special{pa 1726 267}%
\special{pa 1727 293}%
\special{ip}%
\special{pa 1728 314}%
\special{pa 1729 339}%
\special{ip}%
\special{pa 1730 360}%
\special{pa 1730 368}%
\special{pa 1731 385}%
\special{ip}%
\special{pa 1733 406}%
\special{pa 1735 431}%
\special{ip}%
\special{pa 1736 452}%
\special{pa 1739 477}%
\special{ip}%
\special{pa 1741 498}%
\special{pa 1745 523}%
\special{ip}%
\special{pa 1748 543}%
\special{pa 1750 558}%
\special{pa 1752 569}%
\special{ip}%
\special{pa 1756 589}%
\special{pa 1760 607}%
\special{pa 1762 614}%
\special{ip}%
\special{pa 1767 633}%
\special{pa 1770 645}%
\special{pa 1774 658}%
\special{ip}%
\special{pa 1781 677}%
\special{pa 1790 701}%
\special{ip}%
\special{pa 1798 720}%
\special{pa 1800 724}%
\special{pa 1805 734}%
\special{pa 1810 743}%
\special{ip}%
\special{pa 1820 761}%
\special{pa 1835 781}%
\special{ip}%
\special{pa 1848 797}%
\special{pa 1850 800}%
\special{pa 1866 816}%
\special{ip}%
\special{pa 1881 829}%
\special{pa 1895 840}%
\special{pa 1902 844}%
\special{ip}%
\special{pa 1920 855}%
\special{pa 1925 858}%
\special{pa 1943 865}%
\special{ip}%
\special{pa 1962 872}%
\special{pa 1965 873}%
\special{pa 1987 877}%
\special{ip}%
\special{pa 2008 880}%
\special{pa 2010 880}%
\special{pa 2030 880}%
\special{pa 2033 879}%
\special{ip}%
\special{pa 2053 877}%
\special{pa 2075 873}%
\special{pa 2078 872}%
\special{ip}%
\special{pa 2098 865}%
\special{pa 2115 858}%
\special{pa 2121 854}%
\special{ip}%
\special{pa 2139 844}%
\special{pa 2145 840}%
\special{pa 2159 829}%
\special{ip}%
\special{pa 2175 815}%
\special{pa 2190 800}%
\special{pa 2192 797}%
\special{ip}%
\special{pa 2205 781}%
\special{pa 2220 760}%
\special{ip}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 800 800 200 2200 2200 0 4 1 0
% -log(cos((x+pi/2)/2))+0.8
\special{pn 20}%
\special{pn 20}%
\special{pa 200 713}%
\special{pa 216 726}%
\special{ip}%
\special{pa 236 740}%
\special{pa 240 743}%
\special{pa 250 749}%
\special{pa 253 751}%
\special{ip}%
\special{pa 275 764}%
\special{pa 275 764}%
\special{pa 290 773}%
\special{pa 292 774}%
\special{ip}%
\special{pa 315 785}%
\special{pa 315 785}%
\special{pa 320 788}%
\special{pa 330 792}%
\special{pa 333 794}%
\special{ip}%
\special{pa 356 804}%
\special{pa 375 811}%
\special{ip}%
\special{pa 399 819}%
\special{pa 400 820}%
\special{pa 405 821}%
\special{pa 415 825}%
\special{pa 418 826}%
\special{ip}%
\special{pa 442 833}%
\special{pa 445 834}%
\special{pa 450 835}%
\special{pa 455 837}%
\special{pa 461 838}%
\special{ip}%
\special{pa 486 844}%
\special{pa 490 846}%
\special{pa 505 849}%
\special{ip}%
\special{pa 530 854}%
\special{pa 550 858}%
\special{ip}%
\special{pa 575 862}%
\special{pa 575 862}%
\special{pa 594 866}%
\special{ip}%
\special{pa 619 869}%
\special{pa 625 870}%
\special{pa 630 870}%
\special{pa 635 871}%
\special{pa 639 871}%
\special{ip}%
\special{pa 664 874}%
\special{pa 665 874}%
\special{pa 670 874}%
\special{pa 675 875}%
\special{pa 680 875}%
\special{pa 684 876}%
\special{ip}%
\special{pa 709 877}%
\special{pa 710 877}%
\special{pa 715 878}%
\special{pa 730 878}%
\special{ip}%
\special{pa 755 879}%
\special{pa 760 879}%
\special{pa 765 880}%
\special{pa 775 880}%
\special{ip}%
\special{pa 800 880}%
\special{pa 800 880}%
\special{ip}%
\special{pa 800 880}%
\special{pa 835 880}%
\special{pa 840 879}%
\special{pa 865 879}%
\special{pa 870 878}%
\special{pa 885 878}%
\special{pa 890 877}%
\special{pa 900 877}%
\special{pa 905 876}%
\special{pa 915 876}%
\special{pa 920 875}%
\special{pa 925 875}%
\special{pa 930 874}%
\special{pa 935 874}%
\special{pa 940 873}%
\special{pa 945 873}%
\special{pa 950 872}%
\special{pa 955 872}%
\special{pa 960 871}%
\special{pa 965 871}%
\special{pa 970 870}%
\special{pa 975 870}%
\special{pa 985 868}%
\special{pa 990 868}%
\special{pa 1000 866}%
\special{pa 1005 866}%
\special{pa 1025 862}%
\special{pa 1030 862}%
\special{pa 1110 846}%
\special{pa 1115 844}%
\special{pa 1130 841}%
\special{pa 1135 839}%
\special{pa 1145 837}%
\special{pa 1150 835}%
\special{pa 1155 834}%
\special{pa 1160 832}%
\special{pa 1165 831}%
\special{pa 1170 829}%
\special{pa 1175 828}%
\special{pa 1180 826}%
\special{pa 1185 825}%
\special{pa 1195 821}%
\special{pa 1200 820}%
\special{pa 1210 816}%
\special{pa 1215 815}%
\special{pa 1265 795}%
\special{pa 1270 792}%
\special{pa 1280 788}%
\special{pa 1285 785}%
\special{pa 1290 783}%
\special{pa 1295 780}%
\special{pa 1300 778}%
\special{pa 1305 775}%
\special{pa 1310 773}%
\special{pa 1325 764}%
\special{pa 1330 762}%
\special{pa 1345 753}%
\special{pa 1350 749}%
\special{pa 1360 743}%
\special{pa 1365 739}%
\special{pa 1370 736}%
\special{pa 1375 732}%
\special{pa 1380 729}%
\special{pa 1410 705}%
\special{pa 1415 700}%
\special{pa 1420 696}%
\special{pa 1445 671}%
\special{pa 1470 641}%
\special{pa 1485 620}%
\special{pa 1500 596}%
\special{pa 1510 578}%
\special{pa 1520 558}%
\special{pa 1525 547}%
\special{pa 1530 535}%
\special{pa 1535 522}%
\special{pa 1540 508}%
\special{pa 1545 493}%
\special{pa 1550 477}%
\special{pa 1555 458}%
\special{pa 1560 438}%
\special{pa 1565 415}%
\special{pa 1570 388}%
\special{pa 1575 356}%
\special{pa 1580 318}%
\special{pa 1585 268}%
\special{pa 1590 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 4 1640 1200 1640 200 470 200 470 1200
% 
\special{pn 8}%
\special{pa 1640 1200}%
\special{pa 1640 200}%
\special{da 0.070}%
\special{pa 470 200}%
\special{pa 470 1200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.5000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0
% -1/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 200 1040}%
\special{pa 210 1038}%
\special{pa 215 1038}%
\special{ip}%
\special{pa 250 1032}%
\special{pa 265 1029}%
\special{ip}%
\special{pa 300 1022}%
\special{pa 315 1019}%
\special{ip}%
\special{pa 350 1012}%
\special{pa 360 1010}%
\special{pa 365 1008}%
\special{ip}%
\special{ip}%
\special{pn 13}%
\special{pa 400 1000}%
\special{pa 413 996}%
\special{fp}%
\special{pa 444 988}%
\special{pa 457 985}%
\special{fp}%
\special{pa 488 975}%
\special{pa 500 971}%
\special{fp}%
\special{pa 531 961}%
\special{pa 543 957}%
\special{fp}%
\special{pa 574 945}%
\special{pa 586 940}%
\special{fp}%
\special{pa 615 926}%
\special{pa 627 921}%
\special{fp}%
\special{pa 656 906}%
\special{pa 668 899}%
\special{fp}%
\special{pa 696 883}%
\special{pa 707 876}%
\special{fp}%
\special{pa 733 857}%
\special{pa 744 849}%
\special{fp}%
\special{pa 769 829}%
\special{pa 779 820}%
\special{fp}%
\special{pa 802 798}%
\special{pa 812 788}%
\special{fp}%
\special{pa 833 764}%
\special{pa 842 754}%
\special{fp}%
\special{pa 861 728}%
\special{pa 869 717}%
\special{fp}%
\special{pa 887 690}%
\special{pa 893 678}%
\special{fp}%
\special{pa 909 650}%
\special{pa 915 638}%
\special{fp}%
\special{pa 929 609}%
\special{pa 935 597}%
\special{fp}%
\special{pa 947 567}%
\special{pa 952 554}%
\special{fp}%
\special{pa 963 524}%
\special{pa 968 511}%
\special{fp}%
\special{pa 978 481}%
\special{pa 982 468}%
\special{fp}%
\special{pa 990 437}%
\special{pa 994 424}%
\special{fp}%
\special{pa 1002 392}%
\special{pa 1005 379}%
\special{fp}%
\special{pa 1012 348}%
\special{pa 1015 335}%
\special{fp}%
\special{pa 1022 303}%
\special{pa 1024 290}%
\special{fp}%
\special{pa 1030 258}%
\special{pa 1032 245}%
\special{fp}%
\special{pa 1038 213}%
\special{pa 1040 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1360 2200}%
\special{pa 1362 2187}%
\special{fp}%
\special{pa 1368 2155}%
\special{pa 1370 2142}%
\special{fp}%
\special{pa 1376 2110}%
\special{pa 1378 2097}%
\special{fp}%
\special{pa 1385 2065}%
\special{pa 1388 2052}%
\special{fp}%
\special{pa 1395 2021}%
\special{pa 1398 2008}%
\special{fp}%
\special{pa 1406 1976}%
\special{pa 1410 1963}%
\special{fp}%
\special{pa 1418 1932}%
\special{pa 1422 1919}%
\special{fp}%
\special{pa 1432 1889}%
\special{pa 1437 1876}%
\special{fp}%
\special{pa 1448 1846}%
\special{pa 1453 1833}%
\special{fp}%
\special{pa 1465 1803}%
\special{pa 1471 1791}%
\special{fp}%
\special{pa 1485 1762}%
\special{pa 1491 1750}%
\special{fp}%
\special{pa 1507 1722}%
\special{pa 1513 1710}%
\special{fp}%
\special{pa 1531 1683}%
\special{pa 1539 1672}%
\special{fp}%
\special{pa 1558 1646}%
\special{pa 1567 1636}%
\special{fp}%
\special{pa 1588 1612}%
\special{pa 1598 1602}%
\special{fp}%
\special{pa 1621 1580}%
\special{pa 1631 1571}%
\special{fp}%
\special{pa 1656 1551}%
\special{pa 1667 1543}%
\special{fp}%
\special{pa 1693 1524}%
\special{pa 1704 1517}%
\special{fp}%
\special{pa 1732 1501}%
\special{pa 1744 1494}%
\special{fp}%
\special{pa 1773 1479}%
\special{pa 1785 1474}%
\special{fp}%
\special{pa 1814 1460}%
\special{pa 1826 1455}%
\special{fp}%
\special{pa 1857 1443}%
\special{pa 1869 1439}%
\special{fp}%
\special{pa 1900 1429}%
\special{pa 1912 1425}%
\special{fp}%
\special{pa 1943 1415}%
\special{pa 1956 1412}%
\special{fp}%
\special{pa 1987 1404}%
\special{pa 2000 1400}%
\special{fp}%
\special{pn 13}%
\special{pa 2014 1396}%
\special{pa 2015 1396}%
\special{pa 2035 1392}%
\special{pa 2040 1390}%
\special{pa 2050 1388}%
\special{ip}%
\special{pa 2064 1385}%
\special{pa 2100 1378}%
\special{ip}%
\special{pa 2114 1375}%
\special{pa 2150 1368}%
\special{ip}%
\special{pa 2164 1366}%
\special{pa 2185 1362}%
\special{pa 2190 1362}%
\special{pa 2200 1360}%
\special{ip}%
% LINE 2 3 3 0 Black White  
% 4 400 2200 400 200 2000 200 2000 2200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 2200}%
\special{pa 400 2137}%
\special{fp}%
\special{pa 400 2107}%
\special{pa 400 2098}%
\special{fp}%
\special{pa 400 2068}%
\special{pa 400 2005}%
\special{fp}%
\special{pa 400 1974}%
\special{pa 400 1966}%
\special{fp}%
\special{pa 400 1936}%
\special{pa 400 1873}%
\special{fp}%
\special{pa 400 1842}%
\special{pa 400 1834}%
\special{fp}%
\special{pa 400 1804}%
\special{pa 400 1741}%
\special{fp}%
\special{pa 400 1710}%
\special{pa 400 1702}%
\special{fp}%
\special{pa 400 1672}%
\special{pa 400 1609}%
\special{fp}%
\special{pa 400 1579}%
\special{pa 400 1571}%
\special{fp}%
\special{pa 400 1540}%
\special{pa 400 1477}%
\special{fp}%
\special{pa 400 1447}%
\special{pa 400 1439}%
\special{fp}%
\special{pa 400 1408}%
\special{pa 400 1345}%
\special{fp}%
\special{pa 400 1315}%
\special{pa 400 1307}%
\special{fp}%
\special{pa 400 1276}%
\special{pa 400 1213}%
\special{fp}%
\special{pa 400 1183}%
\special{pa 400 1175}%
\special{fp}%
\special{pa 400 1144}%
\special{pa 400 1081}%
\special{fp}%
\special{pa 400 1051}%
\special{pa 400 1043}%
\special{fp}%
\special{pa 400 1012}%
\special{pa 400 949}%
\special{fp}%
\special{pa 400 919}%
\special{pa 400 911}%
\special{fp}%
\special{pa 400 880}%
\special{pa 400 817}%
\special{fp}%
\special{pa 400 787}%
\special{pa 400 779}%
\special{fp}%
\special{pa 400 748}%
\special{pa 400 685}%
\special{fp}%
\special{pa 400 655}%
\special{pa 400 647}%
\special{fp}%
\special{pa 400 616}%
\special{pa 400 553}%
\special{fp}%
\special{pa 400 523}%
\special{pa 400 515}%
\special{fp}%
\special{pa 400 484}%
\special{pa 400 421}%
\special{fp}%
\special{pa 400 391}%
\special{pa 400 383}%
\special{fp}%
\special{pa 400 352}%
\special{pa 400 289}%
\special{fp}%
\special{pa 400 259}%
\special{pa 400 251}%
\special{fp}%
\special{pa 400 220}%
\special{pa 400 200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 2000 263}%
\special{fp}%
\special{pa 2000 293}%
\special{pa 2000 302}%
\special{fp}%
\special{pa 2000 332}%
\special{pa 2000 395}%
\special{fp}%
\special{pa 2000 426}%
\special{pa 2000 434}%
\special{fp}%
\special{pa 2000 464}%
\special{pa 2000 527}%
\special{fp}%
\special{pa 2000 558}%
\special{pa 2000 566}%
\special{fp}%
\special{pa 2000 596}%
\special{pa 2000 659}%
\special{fp}%
\special{pa 2000 690}%
\special{pa 2000 698}%
\special{fp}%
\special{pa 2000 728}%
\special{pa 2000 791}%
\special{fp}%
\special{pa 2000 821}%
\special{pa 2000 829}%
\special{fp}%
\special{pa 2000 860}%
\special{pa 2000 923}%
\special{fp}%
\special{pa 2000 953}%
\special{pa 2000 961}%
\special{fp}%
\special{pa 2000 992}%
\special{pa 2000 1055}%
\special{fp}%
\special{pa 2000 1085}%
\special{pa 2000 1093}%
\special{fp}%
\special{pa 2000 1124}%
\special{pa 2000 1187}%
\special{fp}%
\special{pa 2000 1217}%
\special{pa 2000 1225}%
\special{fp}%
\special{pa 2000 1256}%
\special{pa 2000 1319}%
\special{fp}%
\special{pa 2000 1349}%
\special{pa 2000 1357}%
\special{fp}%
\special{pa 2000 1388}%
\special{pa 2000 1451}%
\special{fp}%
\special{pa 2000 1481}%
\special{pa 2000 1489}%
\special{fp}%
\special{pa 2000 1520}%
\special{pa 2000 1583}%
\special{fp}%
\special{pa 2000 1613}%
\special{pa 2000 1621}%
\special{fp}%
\special{pa 2000 1652}%
\special{pa 2000 1715}%
\special{fp}%
\special{pa 2000 1745}%
\special{pa 2000 1753}%
\special{fp}%
\special{pa 2000 1784}%
\special{pa 2000 1847}%
\special{fp}%
\special{pa 2000 1877}%
\special{pa 2000 1885}%
\special{fp}%
\special{pa 2000 1916}%
\special{pa 2000 1979}%
\special{fp}%
\special{pa 2000 2009}%
\special{pa 2000 2017}%
\special{fp}%
\special{pa 2000 2048}%
\special{pa 2000 2111}%
\special{fp}%
\special{pa 2000 2141}%
\special{pa 2000 2149}%
\special{fp}%
\special{pa 2000 2180}%
\special{pa 2000 2200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2240 1180 2240 1280 2 0 0 0
% $r$
\put(22.4000,-12.8000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 930 2000 930 2100 2 0 0 0
% {\large$V'$}
\put(9.3000,-21.0000){\makebox(0,0)[lb]{{\large$V'$}}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 150 1090 150 1190 2 0 0 0
% $-1$
\put(1.5000,-11.9000){\makebox(0,0)[lb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 9 220 200 2220 2200 1220 1200 2020 1200 1220 800 1620 200 2020 2200 0 4 1 0
% -(-log(cos(4(-x+pi/2)/3))+0.8)
\special{pn 20}%
\special{pn 20}%
\special{pa 220 1640}%
\special{pa 232 1623}%
\special{ip}%
\special{pa 248 1603}%
\special{pa 250 1600}%
\special{pa 262 1588}%
\special{ip}%
\special{pa 281 1571}%
\special{pa 295 1560}%
\special{pa 297 1559}%
\special{ip}%
\special{pa 319 1546}%
\special{pa 325 1542}%
\special{pa 338 1537}%
\special{ip}%
\special{pa 362 1528}%
\special{pa 365 1527}%
\special{pa 382 1524}%
\special{ip}%
\special{pa 407 1521}%
\special{pa 410 1520}%
\special{pa 427 1520}%
\special{ip}%
\special{pa 453 1523}%
\special{pa 473 1527}%
\special{ip}%
\special{pa 497 1535}%
\special{pa 515 1542}%
\special{pa 516 1543}%
\special{ip}%
\special{pa 538 1556}%
\special{pa 545 1560}%
\special{pa 555 1568}%
\special{ip}%
\special{pa 574 1584}%
\special{pa 589 1599}%
\special{ip}%
\special{pa 605 1619}%
\special{pa 617 1635}%
\special{ip}%
\special{pa 630 1657}%
\special{pa 635 1666}%
\special{pa 640 1675}%
\special{ip}%
\special{pa 650 1699}%
\special{pa 658 1718}%
\special{ip}%
\special{pa 666 1742}%
\special{pa 670 1755}%
\special{pa 672 1762}%
\special{ip}%
\special{pa 678 1786}%
\special{pa 680 1793}%
\special{pa 683 1806}%
\special{ip}%
\special{pa 688 1831}%
\special{pa 690 1842}%
\special{pa 692 1852}%
\special{ip}%
\special{pa 695 1877}%
\special{pa 698 1897}%
\special{ip}%
\special{pa 701 1923}%
\special{pa 703 1943}%
\special{ip}%
\special{pa 705 1969}%
\special{pa 707 1989}%
\special{ip}%
\special{pa 709 2015}%
\special{pa 710 2032}%
\special{pa 710 2035}%
\special{ip}%
\special{pa 711 2061}%
\special{pa 712 2081}%
\special{ip}%
\special{pa 713 2107}%
\special{pa 714 2127}%
\special{ip}%
\special{pn 20}%
\special{pa 1325 2200}%
\special{pa 1325 2180}%
\special{ip}%
\special{pa 1325 2155}%
\special{pa 1325 2153}%
\special{pa 1326 2134}%
\special{ip}%
\special{pa 1327 2109}%
\special{pa 1328 2089}%
\special{ip}%
\special{pa 1329 2064}%
\special{pa 1330 2044}%
\special{ip}%
\special{pa 1331 2018}%
\special{pa 1332 1998}%
\special{ip}%
\special{pa 1334 1973}%
\special{pa 1335 1962}%
\special{pa 1336 1953}%
\special{ip}%
\special{pa 1338 1928}%
\special{pa 1340 1912}%
\special{pa 1341 1908}%
\special{ip}%
\special{pa 1344 1883}%
\special{pa 1345 1874}%
\special{pa 1347 1863}%
\special{ip}%
\special{pa 1351 1838}%
\special{pa 1355 1818}%
\special{ip}%
\special{pa 1360 1793}%
\special{pa 1360 1793}%
\special{pa 1365 1774}%
\special{ip}%
\special{pa 1372 1749}%
\special{pa 1375 1739}%
\special{pa 1378 1730}%
\special{ip}%
\special{pa 1387 1706}%
\special{pa 1390 1698}%
\special{pa 1395 1688}%
\special{ip}%
\special{pa 1406 1665}%
\special{pa 1410 1657}%
\special{pa 1415 1649}%
\special{pa 1416 1648}%
\special{ip}%
\special{pa 1430 1627}%
\special{pa 1440 1612}%
\special{pa 1441 1610}%
\special{ip}%
\special{pa 1458 1592}%
\special{pa 1470 1580}%
\special{pa 1473 1578}%
\special{ip}%
\special{pa 1493 1562}%
\special{pa 1495 1560}%
\special{pa 1510 1551}%
\special{ip}%
\special{pa 1532 1539}%
\special{pa 1551 1532}%
\special{ip}%
\special{pa 1575 1525}%
\special{pa 1595 1521}%
\special{ip}%
\special{pa 1620 1520}%
\special{pa 1630 1520}%
\special{pa 1635 1521}%
\special{pa 1645 1521}%
\special{pa 1675 1527}%
\special{pa 1680 1529}%
\special{pa 1685 1530}%
\special{pa 1715 1542}%
\special{pa 1745 1560}%
\special{pa 1770 1580}%
\special{pa 1790 1600}%
\special{pa 1800 1612}%
\special{pa 1820 1640}%
\special{pa 1825 1649}%
\special{pa 1830 1657}%
\special{pa 1835 1666}%
\special{pa 1840 1676}%
\special{pa 1850 1698}%
\special{pa 1860 1724}%
\special{pa 1865 1739}%
\special{pa 1870 1755}%
\special{pa 1875 1773}%
\special{pa 1880 1793}%
\special{pa 1885 1816}%
\special{pa 1890 1842}%
\special{pa 1895 1874}%
\special{pa 1900 1912}%
\special{pa 1905 1962}%
\special{pa 1910 2032}%
\special{pa 1915 2153}%
\special{pa 1915 2200}%
\special{fp}%
% FUNC 0 0 3 0 Black White  
% 9 220 200 2220 2200 1220 1200 2020 1200 1220 800 220 200 1620 2200 0 4 1 0
% -(-log(cos((-x+pi/2)/2))+0.8)
\special{pn 20}%
\special{pa 830 2200}%
\special{pa 835 2132}%
\special{pa 840 2082}%
\special{pa 845 2044}%
\special{pa 850 2012}%
\special{pa 855 1985}%
\special{pa 860 1962}%
\special{pa 865 1942}%
\special{pa 870 1923}%
\special{pa 875 1907}%
\special{pa 880 1892}%
\special{pa 885 1878}%
\special{pa 890 1865}%
\special{pa 895 1853}%
\special{pa 900 1842}%
\special{pa 910 1822}%
\special{pa 920 1804}%
\special{pa 935 1780}%
\special{pa 950 1759}%
\special{pa 975 1729}%
\special{pa 1000 1704}%
\special{pa 1005 1700}%
\special{pa 1010 1695}%
\special{pa 1040 1671}%
\special{pa 1045 1668}%
\special{pa 1050 1664}%
\special{pa 1055 1661}%
\special{pa 1060 1657}%
\special{pa 1070 1651}%
\special{pa 1075 1647}%
\special{pa 1090 1638}%
\special{pa 1095 1636}%
\special{pa 1110 1627}%
\special{pa 1115 1625}%
\special{pa 1120 1622}%
\special{pa 1125 1620}%
\special{pa 1130 1617}%
\special{pa 1135 1615}%
\special{pa 1140 1612}%
\special{pa 1150 1608}%
\special{pa 1155 1605}%
\special{pa 1205 1585}%
\special{pa 1210 1584}%
\special{pa 1220 1580}%
\special{pa 1225 1579}%
\special{pa 1235 1575}%
\special{pa 1240 1574}%
\special{pa 1245 1572}%
\special{pa 1250 1571}%
\special{pa 1255 1569}%
\special{pa 1260 1568}%
\special{pa 1265 1566}%
\special{pa 1270 1565}%
\special{pa 1275 1563}%
\special{pa 1285 1561}%
\special{pa 1290 1559}%
\special{pa 1305 1556}%
\special{pa 1310 1554}%
\special{pa 1390 1538}%
\special{pa 1395 1538}%
\special{pa 1415 1534}%
\special{pa 1420 1534}%
\special{pa 1430 1532}%
\special{pa 1435 1532}%
\special{pa 1445 1530}%
\special{pa 1450 1530}%
\special{pa 1455 1529}%
\special{pa 1460 1529}%
\special{pa 1465 1528}%
\special{pa 1470 1528}%
\special{pa 1475 1527}%
\special{pa 1480 1527}%
\special{pa 1485 1526}%
\special{pa 1490 1526}%
\special{pa 1495 1525}%
\special{pa 1500 1525}%
\special{pa 1505 1524}%
\special{pa 1515 1524}%
\special{pa 1520 1523}%
\special{pa 1530 1523}%
\special{pa 1535 1522}%
\special{pa 1550 1522}%
\special{pa 1555 1521}%
\special{pa 1580 1521}%
\special{pa 1585 1520}%
\special{pa 1620 1520}%
\special{fp}%
\special{pn 20}%
\special{pa 1640 1520}%
\special{pa 1655 1520}%
\special{pa 1660 1521}%
\special{pa 1665 1521}%
\special{ip}%
\special{pa 1686 1521}%
\special{pa 1690 1522}%
\special{pa 1705 1522}%
\special{pa 1710 1523}%
\special{pa 1711 1523}%
\special{ip}%
\special{pa 1731 1524}%
\special{pa 1735 1524}%
\special{pa 1740 1525}%
\special{pa 1745 1525}%
\special{pa 1750 1526}%
\special{pa 1755 1526}%
\special{pa 1756 1526}%
\special{ip}%
\special{pa 1776 1528}%
\special{pa 1780 1529}%
\special{pa 1785 1529}%
\special{pa 1790 1530}%
\special{pa 1795 1530}%
\special{pa 1801 1531}%
\special{ip}%
\special{pa 1820 1534}%
\special{pa 1825 1534}%
\special{pa 1845 1538}%
\special{pa 1845 1538}%
\special{ip}%
\special{pa 1865 1541}%
\special{pa 1890 1546}%
\special{ip}%
\special{pa 1910 1550}%
\special{pa 1930 1554}%
\special{pa 1934 1556}%
\special{ip}%
\special{pa 1954 1561}%
\special{pa 1955 1561}%
\special{pa 1965 1563}%
\special{pa 1970 1565}%
\special{pa 1975 1566}%
\special{pa 1978 1567}%
\special{ip}%
\special{pa 1997 1573}%
\special{pa 2000 1574}%
\special{pa 2005 1575}%
\special{pa 2015 1579}%
\special{pa 2020 1580}%
\special{pa 2021 1581}%
\special{ip}%
\special{pa 2040 1587}%
\special{pa 2064 1596}%
\special{ip}%
\special{pa 2082 1604}%
\special{pa 2085 1605}%
\special{pa 2090 1608}%
\special{pa 2100 1612}%
\special{pa 2105 1615}%
\special{pa 2105 1615}%
\special{ip}%
\special{pa 2123 1624}%
\special{pa 2125 1625}%
\special{pa 2130 1627}%
\special{pa 2145 1636}%
\special{pa 2145 1636}%
\special{ip}%
\special{pa 2163 1646}%
\special{pa 2165 1647}%
\special{pa 2170 1651}%
\special{pa 2180 1657}%
\special{pa 2184 1660}%
\special{ip}%
\special{pa 2200 1671}%
\special{pa 2220 1687}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 4 1960 2200 1960 1200 790 1200 790 2200
% 
\special{pn 8}%
\special{pa 1960 2200}%
\special{pa 1960 1200}%
\special{da 0.070}%
\special{pa 790 1200}%
\special{pa 790 2200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0
% -1/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 190 1042}%
\special{pa 205 1039}%
\special{ip}%
\special{pa 243 1032}%
\special{pa 245 1032}%
\special{pa 250 1032}%
\special{pa 258 1030}%
\special{ip}%
\special{pa 295 1023}%
\special{pa 311 1020}%
\special{ip}%
\special{pa 348 1012}%
\special{pa 360 1010}%
\special{pa 363 1009}%
\special{ip}%
\special{pn 13}%
\special{pa 400 1000}%
\special{pa 413 996}%
\special{fp}%
\special{pa 444 988}%
\special{pa 457 985}%
\special{fp}%
\special{pa 488 975}%
\special{pa 500 971}%
\special{fp}%
\special{pa 531 961}%
\special{pa 543 957}%
\special{fp}%
\special{pa 574 945}%
\special{pa 586 940}%
\special{fp}%
\special{pa 615 926}%
\special{pa 627 921}%
\special{fp}%
\special{pa 656 906}%
\special{pa 668 899}%
\special{fp}%
\special{pa 696 883}%
\special{pa 707 876}%
\special{fp}%
\special{pa 733 857}%
\special{pa 744 849}%
\special{fp}%
\special{pa 769 829}%
\special{pa 779 820}%
\special{fp}%
\special{pa 802 798}%
\special{pa 812 788}%
\special{fp}%
\special{pa 833 764}%
\special{pa 842 754}%
\special{fp}%
\special{pa 861 728}%
\special{pa 869 717}%
\special{fp}%
\special{pa 887 690}%
\special{pa 893 678}%
\special{fp}%
\special{pa 909 650}%
\special{pa 915 638}%
\special{fp}%
\special{pa 929 609}%
\special{pa 935 597}%
\special{fp}%
\special{pa 947 567}%
\special{pa 952 554}%
\special{fp}%
\special{pa 963 524}%
\special{pa 968 511}%
\special{fp}%
\special{pa 978 481}%
\special{pa 982 468}%
\special{fp}%
\special{pa 990 437}%
\special{pa 994 424}%
\special{fp}%
\special{pa 1002 392}%
\special{pa 1005 379}%
\special{fp}%
\special{pa 1012 348}%
\special{pa 1015 335}%
\special{fp}%
\special{pa 1022 303}%
\special{pa 1024 290}%
\special{fp}%
\special{pa 1030 258}%
\special{pa 1032 245}%
\special{fp}%
\special{pa 1038 213}%
\special{pa 1040 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1360 2200}%
\special{pa 1362 2187}%
\special{fp}%
\special{pa 1368 2155}%
\special{pa 1370 2142}%
\special{fp}%
\special{pa 1376 2110}%
\special{pa 1378 2097}%
\special{fp}%
\special{pa 1385 2065}%
\special{pa 1388 2052}%
\special{fp}%
\special{pa 1395 2021}%
\special{pa 1398 2008}%
\special{fp}%
\special{pa 1406 1976}%
\special{pa 1410 1963}%
\special{fp}%
\special{pa 1418 1932}%
\special{pa 1422 1919}%
\special{fp}%
\special{pa 1432 1889}%
\special{pa 1437 1876}%
\special{fp}%
\special{pa 1448 1846}%
\special{pa 1453 1833}%
\special{fp}%
\special{pa 1465 1803}%
\special{pa 1471 1791}%
\special{fp}%
\special{pa 1485 1762}%
\special{pa 1491 1750}%
\special{fp}%
\special{pa 1507 1722}%
\special{pa 1513 1710}%
\special{fp}%
\special{pa 1531 1683}%
\special{pa 1539 1672}%
\special{fp}%
\special{pa 1558 1646}%
\special{pa 1567 1636}%
\special{fp}%
\special{pa 1588 1612}%
\special{pa 1598 1602}%
\special{fp}%
\special{pa 1621 1580}%
\special{pa 1631 1571}%
\special{fp}%
\special{pa 1656 1551}%
\special{pa 1667 1543}%
\special{fp}%
\special{pa 1693 1524}%
\special{pa 1704 1517}%
\special{fp}%
\special{pa 1732 1501}%
\special{pa 1744 1494}%
\special{fp}%
\special{pa 1773 1479}%
\special{pa 1785 1474}%
\special{fp}%
\special{pa 1814 1460}%
\special{pa 1826 1455}%
\special{fp}%
\special{pa 1857 1443}%
\special{pa 1869 1439}%
\special{fp}%
\special{pa 1900 1429}%
\special{pa 1912 1425}%
\special{fp}%
\special{pa 1943 1415}%
\special{pa 1956 1412}%
\special{fp}%
\special{pa 1987 1404}%
\special{pa 2000 1400}%
\special{fp}%
\special{pn 13}%
\special{pa 2014 1397}%
\special{pa 2015 1396}%
\special{pa 2035 1392}%
\special{pa 2040 1390}%
\special{pa 2047 1389}%
\special{ip}%
\special{pa 2061 1386}%
\special{pa 2095 1379}%
\special{ip}%
\special{pa 2108 1376}%
\special{pa 2142 1370}%
\special{ip}%
\special{pa 2156 1368}%
\special{pa 2185 1362}%
\special{pa 2190 1362}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 1350 360 1350 460 2 0 0 0
% {\large $V'$}
\put(13.5000,-4.6000){\makebox(0,0)[lb]{{\large $V'$}}}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 10 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 1 0 0 0
% -log(cos(2(x+5pi/4)/7))+1/3
\special{pn 20}%
\special{pn 20}%
\special{pa 200 1067}%
\special{pa 222 1067}%
\special{ip}%
\special{pa 250 1066}%
\special{pa 272 1066}%
\special{ip}%
\special{pa 300 1066}%
\special{pa 305 1065}%
\special{pa 322 1065}%
\special{ip}%
\special{pa 350 1064}%
\special{pa 365 1064}%
\special{pa 370 1063}%
\special{pa 372 1063}%
\special{ip}%
\special{pa 400 1062}%
\special{pa 415 1062}%
\special{pa 420 1061}%
\special{pa 435 1061}%
\special{pa 440 1060}%
\special{pa 450 1060}%
\special{pa 455 1059}%
\special{pa 470 1059}%
\special{pa 475 1058}%
\special{pa 485 1058}%
\special{pa 490 1057}%
\special{pa 500 1057}%
\special{pa 505 1056}%
\special{pa 515 1056}%
\special{pa 520 1055}%
\special{pa 525 1055}%
\special{pa 530 1054}%
\special{pa 540 1054}%
\special{pa 545 1053}%
\special{pa 555 1053}%
\special{pa 560 1052}%
\special{pa 565 1052}%
\special{pa 570 1051}%
\special{pa 575 1051}%
\special{pa 580 1050}%
\special{pa 585 1050}%
\special{pa 590 1049}%
\special{pa 600 1049}%
\special{pa 605 1048}%
\special{pa 610 1048}%
\special{pa 615 1047}%
\special{pa 620 1047}%
\special{pa 625 1046}%
\special{pa 630 1046}%
\special{pa 635 1045}%
\special{pa 640 1045}%
\special{pa 645 1044}%
\special{pa 650 1044}%
\special{pa 660 1042}%
\special{pa 665 1042}%
\special{pa 670 1041}%
\special{pa 675 1041}%
\special{pa 680 1040}%
\special{pa 685 1040}%
\special{pa 695 1038}%
\special{pa 700 1038}%
\special{pa 705 1037}%
\special{pa 710 1037}%
\special{pa 720 1035}%
\special{pa 725 1035}%
\special{pa 735 1033}%
\special{pa 740 1033}%
\special{pa 750 1031}%
\special{pa 755 1031}%
\special{pa 770 1028}%
\special{pa 775 1028}%
\special{pa 790 1025}%
\special{pa 795 1025}%
\special{pa 810 1022}%
\special{pa 815 1022}%
\special{pa 840 1017}%
\special{pa 845 1017}%
\special{pa 975 991}%
\special{pa 980 989}%
\special{pa 1000 985}%
\special{pa 1005 983}%
\special{pa 1020 980}%
\special{pa 1025 978}%
\special{pa 1035 976}%
\special{pa 1040 974}%
\special{pa 1050 972}%
\special{pa 1055 970}%
\special{pa 1060 969}%
\special{pa 1065 967}%
\special{pa 1075 965}%
\special{pa 1080 963}%
\special{pa 1085 962}%
\special{pa 1090 960}%
\special{pa 1095 959}%
\special{pa 1105 955}%
\special{pa 1110 954}%
\special{pa 1115 952}%
\special{pa 1120 951}%
\special{pa 1130 947}%
\special{pa 1135 946}%
\special{pa 1145 942}%
\special{pa 1150 941}%
\special{pa 1180 929}%
\special{pa 1185 928}%
\special{pa 1210 918}%
\special{pa 1215 915}%
\special{pa 1235 907}%
\special{pa 1240 904}%
\special{pa 1250 900}%
\special{pa 1255 897}%
\special{pa 1265 893}%
\special{pa 1270 890}%
\special{pa 1275 888}%
\special{pa 1285 882}%
\special{pa 1290 880}%
\special{pa 1305 871}%
\special{pa 1310 869}%
\special{pa 1330 857}%
\special{pa 1335 853}%
\special{pa 1350 844}%
\special{pa 1355 840}%
\special{pa 1360 837}%
\special{pa 1370 829}%
\special{pa 1375 826}%
\special{pa 1400 806}%
\special{pa 1405 801}%
\special{pa 1410 797}%
\special{pa 1415 792}%
\special{pa 1420 788}%
\special{pa 1435 773}%
\special{pa 1440 767}%
\special{pa 1445 762}%
\special{pa 1470 732}%
\special{pa 1480 718}%
\special{pa 1485 710}%
\special{pa 1490 703}%
\special{pa 1495 695}%
\special{pa 1510 668}%
\special{pa 1520 648}%
\special{pa 1525 636}%
\special{pa 1530 625}%
\special{pa 1535 612}%
\special{pa 1540 598}%
\special{pa 1545 583}%
\special{pa 1550 566}%
\special{pa 1555 548}%
\special{pa 1560 527}%
\special{pa 1565 504}%
\special{pa 1570 477}%
\special{pa 1575 446}%
\special{pa 1580 407}%
\special{pa 1585 357}%
\special{pa 1590 287}%
\special{pa 1594 200}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 2 1650 1200 1650 200
% 
\special{pn 8}%
\special{pa 1650 1200}%
\special{pa 1650 200}%
\special{da 0.070}%
\end{picture}
\begin{picture}(20.9000,21.5000)(1.4000,-22.0000)%
% FUNC 1 2 3 0 Black White  
% 9 190 200 2190 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 0 0
% -1/(2x)
\special{pn 13}%
\special{pn 13}%
\special{pa 190 1042}%
\special{pa 205 1039}%
\special{ip}%
\special{pa 243 1032}%
\special{pa 245 1032}%
\special{pa 250 1032}%
\special{pa 258 1030}%
\special{ip}%
\special{pa 295 1023}%
\special{pa 311 1020}%
\special{ip}%
\special{pa 348 1012}%
\special{pa 360 1010}%
\special{pa 363 1009}%
\special{ip}%
\special{pn 13}%
\special{pa 400 1000}%
\special{pa 413 996}%
\special{fp}%
\special{pa 444 988}%
\special{pa 457 985}%
\special{fp}%
\special{pa 488 975}%
\special{pa 500 971}%
\special{fp}%
\special{pa 531 961}%
\special{pa 543 957}%
\special{fp}%
\special{pa 574 945}%
\special{pa 586 940}%
\special{fp}%
\special{pa 615 926}%
\special{pa 627 921}%
\special{fp}%
\special{pa 656 906}%
\special{pa 668 899}%
\special{fp}%
\special{pa 696 883}%
\special{pa 707 876}%
\special{fp}%
\special{pa 733 857}%
\special{pa 744 849}%
\special{fp}%
\special{pa 769 829}%
\special{pa 779 820}%
\special{fp}%
\special{pa 802 798}%
\special{pa 812 788}%
\special{fp}%
\special{pa 833 764}%
\special{pa 842 754}%
\special{fp}%
\special{pa 861 728}%
\special{pa 869 717}%
\special{fp}%
\special{pa 887 690}%
\special{pa 893 678}%
\special{fp}%
\special{pa 909 650}%
\special{pa 915 638}%
\special{fp}%
\special{pa 929 609}%
\special{pa 935 597}%
\special{fp}%
\special{pa 947 567}%
\special{pa 952 554}%
\special{fp}%
\special{pa 963 524}%
\special{pa 968 511}%
\special{fp}%
\special{pa 978 481}%
\special{pa 982 468}%
\special{fp}%
\special{pa 990 437}%
\special{pa 994 424}%
\special{fp}%
\special{pa 1002 392}%
\special{pa 1005 379}%
\special{fp}%
\special{pa 1012 348}%
\special{pa 1015 335}%
\special{fp}%
\special{pa 1022 303}%
\special{pa 1024 290}%
\special{fp}%
\special{pa 1030 258}%
\special{pa 1032 245}%
\special{fp}%
\special{pa 1038 213}%
\special{pa 1040 200}%
\special{fp}%
\special{pn 13}%
\special{pa 1360 2200}%
\special{pa 1362 2187}%
\special{fp}%
\special{pa 1368 2155}%
\special{pa 1370 2142}%
\special{fp}%
\special{pa 1376 2110}%
\special{pa 1378 2097}%
\special{fp}%
\special{pa 1385 2065}%
\special{pa 1388 2052}%
\special{fp}%
\special{pa 1395 2021}%
\special{pa 1398 2008}%
\special{fp}%
\special{pa 1406 1976}%
\special{pa 1410 1963}%
\special{fp}%
\special{pa 1418 1932}%
\special{pa 1422 1919}%
\special{fp}%
\special{pa 1432 1889}%
\special{pa 1437 1876}%
\special{fp}%
\special{pa 1448 1846}%
\special{pa 1453 1833}%
\special{fp}%
\special{pa 1465 1803}%
\special{pa 1471 1791}%
\special{fp}%
\special{pa 1485 1762}%
\special{pa 1491 1750}%
\special{fp}%
\special{pa 1507 1722}%
\special{pa 1513 1710}%
\special{fp}%
\special{pa 1531 1683}%
\special{pa 1539 1672}%
\special{fp}%
\special{pa 1558 1646}%
\special{pa 1567 1636}%
\special{fp}%
\special{pa 1588 1612}%
\special{pa 1598 1602}%
\special{fp}%
\special{pa 1621 1580}%
\special{pa 1631 1571}%
\special{fp}%
\special{pa 1656 1551}%
\special{pa 1667 1543}%
\special{fp}%
\special{pa 1693 1524}%
\special{pa 1704 1517}%
\special{fp}%
\special{pa 1732 1501}%
\special{pa 1744 1494}%
\special{fp}%
\special{pa 1773 1479}%
\special{pa 1785 1474}%
\special{fp}%
\special{pa 1814 1460}%
\special{pa 1826 1455}%
\special{fp}%
\special{pa 1857 1443}%
\special{pa 1869 1439}%
\special{fp}%
\special{pa 1900 1429}%
\special{pa 1912 1425}%
\special{fp}%
\special{pa 1943 1415}%
\special{pa 1956 1412}%
\special{fp}%
\special{pa 1987 1404}%
\special{pa 2000 1400}%
\special{fp}%
\special{pn 13}%
\special{pa 2014 1397}%
\special{pa 2015 1396}%
\special{pa 2035 1392}%
\special{pa 2040 1390}%
\special{pa 2047 1389}%
\special{ip}%
\special{pa 2061 1386}%
\special{pa 2095 1379}%
\special{ip}%
\special{pa 2108 1376}%
\special{pa 2142 1370}%
\special{ip}%
\special{pa 2156 1368}%
\special{pa 2185 1362}%
\special{pa 2190 1362}%
\special{ip}%
% STR 2 0 3 0 Black White  
% 4 950 1760 950 1860 2 0 0 0
% {\large $V'$}
\put(9.5000,-18.6000){\makebox(0,0)[lb]{{\large $V'$}}}%
% LINE 2 3 3 0 Black White  
% 4 400 200 400 2200 2000 2200 2000 200
% 
\special{pn 8}%
\special{pn 8}%
\special{pa 400 200}%
\special{pa 400 263}%
\special{fp}%
\special{pa 400 293}%
\special{pa 400 302}%
\special{fp}%
\special{pa 400 332}%
\special{pa 400 395}%
\special{fp}%
\special{pa 400 426}%
\special{pa 400 434}%
\special{fp}%
\special{pa 400 464}%
\special{pa 400 527}%
\special{fp}%
\special{pa 400 558}%
\special{pa 400 566}%
\special{fp}%
\special{pa 400 596}%
\special{pa 400 659}%
\special{fp}%
\special{pa 400 690}%
\special{pa 400 698}%
\special{fp}%
\special{pa 400 728}%
\special{pa 400 791}%
\special{fp}%
\special{pa 400 821}%
\special{pa 400 829}%
\special{fp}%
\special{pa 400 860}%
\special{pa 400 923}%
\special{fp}%
\special{pa 400 953}%
\special{pa 400 961}%
\special{fp}%
\special{pa 400 992}%
\special{pa 400 1055}%
\special{fp}%
\special{pa 400 1085}%
\special{pa 400 1093}%
\special{fp}%
\special{pa 400 1124}%
\special{pa 400 1187}%
\special{fp}%
\special{pa 400 1217}%
\special{pa 400 1225}%
\special{fp}%
\special{pa 400 1256}%
\special{pa 400 1319}%
\special{fp}%
\special{pa 400 1349}%
\special{pa 400 1357}%
\special{fp}%
\special{pa 400 1388}%
\special{pa 400 1451}%
\special{fp}%
\special{pa 400 1481}%
\special{pa 400 1489}%
\special{fp}%
\special{pa 400 1520}%
\special{pa 400 1583}%
\special{fp}%
\special{pa 400 1613}%
\special{pa 400 1621}%
\special{fp}%
\special{pa 400 1652}%
\special{pa 400 1715}%
\special{fp}%
\special{pa 400 1745}%
\special{pa 400 1753}%
\special{fp}%
\special{pa 400 1784}%
\special{pa 400 1847}%
\special{fp}%
\special{pa 400 1877}%
\special{pa 400 1885}%
\special{fp}%
\special{pa 400 1916}%
\special{pa 400 1979}%
\special{fp}%
\special{pa 400 2009}%
\special{pa 400 2017}%
\special{fp}%
\special{pa 400 2048}%
\special{pa 400 2111}%
\special{fp}%
\special{pa 400 2141}%
\special{pa 400 2149}%
\special{fp}%
\special{pa 400 2180}%
\special{pa 400 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 2200}%
\special{pa 2000 2137}%
\special{fp}%
\special{pa 2000 2107}%
\special{pa 2000 2098}%
\special{fp}%
\special{pa 2000 2068}%
\special{pa 2000 2005}%
\special{fp}%
\special{pa 2000 1974}%
\special{pa 2000 1966}%
\special{fp}%
\special{pa 2000 1936}%
\special{pa 2000 1873}%
\special{fp}%
\special{pa 2000 1842}%
\special{pa 2000 1834}%
\special{fp}%
\special{pa 2000 1804}%
\special{pa 2000 1741}%
\special{fp}%
\special{pa 2000 1710}%
\special{pa 2000 1702}%
\special{fp}%
\special{pa 2000 1672}%
\special{pa 2000 1609}%
\special{fp}%
\special{pa 2000 1579}%
\special{pa 2000 1571}%
\special{fp}%
\special{pa 2000 1540}%
\special{pa 2000 1477}%
\special{fp}%
\special{pa 2000 1447}%
\special{pa 2000 1439}%
\special{fp}%
\special{pa 2000 1408}%
\special{pa 2000 1345}%
\special{fp}%
\special{pa 2000 1315}%
\special{pa 2000 1307}%
\special{fp}%
\special{pa 2000 1276}%
\special{pa 2000 1213}%
\special{fp}%
\special{pa 2000 1183}%
\special{pa 2000 1175}%
\special{fp}%
\special{pa 2000 1144}%
\special{pa 2000 1081}%
\special{fp}%
\special{pa 2000 1051}%
\special{pa 2000 1043}%
\special{fp}%
\special{pa 2000 1012}%
\special{pa 2000 949}%
\special{fp}%
\special{pa 2000 919}%
\special{pa 2000 911}%
\special{fp}%
\special{pa 2000 880}%
\special{pa 2000 817}%
\special{fp}%
\special{pa 2000 787}%
\special{pa 2000 779}%
\special{fp}%
\special{pa 2000 748}%
\special{pa 2000 685}%
\special{fp}%
\special{pa 2000 655}%
\special{pa 2000 647}%
\special{fp}%
\special{pa 2000 616}%
\special{pa 2000 553}%
\special{fp}%
\special{pa 2000 523}%
\special{pa 2000 515}%
\special{fp}%
\special{pa 2000 484}%
\special{pa 2000 421}%
\special{fp}%
\special{pa 2000 391}%
\special{pa 2000 383}%
\special{fp}%
\special{pa 2000 352}%
\special{pa 2000 289}%
\special{fp}%
\special{pa 2000 259}%
\special{pa 2000 251}%
\special{fp}%
\special{pa 2000 220}%
\special{pa 2000 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 2230 1150 2230 1250 2 0 0 0
% $r$
\put(22.3000,-12.5000){\makebox(0,0)[lb]{$r$}}%
% STR 2 0 3 0 Black White  
% 4 2030 1080 2030 1180 2 0 0 0
% $1$
\put(20.3000,-11.8000){\makebox(0,0)[lb]{$1$}}%
% STR 2 0 3 0 Black White  
% 4 360 1070 360 1170 3 0 0 0
% $-1$
\put(3.6000,-11.7000){\makebox(0,0)[rb]{$-1$}}%
% FUNC 0 0 3 0 Black White  
% 9 200 200 2200 2200 1200 1200 2000 1200 1200 800 400 200 2000 2200 0 4 1 0
% -(-log(cos(2(-x+5pi/4)/7))+1/3)
\special{pn 20}%
\special{pa 806 2200}%
\special{pa 810 2113}%
\special{pa 815 2043}%
\special{pa 820 1993}%
\special{pa 825 1954}%
\special{pa 830 1923}%
\special{pa 835 1896}%
\special{pa 840 1873}%
\special{pa 845 1852}%
\special{pa 850 1834}%
\special{pa 855 1817}%
\special{pa 860 1802}%
\special{pa 865 1788}%
\special{pa 870 1775}%
\special{pa 875 1764}%
\special{pa 880 1752}%
\special{pa 890 1732}%
\special{pa 905 1705}%
\special{pa 910 1697}%
\special{pa 915 1690}%
\special{pa 920 1682}%
\special{pa 930 1668}%
\special{pa 955 1638}%
\special{pa 960 1633}%
\special{pa 965 1627}%
\special{pa 980 1612}%
\special{pa 985 1608}%
\special{pa 990 1603}%
\special{pa 995 1599}%
\special{pa 1000 1594}%
\special{pa 1025 1574}%
\special{pa 1030 1571}%
\special{pa 1040 1563}%
\special{pa 1045 1560}%
\special{pa 1050 1556}%
\special{pa 1065 1547}%
\special{pa 1070 1543}%
\special{pa 1090 1531}%
\special{pa 1095 1529}%
\special{pa 1110 1520}%
\special{pa 1115 1518}%
\special{pa 1125 1512}%
\special{pa 1130 1510}%
\special{pa 1135 1507}%
\special{pa 1145 1503}%
\special{pa 1150 1500}%
\special{pa 1160 1496}%
\special{pa 1165 1493}%
\special{pa 1185 1485}%
\special{pa 1190 1482}%
\special{pa 1215 1472}%
\special{pa 1220 1471}%
\special{pa 1250 1459}%
\special{pa 1255 1458}%
\special{pa 1265 1454}%
\special{pa 1270 1453}%
\special{pa 1280 1449}%
\special{pa 1285 1448}%
\special{pa 1290 1446}%
\special{pa 1295 1445}%
\special{pa 1305 1441}%
\special{pa 1310 1440}%
\special{pa 1315 1438}%
\special{pa 1320 1437}%
\special{pa 1325 1435}%
\special{pa 1335 1433}%
\special{pa 1340 1431}%
\special{pa 1345 1430}%
\special{pa 1350 1428}%
\special{pa 1360 1426}%
\special{pa 1365 1424}%
\special{pa 1375 1422}%
\special{pa 1380 1420}%
\special{pa 1395 1417}%
\special{pa 1400 1415}%
\special{pa 1420 1411}%
\special{pa 1425 1409}%
\special{pa 1555 1383}%
\special{pa 1560 1383}%
\special{pa 1585 1378}%
\special{pa 1590 1378}%
\special{pa 1605 1375}%
\special{pa 1610 1375}%
\special{pa 1625 1372}%
\special{pa 1630 1372}%
\special{pa 1645 1369}%
\special{pa 1650 1369}%
\special{pa 1660 1367}%
\special{pa 1665 1367}%
\special{pa 1675 1365}%
\special{pa 1680 1365}%
\special{pa 1690 1363}%
\special{pa 1695 1363}%
\special{pa 1700 1362}%
\special{pa 1705 1362}%
\special{pa 1715 1360}%
\special{pa 1720 1360}%
\special{pa 1725 1359}%
\special{pa 1730 1359}%
\special{pa 1735 1358}%
\special{pa 1740 1358}%
\special{pa 1750 1356}%
\special{pa 1755 1356}%
\special{pa 1760 1355}%
\special{pa 1765 1355}%
\special{pa 1770 1354}%
\special{pa 1775 1354}%
\special{pa 1780 1353}%
\special{pa 1785 1353}%
\special{pa 1790 1352}%
\special{pa 1795 1352}%
\special{pa 1800 1351}%
\special{pa 1810 1351}%
\special{pa 1815 1350}%
\special{pa 1820 1350}%
\special{pa 1825 1349}%
\special{pa 1830 1349}%
\special{pa 1835 1348}%
\special{pa 1840 1348}%
\special{pa 1845 1347}%
\special{pa 1855 1347}%
\special{pa 1860 1346}%
\special{pa 1870 1346}%
\special{pa 1875 1345}%
\special{pa 1880 1345}%
\special{pa 1885 1344}%
\special{pa 1895 1344}%
\special{pa 1900 1343}%
\special{pa 1910 1343}%
\special{pa 1915 1342}%
\special{pa 1925 1342}%
\special{pa 1930 1341}%
\special{pa 1945 1341}%
\special{pa 1950 1340}%
\special{pa 1960 1340}%
\special{pa 1965 1339}%
\special{pa 1980 1339}%
\special{pa 1985 1338}%
\special{pa 2000 1338}%
\special{fp}%
\special{pn 20}%
\special{pa 2022 1337}%
\special{pa 2030 1337}%
\special{pa 2035 1336}%
\special{pa 2050 1336}%
\special{ip}%
\special{pa 2072 1335}%
\special{pa 2095 1335}%
\special{pa 2100 1334}%
\special{ip}%
\special{pa 2122 1334}%
\special{pa 2150 1334}%
\special{ip}%
\special{pa 2172 1333}%
\special{pa 2200 1333}%
\special{ip}%
% VECTOR 2 0 3 0 Black White  
% 2 200 1200 2200 1200
% 
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1200}%
\special{pa 2133 1180}%
\special{pa 2147 1200}%
\special{pa 2133 1220}%
\special{pa 2200 1200}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1200 2200 1200 200
% 
\special{pn 8}%
\special{pa 1200 2200}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0 Black White  
% 4 1100 80 1100 180 2 0 0 0
% $r=R$
\put(11.0000,-1.8000){\makebox(0,0)[lb]{$r=R$}}%
% LINE 2 1 3 0 Black White  
% 2 750 2200 750 1200
% 
\special{pn 8}%
\special{pa 750 2200}%
\special{pa 750 1200}%
\special{da 0.070}%
\end{picture}
